An upper limit on the frequency of short-period black hole companions to Sun-like stars

Stellar-mass black holes descend from high-mass stars, most of which had stellar binary companions. However, the number of those binary systems that survive the binary evolution and black hole formation is uncertain by multiple orders of magnitude. The survival rate is particularly uncertain for massive stars with low-mass companions, which are thought to be the progenitors of most black hole X-ray binaries. We present a search for close black hole companions (separations less than 20 solar radii) to AFGK-type stars in TESS, i.e. the non-accreting counterparts to and progenitors of low-mass X-ray binaries. Such black holes can be detected by the tidally induced ellipsoidal deformation of the visible star, and the ensuing photometric light-curve variations. From an initial sample of 4.7 million TESS stars, we have selected 457 candidates for such variations. However, spectroscopic followup of 250 of them shows that none are consistent with a close black hole companion. On the basis of this non-detection, we determine (2 $\sigma$ confidence) that fewer than one in $10^5$ Solar-type stars in the Solar neighbourhood host a short-period black hole companion. This upper limit is in tension with a number of ``optimistic'' population models in the literature that predict short-period black hole companions around one in $10^{4-5}$ stars. Our limits are still consistent with other models that predict only a few in $10^{7-8}$.

==> figures/observation-summary/observed_all.txt <==
1.812200000000000000e+04
9.748900000000000000e+04
9.866700000000000000e+04
1.201040000000000000e+05
6.241510000000000000e+05
6.715640000000000000e+05
6.818630000000000000e+05
7.368100000000000000e+05
7.567780000000000000e+05
7.674330000000000000e+05
7.696530000000000000e+05
8.732850000000000000e+05
8.808520000000000000e+05
9.288200000000000000e+05
1.013647000000000000e+06
1.032309000000000000e+06
1.120510000000000000e+06
1.126251000000000000e+06
1.151276000000000000e+06
1.197602000000000000e+06
1.218622000000000000e+06
1.230204000000000000e+06
1.249824000000000000e+06
1.255011000000000000e+06
1.334402000000000000e+06
1.336923000000000000e+06
1.448560000000000000e+06
1.495819000000000000e+06
1.533816000000000000e+06
1.535365000000000000e+06
1.570485000000000000e+06
1.573727000000000000e+06
1.713502000000000000e+06
1.837089000000000000e+06
1.942622000000000000e+06
1.947924000000000000e+06
1.947996000000000000e+06
2.017117000000000000e+06
2.158634000000000000e+06
2.355023000000000000e+06
2.355873000000000000e+06
2.436005000000000000e+06
2.436007000000000000e+06
2.437501000000000000e+06
2.601347000000000000e+06
2.601697000000000000e+06
2.604929000000000000e+06
2.604953000000000000e+06
2.759798000000000000e+06
2.771065000000000000e+06
2.942466000000000000e+06
2.961876000000000000e+06
3.054382000000000000e+06
3.103024000000000000e+06
3.103049000000000000e+06
3.224136000000000000e+06
3.224146000000000000e+06
3.360323000000000000e+06
3.370013000000000000e+06
3.374965000000000000e+06
3.374992000000000000e+06
3.463489000000000000e+06
3.524528000000000000e+06
3.541569000000000000e+06
3.713609000000000000e+06
3.778437000000000000e+06
3.804892000000000000e+06
3.818270000000000000e+06
3.917286000000000000e+06
3.918675000000000000e+06
3.965274000000000000e+06
4.001429000000000000e+06
4.010349000000000000e+06
4.069800000000000000e+06
4.133685000000000000e+06
4.180329000000000000e+06
4.197119000000000000e+06
4.204229000000000000e+06
4.249843000000000000e+06
4.299758000000000000e+06
4.354680000000000000e+06
4.372408000000000000e+06
4.373159000000000000e+06
4.376963000000000000e+06
4.431772000000000000e+06
4.557177000000000000e+06
4.558572000000000000e+06
4.642304000000000000e+06
4.645351000000000000e+06
4.664765000000000000e+06
4.724313000000000000e+06
4.754310000000000000e+06
4.813021000000000000e+06
4.842119000000000000e+06
4.843768000000000000e+06
4.893481000000000000e+06
4.893488000000000000e+06
5.005347000000000000e+06
5.056953000000000000e+06
5.083979000000000000e+06
5.274441000000000000e+06
5.286081000000000000e+06
5.291366000000000000e+06
5.357544000000000000e+06
5.366603000000000000e+06
5.374488000000000000e+06
5.375688000000000000e+06
5.379876000000000000e+06
5.420501000000000000e+06
5.489765000000000000e+06
5.505964000000000000e+06
5.528503000000000000e+06
5.537671000000000000e+06
5.540261000000000000e+06
5.576552000000000000e+06
5.614699000000000000e+06
5.617218000000000000e+06
5.634435000000000000e+06
5.635316000000000000e+06
5.769943000000000000e+06
5.770191000000000000e+06
5.818051000000000000e+06
5.857288000000000000e+06
5.971674000000000000e+06
6.014131000000000000e+06
6.033856000000000000e+06
6.103221000000000000e+06
6.124047000000000000e+06
6.172262000000000000e+06
6.354205000000000000e+06
6.422374000000000000e+06
6.470276000000000000e+06
6.513133000000000000e+06
6.604842000000000000e+06
7.032327000000000000e+06
7.138326000000000000e+06
7.152922000000000000e+06
7.206315000000000000e+06
7.264195000000000000e+06
7.319017000000000000e+06
7.429860000000000000e+06
7.547161000000000000e+06
7.561866000000000000e+06
7.653028000000000000e+06
7.681670000000000000e+06
7.696229000000000000e+06
7.718097000000000000e+06
7.721559000000000000e+06
7.723517000000000000e+06
7.775059000000000000e+06
7.798505000000000000e+06
7.798507000000000000e+06
7.801379000000000000e+06
7.849879000000000000e+06
7.988632000000000000e+06
8.116992000000000000e+06
8.117681000000000000e+06
8.149620000000000000e+06
8.191307000000000000e+06
8.294015000000000000e+06
8.347839000000000000e+06
8.349643000000000000e+06
8.448546000000000000e+06
8.502149000000000000e+06
8.502155000000000000e+06
8.527779000000000000e+06
8.578645000000000000e+06
8.578647000000000000e+06
8.669562000000000000e+06
8.766300000000000000e+06
8.766412000000000000e+06
8.769657000000000000e+06
8.770715000000000000e+06
8.793376000000000000e+06
8.817123000000000000e+06
8.817124000000000000e+06
8.817470000000000000e+06
8.886492000000000000e+06
8.941571000000000000e+06
9.008696000000000000e+06
9.030073000000000000e+06
9.053531000000000000e+06
9.148472000000000000e+06
9.148992000000000000e+06
9.151105000000000000e+06
9.155337000000000000e+06
9.158011000000000000e+06
9.160513000000000000e+06
9.164830000000000000e+06
9.168557000000000000e+06
9.169407000000000000e+06
9.170236000000000000e+06
9.170760000000000000e+06
9.188429000000000000e+06
9.202420000000000000e+06
9.214984000000000000e+06
9.232782000000000000e+06
9.262693000000000000e+06
9.273221000000000000e+06
9.299770000000000000e+06
9.299780000000000000e+06
9.334159000000000000e+06
9.347075000000000000e+06
9.376137000000000000e+06
9.379211000000000000e+06
9.438766000000000000e+06
9.453402000000000000e+06
9.454039000000000000e+06
9.484592000000000000e+06
9.484599000000000000e+06
9.487597000000000000e+06
9.564414000000000000e+06
9.569944000000000000e+06
9.594952000000000000e+06
9.624148000000000000e+06
9.625207000000000000e+06
9.732558000000000000e+06
9.805120000000000000e+06
9.831253000000000000e+06
9.836792000000000000e+06
9.900243000000000000e+06
9.909515000000000000e+06
9.959351000000000000e+06
9.961307000000000000e+06
1.001332500000000000e+07
1.001333800000000000e+07
1.001432200000000000e+07
1.001634900000000000e+07
1.001996900000000000e+07
1.004312300000000000e+07
1.004588100000000000e+07
1.004588300000000000e+07
1.004815900000000000e+07
1.004931100000000000e+07
1.006161000000000000e+07
1.017152800000000000e+07
1.024362600000000000e+07
1.025677500000000000e+07
1.026053500000000000e+07
1.031745600000000000e+07
1.036304100000000000e+07
1.038522200000000000e+07
1.040026500000000000e+07
1.059065100000000000e+07
1.059065500000000000e+07
1.067718500000000000e+07
1.068007300000000000e+07
1.068007400000000000e+07
1.077717600000000000e+07
1.084059200000000000e+07
1.085810400000000000e+07
1.089353100000000000e+07
1.099901500000000000e+07
1.104674100000000000e+07
1.105441700000000000e+07
1.108384000000000000e+07
1.117542300000000000e+07
1.148708300000000000e+07
1.148733400000000000e+07
1.154815200000000000e+07
1.154948300000000000e+07
1.155195800000000000e+07
1.157108500000000000e+07
1.159185000000000000e+07
1.159523800000000000e+07
1.161372200000000000e+07
1.162839500000000000e+07
1.164340100000000000e+07
1.168870800000000000e+07
1.176593300000000000e+07
1.178985600000000000e+07
1.181375700000000000e+07
1.191782500000000000e+07
1.193548300000000000e+07
1.193548600000000000e+07
1.200948200000000000e+07
1.202521000000000000e+07
1.203149000000000000e+07
1.208833800000000000e+07
1.213075700000000000e+07
1.215471000000000000e+07
1.216470700000000000e+07
1.235889400000000000e+07
1.236557500000000000e+07
1.236937400000000000e+07
1.237848600000000000e+07
1.237895600000000000e+07
1.242262900000000000e+07
1.242357200000000000e+07
1.242478600000000000e+07
1.253026600000000000e+07
1.274293000000000000e+07
1.280529600000000000e+07
1.280792200000000000e+07
1.290352700000000000e+07
1.290583000000000000e+07
1.292078700000000000e+07
1.295951000000000000e+07
1.296026800000000000e+07
1.300293400000000000e+07
1.303310100000000000e+07
1.306183200000000000e+07
1.306437100000000000e+07
1.309202200000000000e+07
1.309218700000000000e+07
1.313674900000000000e+07
1.320550800000000000e+07
1.321774900000000000e+07
1.325410300000000000e+07
1.325519500000000000e+07
1.326703800000000000e+07
1.334723600000000000e+07
1.343238300000000000e+07
1.346271600000000000e+07
1.346777900000000000e+07
1.347162100000000000e+07
1.347648000000000000e+07
1.349816900000000000e+07
1.349886400000000000e+07
1.365742300000000000e+07
1.367635300000000000e+07
1.373979900000000000e+07
1.380482400000000000e+07
1.382972400000000000e+07
1.408489100000000000e+07
1.419515800000000000e+07
1.419516700000000000e+07
1.419537200000000000e+07
1.420711800000000000e+07
1.428232900000000000e+07
1.433789900000000000e+07
1.436852100000000000e+07
1.440011400000000000e+07
1.441974400000000000e+07
1.441978900000000000e+07
1.443132700000000000e+07
1.443275600000000000e+07
1.449333900000000000e+07
1.449833800000000000e+07
1.453136200000000000e+07
1.463323900000000000e+07
1.467353000000000000e+07
1.471798100000000000e+07
1.474343900000000000e+07
1.484001300000000000e+07
1.484221900000000000e+07
1.485731000000000000e+07
1.488211900000000000e+07
1.488254900000000000e+07
1.489839400000000000e+07
1.490936000000000000e+07
1.497914800000000000e+07
1.503980900000000000e+07
1.503981500000000000e+07
1.504501900000000000e+07
1.507080600000000000e+07
1.510357400000000000e+07
1.517656700000000000e+07
1.520289200000000000e+07
1.529978200000000000e+07
1.530242600000000000e+07
1.537354400000000000e+07
1.546197300000000000e+07
1.551575000000000000e+07
1.552795300000000000e+07
1.554529400000000000e+07
1.555049900000000000e+07
1.555101100000000000e+07
1.555218300000000000e+07
1.555218700000000000e+07
1.586389400000000000e+07
1.586389800000000000e+07
1.589662500000000000e+07
1.589829100000000000e+07
1.592609500000000000e+07
1.594933000000000000e+07
1.605315600000000000e+07
1.611648600000000000e+07
1.611648700000000000e+07
1.614273300000000000e+07
1.614671500000000000e+07
1.614783900000000000e+07
1.622920500000000000e+07
1.628323200000000000e+07
1.630642400000000000e+07
1.632025000000000000e+07
1.632651900000000000e+07
1.632779400000000000e+07
1.638189900000000000e+07
1.642739500000000000e+07
1.649241400000000000e+07
1.652847000000000000e+07
1.653152500000000000e+07
1.653161600000000000e+07
1.655428000000000000e+07
1.661193600000000000e+07
1.661734600000000000e+07
1.661782700000000000e+07
1.666006000000000000e+07
1.674122600000000000e+07
1.677679500000000000e+07
1.678068100000000000e+07
1.687477300000000000e+07
1.693899600000000000e+07
1.694575800000000000e+07
1.694580100000000000e+07
1.695791000000000000e+07
1.698670800000000000e+07
1.698679800000000000e+07
1.698827300000000000e+07
1.709458300000000000e+07
1.712273500000000000e+07
1.712273600000000000e+07
1.718918500000000000e+07
1.720396800000000000e+07
1.720609900000000000e+07
1.723511600000000000e+07
1.730074000000000000e+07
1.746380800000000000e+07
1.746754500000000000e+07
1.746799200000000000e+07
1.748966200000000000e+07
1.754845300000000000e+07
1.756199300000000000e+07
1.756229000000000000e+07
1.756232100000000000e+07
1.759492400000000000e+07
1.761737000000000000e+07
1.763216900000000000e+07
1.767039800000000000e+07
1.774949000000000000e+07
1.777695300000000000e+07
1.780723100000000000e+07
1.781287500000000000e+07
1.785982600000000000e+07
1.792608600000000000e+07
1.793294400000000000e+07
1.793401900000000000e+07
1.801281200000000000e+07
1.802243900000000000e+07
1.818830500000000000e+07
1.821963300000000000e+07
1.822469500000000000e+07
1.831325400000000000e+07
1.834566800000000000e+07
1.835200600000000000e+07
1.842243800000000000e+07
1.842487000000000000e+07
1.855516100000000000e+07
1.856147500000000000e+07
1.856696900000000000e+07
1.866005100000000000e+07
1.868959800000000000e+07
1.869509700000000000e+07
1.874751400000000000e+07
1.875083000000000000e+07
1.878471300000000000e+07
1.893063000000000000e+07
1.900918900000000000e+07
1.912419900000000000e+07
1.925504400000000000e+07
1.925729600000000000e+07
1.938860600000000000e+07
1.945243400000000000e+07
1.964814000000000000e+07
1.982849600000000000e+07
2.006019300000000000e+07
2.007181000000000000e+07
2.013739300000000000e+07
2.017950100000000000e+07
2.019358800000000000e+07
2.021497000000000000e+07
2.021595300000000000e+07
2.029806000000000000e+07
2.032383900000000000e+07
2.034854100000000000e+07
2.041486800000000000e+07
2.043512900000000000e+07
2.053220000000000000e+07
2.054601400000000000e+07
2.057932200000000000e+07
2.060302000000000000e+07
2.060861900000000000e+07
2.077492600000000000e+07
2.077747900000000000e+07
2.080587000000000000e+07
2.080721700000000000e+07
2.081608600000000000e+07
2.088002400000000000e+07
2.088586600000000000e+07
2.091669100000000000e+07
2.096129900000000000e+07
2.096364300000000000e+07
2.098626300000000000e+07
2.098628800000000000e+07
2.101646600000000000e+07
2.101966700000000000e+07
2.102174600000000000e+07
2.102796200000000000e+07
2.102957600000000000e+07
2.103067300000000000e+07
2.106902300000000000e+07
2.113230400000000000e+07
2.114579100000000000e+07
2.114826500000000000e+07
2.114829400000000000e+07
2.121910700000000000e+07
2.122999600000000000e+07
2.128296100000000000e+07
2.128546900000000000e+07
2.132359600000000000e+07
2.132738800000000000e+07
2.134239400000000000e+07
2.134312500000000000e+07
2.145639800000000000e+07
2.149899200000000000e+07
2.150713400000000000e+07
2.150979800000000000e+07
2.154191200000000000e+07
2.157536100000000000e+07
2.158666700000000000e+07
2.168450800000000000e+07
2.168857300000000000e+07
2.169416500000000000e+07
2.169536100000000000e+07
2.172156100000000000e+07
2.174107300000000000e+07
2.174530400000000000e+07
2.184713600000000000e+07
2.185402400000000000e+07
2.187074000000000000e+07
2.189483000000000000e+07
2.194491500000000000e+07
2.196293300000000000e+07
2.196907800000000000e+07
2.198302900000000000e+07
2.204228000000000000e+07
2.207812200000000000e+07
2.213331400000000000e+07
2.213557900000000000e+07
2.214084200000000000e+07
2.221662300000000000e+07
2.225358100000000000e+07
2.225534400000000000e+07
2.225536100000000000e+07
2.230391200000000000e+07
2.239628600000000000e+07
2.244421200000000000e+07
2.244836900000000000e+07
2.245946400000000000e+07
2.248412800000000000e+07
2.249894500000000000e+07
2.250057900000000000e+07
2.250355900000000000e+07
2.251524900000000000e+07
2.252726400000000000e+07
2.252728100000000000e+07
2.259512000000000000e+07
2.260526600000000000e+07
2.260678400000000000e+07
2.260962200000000000e+07
2.261999100000000000e+07
2.262244600000000000e+07
2.262664600000000000e+07
2.263433600000000000e+07
2.263461600000000000e+07
2.265096300000000000e+07
2.265804800000000000e+07
2.266171600000000000e+07
2.271474800000000000e+07
2.271752200000000000e+07
2.272664800000000000e+07
2.274681100000000000e+07
2.275252300000000000e+07
2.284199200000000000e+07
2.284650800000000000e+07
2.284657000000000000e+07
2.287071700000000000e+07
2.287462800000000000e+07
2.287665100000000000e+07
2.287767600000000000e+07
2.287936600000000000e+07
2.288251000000000000e+07
2.289893600000000000e+07
2.293358400000000000e+07
2.295155500000000000e+07
2.295165300000000000e+07
2.297416900000000000e+07
2.310028000000000000e+07
2.313892200000000000e+07
2.332392800000000000e+07
2.334012100000000000e+07
2.335279500000000000e+07
2.339653500000000000e+07
2.345286600000000000e+07
2.346566100000000000e+07
2.358288600000000000e+07
2.361298800000000000e+07
2.367044600000000000e+07
2.379412300000000000e+07
2.381412700000000000e+07
2.393682500000000000e+07
2.401997800000000000e+07
2.405373000000000000e+07
2.407747300000000000e+07
2.411083300000000000e+07
2.418508200000000000e+07
2.420877800000000000e+07
2.424234100000000000e+07
2.429909900000000000e+07
2.431999400000000000e+07
2.432872100000000000e+07
2.432874900000000000e+07
2.434324100000000000e+07
2.435858600000000000e+07
2.436820400000000000e+07
2.436952400000000000e+07
2.437087300000000000e+07
2.443227400000000000e+07
2.444951700000000000e+07
2.445010600000000000e+07
2.445072700000000000e+07
2.445278600000000000e+07
2.445310500000000000e+07
2.445532800000000000e+07
2.447494500000000000e+07
2.452051100000000000e+07
2.452277000000000000e+07
2.452531200000000000e+07
2.452696800000000000e+07
2.457126000000000000e+07
2.457666400000000000e+07
2.457667900000000000e+07
2.460915200000000000e+07
2.461159600000000000e+07
2.462659500000000000e+07
2.464880600000000000e+07
2.466940900000000000e+07
2.469289400000000000e+07
2.471842000000000000e+07
2.472468200000000000e+07
2.474956800000000000e+07
2.477723200000000000e+07
2.478527900000000000e+07
2.479518300000000000e+07
2.479522700000000000e+07
2.479938700000000000e+07
2.483890500000000000e+07
2.486083600000000000e+07
2.489274300000000000e+07
2.491883400000000000e+07
2.493346300000000000e+07
2.494388700000000000e+07
2.502663200000000000e+07
2.503060400000000000e+07
2.504609700000000000e+07
2.510661100000000000e+07
2.510722100000000000e+07
2.510781100000000000e+07
2.513222900000000000e+07
2.513247500000000000e+07
2.516433600000000000e+07
2.517853600000000000e+07
2.518190600000000000e+07
2.518928400000000000e+07
2.523198900000000000e+07
2.523203000000000000e+07
2.524545100000000000e+07
2.524887800000000000e+07
2.530840000000000000e+07
2.531784400000000000e+07
2.534391000000000000e+07
2.535540900000000000e+07
2.539408500000000000e+07
2.545035400000000000e+07
2.547293600000000000e+07
2.547388100000000000e+07
2.550086200000000000e+07
2.550087700000000000e+07
2.550990900000000000e+07
2.551698400000000000e+07
2.569008300000000000e+07
2.569084800000000000e+07
2.575703400000000000e+07
2.575821100000000000e+07
2.576841300000000000e+07
2.577329800000000000e+07
2.579548300000000000e+07
2.580409800000000000e+07
2.582211800000000000e+07
2.583320200000000000e+07
2.590103000000000000e+07
2.592157300000000000e+07
2.594344900000000000e+07
2.595196200000000000e+07
2.599214400000000000e+07
2.600447700000000000e+07
2.600546000000000000e+07
2.600740400000000000e+07
2.604926500000000000e+07
2.607356600000000000e+07
2.607623600000000000e+07
2.607715700000000000e+07
2.612209200000000000e+07
2.619406700000000000e+07
2.621313600000000000e+07
2.626058800000000000e+07
2.636241900000000000e+07
2.637148500000000000e+07
2.639191100000000000e+07
2.641865100000000000e+07
2.642769000000000000e+07
2.648669700000000000e+07
2.650519200000000000e+07
2.651621200000000000e+07
2.653416700000000000e+07
2.653972200000000000e+07
2.654428300000000000e+07
2.654487900000000000e+07
2.658140400000000000e+07
2.662459700000000000e+07
2.662509600000000000e+07
2.663121600000000000e+07
2.663530200000000000e+07
2.665515600000000000e+07
2.665676400000000000e+07
2.665753000000000000e+07
2.672613400000000000e+07
2.672772500000000000e+07
2.672772900000000000e+07
2.675015600000000000e+07
2.675513300000000000e+07
2.675531900000000000e+07
2.675878400000000000e+07
2.676098400000000000e+07
2.676526000000000000e+07
2.678064200000000000e+07
2.680436600000000000e+07
2.680687700000000000e+07
2.681387500000000000e+07
2.681439200000000000e+07
2.682180800000000000e+07
2.683354400000000000e+07
2.686992100000000000e+07
2.688563900000000000e+07
2.695099800000000000e+07
2.695731300000000000e+07
2.696203300000000000e+07
2.697048500000000000e+07
2.699111000000000000e+07
2.700566500000000000e+07
2.706717100000000000e+07
2.707029000000000000e+07
2.707351300000000000e+07
2.707361800000000000e+07
2.707493300000000000e+07
2.709795700000000000e+07
2.718375400000000000e+07
2.721250200000000000e+07
2.721299300000000000e+07
2.724025400000000000e+07
2.724677200000000000e+07
2.730421200000000000e+07
2.731487600000000000e+07
2.734658100000000000e+07
2.739111300000000000e+07
2.739478800000000000e+07
2.742370200000000000e+07
2.748896200000000000e+07
2.750988200000000000e+07
2.752223700000000000e+07
2.753117700000000000e+07
2.762046400000000000e+07
2.763993600000000000e+07
2.763995900000000000e+07
2.766569400000000000e+07
2.766888800000000000e+07
2.767399500000000000e+07
2.767764500000000000e+07
2.769261000000000000e+07
2.769842300000000000e+07
2.770428000000000000e+07
2.770428200000000000e+07
2.773122800000000000e+07
2.773207600000000000e+07
2.777785600000000000e+07
2.778477500000000000e+07
2.778478100000000000e+07
2.778478900000000000e+07
2.782761600000000000e+07
2.782950100000000000e+07
2.783429500000000000e+07
2.785150800000000000e+07
2.785151400000000000e+07
2.790631800000000000e+07
2.790777000000000000e+07
2.791064700000000000e+07
2.791317400000000000e+07
2.791489000000000000e+07
2.796373500000000000e+07
2.798534800000000000e+07
2.798566400000000000e+07
2.799814300000000000e+07
2.799935500000000000e+07
2.801343100000000000e+07
2.806126700000000000e+07
2.807929900000000000e+07
2.808221700000000000e+07
2.808223200000000000e+07
2.812278300000000000e+07
2.815619100000000000e+07
2.815646400000000000e+07
2.816864800000000000e+07
2.817086600000000000e+07
2.817154600000000000e+07
2.822382100000000000e+07
2.823149600000000000e+07
2.823600300000000000e+07
2.828411000000000000e+07
2.830438000000000000e+07
2.834761600000000000e+07
2.836797600000000000e+07
2.840371600000000000e+07
2.844334100000000000e+07
2.845004100000000000e+07
2.850434000000000000e+07
2.851669400000000000e+07
2.863201500000000000e+07
2.867519300000000000e+07
2.867664200000000000e+07
2.869004800000000000e+07
2.869047100000000000e+07
2.869548500000000000e+07
2.875190800000000000e+07
2.875859200000000000e+07
2.877747600000000000e+07
2.878331000000000000e+07
2.880740000000000000e+07
2.882721800000000000e+07
2.882909100000000000e+07
2.886014400000000000e+07
2.886732400000000000e+07
2.890124900000000000e+07
2.899913800000000000e+07
2.900787900000000000e+07
2.901197500000000000e+07
2.901815000000000000e+07
2.901815100000000000e+07
2.901815800000000000e+07
2.902085700000000000e+07
2.905398900000000000e+07
2.906295500000000000e+07
2.911660800000000000e+07
2.911661700000000000e+07
2.926571000000000000e+07
2.928150100000000000e+07
2.928827000000000000e+07
2.938416200000000000e+07
2.939871600000000000e+07
2.942784600000000000e+07
2.943679500000000000e+07
2.953406000000000000e+07
2.953771000000000000e+07
2.963393800000000000e+07
2.965847200000000000e+07
2.969909100000000000e+07
2.978029300000000000e+07
2.979012300000000000e+07
2.979043800000000000e+07
2.983278500000000000e+07
2.993787300000000000e+07
2.996087300000000000e+07
3.002697600000000000e+07
3.005521100000000000e+07
3.009706600000000000e+07
3.011610300000000000e+07
3.012763200000000000e+07
3.012877800000000000e+07
3.019618400000000000e+07
3.024646500000000000e+07
3.025094600000000000e+07
3.025586000000000000e+07
3.028732700000000000e+07
3.032808900000000000e+07
3.032814700000000000e+07
3.033224900000000000e+07
3.033230500000000000e+07
3.034308400000000000e+07
3.035446800000000000e+07
3.040509100000000000e+07
3.043433400000000000e+07
3.043472900000000000e+07
3.049503500000000000e+07
3.053480500000000000e+07
3.056672300000000000e+07
3.060719200000000000e+07
3.071236700000000000e+07
3.071238700000000000e+07
3.071360000000000000e+07
3.078840400000000000e+07
3.078864600000000000e+07
3.080409200000000000e+07
3.087220300000000000e+07
3.087529800000000000e+07
3.092569100000000000e+07
3.094581900000000000e+07
3.094900900000000000e+07
3.109507300000000000e+07
3.117167400000000000e+07
3.119674800000000000e+07
3.126240600000000000e+07
3.127023800000000000e+07
3.127098600000000000e+07
3.129385000000000000e+07
3.131536400000000000e+07
3.131557400000000000e+07
3.135515000000000000e+07
3.148249700000000000e+07
3.153273800000000000e+07
3.153738200000000000e+07
3.164058300000000000e+07
3.165507000000000000e+07
3.176991700000000000e+07
3.177969600000000000e+07
3.179807200000000000e+07
3.185625000000000000e+07
3.186291100000000000e+07
3.192634000000000000e+07
3.194311800000000000e+07
3.196010900000000000e+07
3.199876800000000000e+07
3.205127300000000000e+07
3.209315400000000000e+07
3.216492900000000000e+07
3.216517900000000000e+07
3.216723600000000000e+07
3.217530000000000000e+07
3.217819200000000000e+07
3.218072800000000000e+07
3.225335500000000000e+07
3.225847500000000000e+07
3.226490400000000000e+07
3.226826800000000000e+07
3.240894200000000000e+07
3.249790400000000000e+07
3.253610000000000000e+07
3.254145100000000000e+07
3.254838400000000000e+07
3.259500100000000000e+07
3.263661400000000000e+07
3.275798000000000000e+07
3.275937100000000000e+07
3.281455700000000000e+07
3.286899000000000000e+07
3.292481700000000000e+07
3.292546600000000000e+07
3.292955400000000000e+07
3.293142900000000000e+07
3.295184400000000000e+07
3.299668100000000000e+07
3.309326700000000000e+07
3.319472800000000000e+07
3.339669300000000000e+07
3.349031300000000000e+07
3.349503700000000000e+07
3.359674500000000000e+07
3.373598400000000000e+07
3.379649300000000000e+07
3.382755000000000000e+07
3.383791900000000000e+07
3.394662800000000000e+07
3.398290300000000000e+07
3.399312000000000000e+07
3.399313500000000000e+07
3.403730500000000000e+07
3.410641300000000000e+07
3.413787400000000000e+07
3.418631300000000000e+07
3.419909600000000000e+07
3.422604800000000000e+07
3.430842700000000000e+07
3.434039700000000000e+07
3.436654000000000000e+07
3.437634400000000000e+07
3.437741300000000000e+07
3.455126400000000000e+07
3.455487500000000000e+07
3.457792100000000000e+07
3.457927800000000000e+07
3.462399400000000000e+07
3.464683000000000000e+07
3.478141300000000000e+07
3.482156900000000000e+07
3.499802200000000000e+07
3.500592200000000000e+07
3.502268400000000000e+07
3.508636500000000000e+07
3.515830300000000000e+07
3.520384300000000000e+07
3.530108300000000000e+07
3.536908300000000000e+07
3.537136200000000000e+07
3.541001000000000000e+07
3.541778600000000000e+07
3.541791000000000000e+07
3.548755200000000000e+07
3.565463500000000000e+07
3.574570200000000000e+07
3.575937300000000000e+07
3.576033800000000000e+07
3.585354600000000000e+07
3.585933700000000000e+07
3.588366900000000000e+07
3.589079500000000000e+07
3.589080700000000000e+07
3.597387600000000000e+07
3.601793200000000000e+07
3.602012200000000000e+07
3.619713300000000000e+07
3.619713500000000000e+07
3.621084500000000000e+07
3.624552800000000000e+07
3.626483300000000000e+07
3.629565400000000000e+07
3.629680300000000000e+07
3.633131700000000000e+07
3.637703300000000000e+07
3.645100700000000000e+07
3.648459200000000000e+07
3.655641600000000000e+07
3.656812900000000000e+07
3.662156800000000000e+07
3.663957700000000000e+07
3.676597700000000000e+07
3.684058600000000000e+07
3.684083100000000000e+07
3.694403900000000000e+07
3.694550000000000000e+07
3.709978100000000000e+07
3.715307600000000000e+07
3.715442400000000000e+07
3.717863100000000000e+07
3.719786200000000000e+07
3.719812500000000000e+07
3.720088900000000000e+07
3.752596400000000000e+07
3.754440200000000000e+07
3.765453400000000000e+07
3.768918700000000000e+07
3.774453400000000000e+07
3.777664900000000000e+07
3.779188300000000000e+07
3.779515600000000000e+07
3.787131900000000000e+07
3.791619100000000000e+07
3.799051300000000000e+07
3.799504900000000000e+07
3.800350700000000000e+07
3.801540800000000000e+07
3.801737900000000000e+07
3.802503900000000000e+07
3.803208900000000000e+07
3.804685500000000000e+07
3.811612700000000000e+07
3.814801900000000000e+07
3.821451900000000000e+07
3.838626000000000000e+07
3.846978700000000000e+07
3.847398400000000000e+07
3.851091300000000000e+07
3.858541000000000000e+07
3.862809300000000000e+07
3.864052800000000000e+07
3.869736700000000000e+07
3.870480200000000000e+07
3.873700800000000000e+07
3.882889800000000000e+07
3.884930900000000000e+07
3.884931100000000000e+07
3.890796500000000000e+07
3.894033800000000000e+07
3.895081600000000000e+07
3.895210000000000000e+07
3.895494400000000000e+07
3.895658500000000000e+07
3.901105700000000000e+07
3.901106000000000000e+07
3.901154500000000000e+07
3.901221700000000000e+07
3.901467100000000000e+07
3.902195800000000000e+07
3.904293400000000000e+07
3.904507100000000000e+07
3.907100600000000000e+07
3.908150800000000000e+07
3.908505600000000000e+07
3.912617100000000000e+07
3.920245700000000000e+07
3.926632000000000000e+07
3.926632300000000000e+07
3.930518500000000000e+07
3.930518700000000000e+07
3.930656100000000000e+07
3.939116800000000000e+07
3.939278400000000000e+07
3.941302400000000000e+07
3.942360500000000000e+07
3.942650900000000000e+07
3.958139600000000000e+07
3.958375500000000000e+07
3.963478700000000000e+07
3.964014000000000000e+07
3.964293500000000000e+07
3.971572300000000000e+07
3.977555600000000000e+07
3.983170100000000000e+07
3.983203000000000000e+07
3.983899500000000000e+07
3.988809600000000000e+07
3.993259400000000000e+07
3.997025400000000000e+07
4.004315900000000000e+07
4.005778800000000000e+07
4.006087700000000000e+07
4.008240300000000000e+07
4.008313600000000000e+07
4.010342800000000000e+07
4.010360800000000000e+07
4.010491600000000000e+07
4.014273800000000000e+07
4.028865500000000000e+07
4.029139700000000000e+07
4.035466600000000000e+07
4.036751400000000000e+07
4.037746300000000000e+07
4.045565100000000000e+07
4.046723000000000000e+07
4.047951500000000000e+07
4.055746000000000000e+07
4.055862700000000000e+07
4.068141300000000000e+07
4.068142200000000000e+07
4.099612800000000000e+07
4.108794000000000000e+07
4.120297400000000000e+07
4.120843700000000000e+07
4.128261900000000000e+07
4.128266800000000000e+07
4.136027200000000000e+07
4.143456300000000000e+07
4.143494300000000000e+07
4.159569400000000000e+07
4.167140600000000000e+07
4.174074700000000000e+07
4.174254600000000000e+07
4.186184500000000000e+07
4.187638500000000000e+07
4.189755200000000000e+07
4.195612900000000000e+07
4.197811100000000000e+07
4.205536800000000000e+07
4.206161800000000000e+07
4.211106400000000000e+07
4.220146800000000000e+07
4.223673600000000000e+07
4.237992000000000000e+07
4.243467900000000000e+07
4.246418300000000000e+07
4.248331000000000000e+07
4.250089900000000000e+07
4.262177900000000000e+07
4.264304900000000000e+07
4.276507500000000000e+07
4.280999300000000000e+07
4.282686700000000000e+07
4.282887100000000000e+07
4.282982000000000000e+07
4.283915100000000000e+07
4.304988100000000000e+07
4.305437800000000000e+07
4.308536200000000000e+07
4.310217200000000000e+07
4.310747300000000000e+07
4.320024400000000000e+07
4.323969100000000000e+07
4.324297400000000000e+07
4.325280500000000000e+07
4.332109800000000000e+07
4.332648500000000000e+07
4.337062200000000000e+07
4.337485400000000000e+07
4.342436300000000000e+07
4.347075900000000000e+07
4.347162500000000000e+07
4.353389700000000000e+07
4.360684200000000000e+07
4.367452600000000000e+07
4.371088400000000000e+07
4.371099800000000000e+07
4.371105200000000000e+07
4.371937500000000000e+07
4.372759800000000000e+07
4.376173300000000000e+07
4.401593700000000000e+07
4.402576800000000000e+07
4.404753900000000000e+07
4.431526600000000000e+07
4.444217600000000000e+07
4.445288800000000000e+07
4.445289000000000000e+07
4.448733600000000000e+07
4.461928900000000000e+07
4.462504700000000000e+07
4.467171900000000000e+07
4.467189400000000000e+07
4.467459100000000000e+07
4.476079700000000000e+07
4.476576900000000000e+07
4.489012900000000000e+07
4.489181200000000000e+07
4.489259600000000000e+07
4.498728400000000000e+07
4.498781000000000000e+07
4.499517600000000000e+07
4.523948100000000000e+07
4.535702700000000000e+07
4.539851900000000000e+07
4.555380500000000000e+07
4.555382900000000000e+07
4.577789000000000000e+07
4.581345800000000000e+07
4.592183700000000000e+07
4.602596800000000000e+07
4.611376300000000000e+07
4.626974800000000000e+07
4.636598800000000000e+07
4.638992100000000000e+07
4.639292100000000000e+07
4.643123000000000000e+07
4.643627000000000000e+07
4.650102800000000000e+07
4.650245600000000000e+07
4.682137400000000000e+07
4.688149300000000000e+07
4.695695500000000000e+07
4.695894700000000000e+07
4.707493800000000000e+07
4.711880500000000000e+07
4.714622000000000000e+07
4.717406200000000000e+07
4.717890400000000000e+07
4.737753800000000000e+07
4.738514000000000000e+07
4.738663000000000000e+07
4.742826600000000000e+07
4.749393900000000000e+07
4.751086700000000000e+07
4.751881900000000000e+07
4.754443800000000000e+07
4.754633500000000000e+07
4.755637600000000000e+07
4.759016000000000000e+07
4.759807400000000000e+07
4.762169800000000000e+07
4.762606900000000000e+07
4.762634000000000000e+07
4.764843900000000000e+07
4.770693200000000000e+07
4.771278100000000000e+07
4.771279800000000000e+07
4.773465000000000000e+07
4.775440700000000000e+07
4.775730300000000000e+07
4.779500700000000000e+07
4.781872500000000000e+07
4.781902400000000000e+07
4.781902800000000000e+07
4.788500700000000000e+07
4.788510200000000000e+07
4.790588600000000000e+07
4.793921500000000000e+07
4.793934900000000000e+07
4.796467700000000000e+07
4.796929200000000000e+07
4.797495700000000000e+07
4.798040900000000000e+07
4.798527500000000000e+07
4.800661900000000000e+07
4.801310200000000000e+07
4.803114100000000000e+07
4.806393100000000000e+07
4.806596300000000000e+07
4.808740100000000000e+07
4.810001900000000000e+07
4.810105700000000000e+07
4.811083300000000000e+07
4.813229200000000000e+07
4.813428400000000000e+07
4.813619400000000000e+07
4.813756100000000000e+07
4.813887700000000000e+07
4.813888600000000000e+07
4.816167200000000000e+07
4.817517100000000000e+07
4.817971500000000000e+07
4.818344200000000000e+07
4.818912600000000000e+07
4.818912700000000000e+07
4.820791300000000000e+07
4.822126700000000000e+07
4.822973600000000000e+07
4.832369300000000000e+07
4.833385800000000000e+07
4.833912800000000000e+07
4.841711300000000000e+07
4.841712100000000000e+07
4.844006100000000000e+07
4.844789400000000000e+07
4.844861000000000000e+07
4.846246800000000000e+07
4.846277100000000000e+07
4.847922900000000000e+07
4.850315900000000000e+07
4.852110800000000000e+07
4.862835600000000000e+07
4.864468400000000000e+07
4.865494300000000000e+07
4.865573200000000000e+07
4.873943600000000000e+07
4.873991900000000000e+07
4.875557900000000000e+07
4.880743900000000000e+07
4.881157300000000000e+07
4.881208300000000000e+07
4.894323500000000000e+07
4.897029800000000000e+07
4.900261800000000000e+07
4.906782100000000000e+07
4.907943400000000000e+07
4.907977600000000000e+07
4.918977300000000000e+07
4.925136800000000000e+07
4.938420100000000000e+07
4.941649300000000000e+07
4.941673400000000000e+07
4.945027900000000000e+07
4.954140200000000000e+07
4.954439600000000000e+07
4.964401600000000000e+07
4.964414400000000000e+07
4.973550600000000000e+07
4.979968100000000000e+07
4.979989400000000000e+07
4.983397200000000000e+07
5.003561100000000000e+07
5.004042300000000000e+07
5.036861600000000000e+07
5.036881900000000000e+07
5.045324200000000000e+07
5.047303100000000000e+07
5.052436200000000000e+07
5.057792600000000000e+07
5.058032400000000000e+07
5.061107600000000000e+07
5.065247000000000000e+07
5.069041200000000000e+07
5.084487800000000000e+07
5.084980000000000000e+07
5.092901000000000000e+07
5.093864000000000000e+07
5.093867900000000000e+07
5.094242400000000000e+07
5.107355900000000000e+07
5.117148300000000000e+07
5.117148600000000000e+07
5.117268500000000000e+07
5.117270100000000000e+07
5.124963600000000000e+07
5.133911000000000000e+07
5.143000700000000000e+07
5.144224700000000000e+07
5.144297000000000000e+07
5.171918200000000000e+07
5.172002300000000000e+07
5.183063000000000000e+07
5.183496500000000000e+07
5.190519700000000000e+07
5.190520200000000000e+07
5.192369600000000000e+07
5.202993300000000000e+07
5.204482200000000000e+07
5.211009400000000000e+07
5.225435200000000000e+07
5.228650000000000000e+07
5.231495500000000000e+07
5.237292100000000000e+07
5.238919100000000000e+07
5.238971500000000000e+07
5.250129900000000000e+07
5.254600600000000000e+07
5.254787100000000000e+07
5.254890100000000000e+07
5.266143000000000000e+07
5.268320900000000000e+07
5.280374300000000000e+07
5.281350500000000000e+07
5.282174500000000000e+07
5.301638900000000000e+07
5.308248900000000000e+07
5.317853500000000000e+07
5.325259700000000000e+07
5.328344400000000000e+07
5.333079200000000000e+07
5.333845000000000000e+07
5.339627500000000000e+07
5.341016400000000000e+07
5.342287700000000000e+07
5.342510500000000000e+07
5.342688200000000000e+07
5.358812600000000000e+07
5.360945900000000000e+07
5.364015100000000000e+07
5.373394000000000000e+07
5.383877500000000000e+07
5.384115000000000000e+07
5.384334200000000000e+07
5.385053300000000000e+07
5.387809500000000000e+07
5.390741900000000000e+07
5.393910500000000000e+07
5.394145000000000000e+07
5.395562100000000000e+07
5.395603200000000000e+07
5.395874700000000000e+07
5.396063500000000000e+07
5.397963100000000000e+07
5.398669500000000000e+07
5.399346400000000000e+07
5.399488500000000000e+07
5.408463900000000000e+07
5.411166400000000000e+07
5.414451800000000000e+07
5.419610200000000000e+07
5.422456900000000000e+07
5.435445900000000000e+07
5.435655900000000000e+07
5.437177000000000000e+07
5.441452400000000000e+07
5.441509200000000000e+07
5.441651300000000000e+07
5.453364600000000000e+07
5.455890200000000000e+07
5.470024000000000000e+07
5.492448200000000000e+07
5.496409700000000000e+07
5.499873800000000000e+07
5.500704900000000000e+07
5.506073100000000000e+07
5.512568700000000000e+07
5.512692600000000000e+07
5.521786500000000000e+07
5.521823700000000000e+07
5.522164400000000000e+07
5.536838700000000000e+07
5.537551200000000000e+07
5.539153300000000000e+07
5.544736500000000000e+07
5.548296200000000000e+07
5.549128300000000000e+07
5.550237800000000000e+07
5.552349800000000000e+07
5.552900400000000000e+07
5.555679700000000000e+07
5.559672600000000000e+07
5.559672700000000000e+07
5.560490700000000000e+07
5.562919100000000000e+07
5.564702700000000000e+07
5.564702800000000000e+07
5.566845700000000000e+07
5.568459200000000000e+07
5.568459500000000000e+07
5.575167200000000000e+07
5.575167400000000000e+07
5.575380200000000000e+07
5.587192500000000000e+07
5.589465100000000000e+07
5.589519200000000000e+07
5.589919400000000000e+07
5.591250300000000000e+07
5.599957700000000000e+07
5.612615900000000000e+07
5.612998600000000000e+07
5.618437400000000000e+07
5.623266300000000000e+07
5.624247300000000000e+07
5.627365900000000000e+07
5.638229500000000000e+07
5.640305000000000000e+07
5.641404900000000000e+07
5.649897700000000000e+07
5.655843300000000000e+07
5.660541600000000000e+07
5.660630200000000000e+07
5.664988100000000000e+07
5.666219400000000000e+07
5.676851400000000000e+07
5.683755800000000000e+07
5.693386300000000000e+07
5.693938800000000000e+07
5.701143900000000000e+07
5.704138700000000000e+07
5.716012600000000000e+07
5.719212800000000000e+07
5.719323800000000000e+07
5.729755000000000000e+07
5.736997000000000000e+07
5.740367300000000000e+07
5.745373700000000000e+07
5.745380200000000000e+07
5.746885000000000000e+07
5.750724000000000000e+07
5.757171000000000000e+07
5.761202500000000000e+07
5.771557300000000000e+07
5.774998800000000000e+07
5.779148600000000000e+07
5.794848400000000000e+07
5.796376500000000000e+07
5.798520300000000000e+07
5.798736700000000000e+07
5.803113600000000000e+07
5.803220700000000000e+07
5.803369300000000000e+07
5.810229000000000000e+07
5.832367100000000000e+07
5.842972300000000000e+07
5.846996600000000000e+07
5.847070500000000000e+07
5.858775700000000000e+07
5.861041600000000000e+07
5.863316200000000000e+07
5.868103900000000000e+07
5.868226200000000000e+07
5.882846700000000000e+07
5.927917100000000000e+07
5.927950000000000000e+07
5.946898800000000000e+07
5.947223300000000000e+07
5.950244300000000000e+07
5.953554400000000000e+07
5.960326100000000000e+07
5.960424600000000000e+07
5.964947300000000000e+07
5.965421200000000000e+07
5.969065800000000000e+07
5.974794800000000000e+07
5.975777200000000000e+07
5.976641300000000000e+07
5.999238600000000000e+07
6.003845600000000000e+07
6.011416600000000000e+07
6.019058800000000000e+07
6.022256500000000000e+07
6.024750100000000000e+07
6.035220600000000000e+07
6.036991100000000000e+07
6.037889500000000000e+07
6.041026300000000000e+07
6.041399200000000000e+07
6.041410900000000000e+07
6.042290100000000000e+07
6.058329800000000000e+07
6.064632100000000000e+07
6.065733800000000000e+07
6.073810700000000000e+07
6.085473600000000000e+07
6.089059900000000000e+07
6.092343300000000000e+07
6.107997400000000000e+07
6.108084200000000000e+07
6.108830800000000000e+07
6.109677600000000000e+07
6.115536800000000000e+07
6.120345000000000000e+07
6.120345900000000000e+07
6.120940600000000000e+07
6.123648500000000000e+07
6.123958600000000000e+07
6.126710400000000000e+07
6.127038500000000000e+07
6.127599200000000000e+07
6.136468300000000000e+07
6.137324500000000000e+07
6.142158000000000000e+07
6.145787200000000000e+07
6.146682600000000000e+07
6.147333000000000000e+07
6.152624100000000000e+07
6.158276500000000000e+07
6.160843100000000000e+07
6.161803200000000000e+07
6.172068600000000000e+07
6.172525800000000000e+07
6.172897400000000000e+07
6.176310500000000000e+07
6.176392200000000000e+07
6.176960900000000000e+07
6.180004700000000000e+07
6.186337400000000000e+07
6.206946400000000000e+07
6.210341100000000000e+07
6.212455300000000000e+07
6.218768700000000000e+07
6.222372300000000000e+07
6.222618500000000000e+07
6.223292800000000000e+07
6.235545100000000000e+07
6.239128300000000000e+07
6.242269800000000000e+07
6.242543000000000000e+07
6.257961600000000000e+07
6.259597600000000000e+07
6.270286200000000000e+07
6.278252000000000000e+07
6.284712800000000000e+07
6.285648400000000000e+07
6.286182300000000000e+07
6.286620500000000000e+07
6.290260400000000000e+07
6.296145400000000000e+07
6.296147400000000000e+07
6.304877700000000000e+07
6.306842600000000000e+07
6.307111200000000000e+07
6.307168500000000000e+07
6.307260200000000000e+07
6.307430400000000000e+07
6.307654300000000000e+07
6.312334900000000000e+07
6.317735000000000000e+07
6.320248100000000000e+07
6.320580000000000000e+07
6.321996700000000000e+07
6.322704000000000000e+07
6.322857000000000000e+07
6.329375400000000000e+07
6.330233100000000000e+07
6.330714300000000000e+07
6.330908100000000000e+07
6.334871400000000000e+07
6.337283600000000000e+07
6.337376100000000000e+07
6.340373600000000000e+07
6.342292700000000000e+07
6.342512800000000000e+07
6.345571000000000000e+07
6.345575500000000000e+07
6.348362300000000000e+07
6.350638200000000000e+07
6.350933300000000000e+07
6.354653300000000000e+07
6.354653800000000000e+07
6.356057800000000000e+07
6.358612200000000000e+07
6.362592200000000000e+07
6.365043800000000000e+07
6.367307500000000000e+07
6.369016100000000000e+07
6.369065200000000000e+07
6.371949200000000000e+07
6.371985100000000000e+07
6.372836800000000000e+07
6.373318800000000000e+07
6.379373700000000000e+07
6.380614600000000000e+07
6.388525600000000000e+07
6.392355400000000000e+07
6.393150800000000000e+07
6.394058100000000000e+07
6.395101200000000000e+07
6.395784300000000000e+07
6.396412400000000000e+07
6.397121200000000000e+07
6.397125400000000000e+07
6.397471400000000000e+07
6.403355200000000000e+07
6.407118200000000000e+07
6.410517200000000000e+07
6.414365900000000000e+07
6.420830500000000000e+07
6.430329900000000000e+07
6.440747400000000000e+07
6.451503300000000000e+07
6.454649900000000000e+07
6.456921200000000000e+07
6.463044900000000000e+07
6.464216200000000000e+07
6.467042400000000000e+07
6.468314400000000000e+07
6.473079000000000000e+07
6.483673700000000000e+07
6.494614900000000000e+07
6.506330100000000000e+07
6.510973300000000000e+07
6.511263900000000000e+07
6.511548300000000000e+07
6.513672600000000000e+07
6.515975800000000000e+07
6.516321400000000000e+07
6.516998200000000000e+07
6.517269000000000000e+07
6.526102500000000000e+07
6.526832000000000000e+07
6.528098200000000000e+07
6.528334400000000000e+07
6.528335400000000000e+07
6.532754300000000000e+07
6.533831800000000000e+07
6.536227400000000000e+07
6.537453800000000000e+07
6.541073700000000000e+07
6.541986300000000000e+07
6.543925800000000000e+07
6.549518700000000000e+07
6.549594800000000000e+07
6.553881400000000000e+07
6.555989200000000000e+07
6.556361100000000000e+07
6.556378700000000000e+07
6.556492600000000000e+07
6.561756500000000000e+07
6.561758700000000000e+07
6.563215900000000000e+07
6.563217900000000000e+07
6.566137500000000000e+07
6.569074700000000000e+07
6.569781400000000000e+07
6.571089500000000000e+07
6.575499800000000000e+07
6.578044100000000000e+07
6.587977400000000000e+07
6.594047800000000000e+07
6.595848700000000000e+07
6.596576500000000000e+07
6.599088400000000000e+07
6.603188600000000000e+07
6.607002700000000000e+07
6.609215700000000000e+07
6.612491100000000000e+07
6.619024100000000000e+07
6.620663200000000000e+07
6.622401900000000000e+07
6.628354000000000000e+07
6.634283300000000000e+07
6.634771400000000000e+07
6.639874800000000000e+07
6.642311700000000000e+07
6.643385000000000000e+07
6.644253500000000000e+07
6.644283000000000000e+07
6.644527500000000000e+07
6.646779000000000000e+07
6.649061200000000000e+07
6.651752300000000000e+07
6.652439300000000000e+07
6.653665900000000000e+07
6.654717700000000000e+07
6.659114500000000000e+07
6.667513300000000000e+07
6.668418100000000000e+07
6.669103300000000000e+07
6.670651100000000000e+07
6.673084600000000000e+07
6.676550600000000000e+07
6.678208600000000000e+07
6.678757200000000000e+07
6.679934700000000000e+07
6.680294000000000000e+07
6.680297400000000000e+07
6.695132100000000000e+07
6.695190000000000000e+07
6.696764700000000000e+07
6.702391700000000000e+07
6.705803500000000000e+07
6.709104000000000000e+07
6.715850700000000000e+07
6.721865300000000000e+07
6.722717000000000000e+07
6.726443200000000000e+07
6.729035100000000000e+07
6.729037700000000000e+07
6.731263200000000000e+07
6.732166200000000000e+07
6.733862600000000000e+07
6.738059200000000000e+07
6.738628100000000000e+07
6.746206000000000000e+07
6.746533000000000000e+07
6.746674900000000000e+07
6.746993500000000000e+07
6.747078500000000000e+07
6.751552300000000000e+07
6.751560900000000000e+07
6.752038400000000000e+07
6.757158700000000000e+07
6.758395900000000000e+07
6.762899300000000000e+07
6.764102200000000000e+07
6.764102500000000000e+07
6.764254900000000000e+07
6.764255000000000000e+07
6.764758700000000000e+07
6.765517300000000000e+07
6.765705000000000000e+07
6.769044600000000000e+07
6.770740600000000000e+07
6.770821300000000000e+07
6.774805500000000000e+07
6.777020800000000000e+07
6.777451800000000000e+07
6.778227200000000000e+07
6.780895200000000000e+07
6.781160700000000000e+07
6.781317100000000000e+07
6.787935300000000000e+07
6.788080700000000000e+07
6.790652800000000000e+07
6.794863400000000000e+07
6.794976900000000000e+07
6.799765400000000000e+07
6.800159100000000000e+07
6.803287000000000000e+07
6.805864200000000000e+07
6.807179500000000000e+07
6.813637000000000000e+07
6.814880200000000000e+07
6.814991300000000000e+07
6.815747100000000000e+07
6.815747600000000000e+07
6.820262700000000000e+07
6.824255400000000000e+07
6.824255600000000000e+07
6.824887100000000000e+07
6.826650000000000000e+07
6.830000500000000000e+07
6.830624900000000000e+07
6.839485600000000000e+07
6.841259900000000000e+07
6.848916200000000000e+07
6.849692000000000000e+07
6.849692600000000000e+07
6.853993600000000000e+07
6.854096700000000000e+07
6.854200800000000000e+07
6.854336200000000000e+07
6.862521300000000000e+07
6.867412200000000000e+07
6.874305100000000000e+07
6.876377800000000000e+07
6.879975300000000000e+07
6.880072100000000000e+07
6.884594700000000000e+07
6.884594800000000000e+07
6.884908400000000000e+07
6.887260000000000000e+07
6.887292800000000000e+07
6.890122700000000000e+07
6.893566000000000000e+07
6.893729300000000000e+07
6.894277000000000000e+07
6.894484300000000000e+07
6.898359900000000000e+07
6.903101300000000000e+07
6.904818500000000000e+07
6.938663300000000000e+07
6.938678300000000000e+07
6.951740000000000000e+07
6.981853100000000000e+07
6.983861900000000000e+07
6.983914300000000000e+07
6.984196200000000000e+07
6.984214300000000000e+07
6.988295400000000000e+07
6.988832000000000000e+07
6.990938500000000000e+07
6.998082500000000000e+07
7.014822400000000000e+07
7.015134000000000000e+07
7.023808200000000000e+07
7.044776500000000000e+07
7.050290000000000000e+07
7.050730700000000000e+07
7.052491200000000000e+07
7.057854700000000000e+07
7.059727000000000000e+07
7.060448200000000000e+07
7.060610300000000000e+07
7.061181300000000000e+07
7.061187900000000000e+07
7.076355200000000000e+07
7.078701500000000000e+07
7.078958200000000000e+07
7.084553000000000000e+07
7.086936200000000000e+07
7.092471500000000000e+07
7.092473000000000000e+07
7.099065200000000000e+07
7.099966600000000000e+07
7.100055500000000000e+07
7.101122900000000000e+07
7.101161900000000000e+07
7.107118900000000000e+07
7.112910900000000000e+07
7.113590100000000000e+07
7.117824600000000000e+07
7.127042800000000000e+07
7.127110700000000000e+07
7.131788100000000000e+07
7.133105300000000000e+07
7.143248800000000000e+07
7.144618300000000000e+07
7.147563500000000000e+07
7.151862400000000000e+07
7.152080500000000000e+07
7.152100600000000000e+07
7.158204100000000000e+07
7.161349000000000000e+07
7.163031000000000000e+07
7.166576500000000000e+07
7.166907400000000000e+07
7.173372100000000000e+07
7.174105700000000000e+07
7.174670300000000000e+07
7.180895900000000000e+07
7.182926000000000000e+07
7.185201800000000000e+07
7.185220100000000000e+07
7.187309000000000000e+07
7.196373200000000000e+07
7.199996800000000000e+07
7.207816200000000000e+07
7.208782800000000000e+07
7.211615800000000000e+07
7.212415200000000000e+07
7.212836400000000000e+07
7.215001200000000000e+07
7.215072400000000000e+07
7.217813700000000000e+07
7.229190700000000000e+07
7.232164800000000000e+07
7.232206700000000000e+07
7.234767300000000000e+07
7.239926300000000000e+07
7.244472100000000000e+07
7.245882100000000000e+07
7.249868800000000000e+07
7.250570700000000000e+07
7.250689200000000000e+07
7.250689600000000000e+07
7.253278700000000000e+07
7.254633300000000000e+07
7.254675600000000000e+07
7.256700900000000000e+07
7.257735200000000000e+07
7.258492600000000000e+07
7.260641000000000000e+07
7.260958400000000000e+07
7.263700900000000000e+07
7.266790900000000000e+07
7.266941500000000000e+07
7.271675200000000000e+07
7.273529900000000000e+07
7.275714900000000000e+07
7.285041600000000000e+07
7.285159300000000000e+07
7.287053400000000000e+07
7.298662100000000000e+07
7.303316400000000000e+07
7.308143700000000000e+07
7.308237100000000000e+07
7.316028900000000000e+07
7.317849000000000000e+07
7.318002300000000000e+07
7.320418400000000000e+07
7.323799800000000000e+07
7.326213600000000000e+07
7.327920500000000000e+07
7.329517500000000000e+07
7.331233100000000000e+07
7.332367100000000000e+07
7.332631300000000000e+07
7.339333200000000000e+07
7.340052600000000000e+07
7.343928700000000000e+07
7.344694900000000000e+07
7.346308100000000000e+07
7.348837200000000000e+07
7.348968300000000000e+07
7.352144400000000000e+07
7.352144800000000000e+07
7.352327500000000000e+07
7.353512700000000000e+07
7.356795100000000000e+07
7.359519200000000000e+07
7.362594800000000000e+07
7.363135400000000000e+07
7.363666000000000000e+07
7.369993100000000000e+07
7.372886200000000000e+07
7.376120600000000000e+07
7.376239800000000000e+07
7.383760000000000000e+07
7.405149300000000000e+07
7.410729800000000000e+07
7.418444500000000000e+07
7.418571200000000000e+07
7.438329100000000000e+07
7.443427500000000000e+07
7.443476300000000000e+07
7.447920000000000000e+07
7.452063500000000000e+07
7.459823800000000000e+07
7.460510000000000000e+07
7.504466500000000000e+07
7.540178400000000000e+07
7.554299700000000000e+07
7.558474900000000000e+07
7.560129500000000000e+07
7.561470200000000000e+07
7.562923900000000000e+07
7.565931700000000000e+07
7.573549600000000000e+07
7.574005300000000000e+07
7.578403900000000000e+07
7.581393900000000000e+07
7.583794400000000000e+07
7.584196500000000000e+07
7.587782400000000000e+07
7.591758300000000000e+07
7.593993200000000000e+07
7.596537300000000000e+07
7.596956300000000000e+07
7.619611100000000000e+07
7.625624600000000000e+07
7.625936300000000000e+07
7.625937200000000000e+07
7.626630200000000000e+07
7.629976800000000000e+07
7.630464300000000000e+07
7.641929000000000000e+07
7.641995100000000000e+07
7.643900500000000000e+07
7.649526300000000000e+07
7.650409700000000000e+07
7.651328500000000000e+07
7.661390400000000000e+07
7.664954300000000000e+07
7.667787800000000000e+07
7.678344000000000000e+07
7.688078900000000000e+07
7.689031100000000000e+07
7.692177000000000000e+07
7.694648800000000000e+07
7.701430700000000000e+07
7.703164800000000000e+07
7.704319400000000000e+07
7.705998300000000000e+07
7.706044000000000000e+07
7.707051700000000000e+07
7.717819300000000000e+07
7.720693900000000000e+07
7.726229400000000000e+07
7.726312300000000000e+07
7.728935700000000000e+07
7.731987500000000000e+07
7.734174800000000000e+07
7.735256400000000000e+07
7.735481000000000000e+07
7.742117000000000000e+07
7.743407300000000000e+07
7.745092800000000000e+07
7.745474400000000000e+07
7.747903300000000000e+07
7.748402400000000000e+07
7.748408600000000000e+07
7.748412600000000000e+07
7.749135600000000000e+07
7.755291600000000000e+07
7.755847600000000000e+07
7.756200900000000000e+07
7.761069900000000000e+07
7.761378700000000000e+07
7.762811400000000000e+07
7.764502500000000000e+07
7.766921000000000000e+07
7.770060800000000000e+07
7.770397200000000000e+07
7.772344600000000000e+07
7.784201700000000000e+07
7.785919100000000000e+07
7.805260200000000000e+07
7.807403000000000000e+07
7.817802300000000000e+07
7.844369600000000000e+07
7.882491800000000000e+07
7.885432600000000000e+07
7.889495800000000000e+07
7.895635600000000000e+07
7.896088600000000000e+07
7.914402400000000000e+07
7.924771500000000000e+07
7.927036100000000000e+07
7.929895500000000000e+07
7.940512300000000000e+07
7.955987300000000000e+07
7.963666300000000000e+07
7.966129700000000000e+07
7.969028600000000000e+07
7.979747500000000000e+07
7.980201000000000000e+07
7.994401600000000000e+07
7.995362000000000000e+07
7.995531900000000000e+07
8.003647600000000000e+07
8.006239000000000000e+07
8.009218900000000000e+07
8.009293100000000000e+07
8.013076200000000000e+07
8.019609700000000000e+07
8.020472200000000000e+07
8.027117000000000000e+07
8.031284200000000000e+07
8.036829700000000000e+07
8.038387100000000000e+07
8.039177900000000000e+07
8.040689600000000000e+07
8.042849300000000000e+07
8.043907400000000000e+07
8.044615400000000000e+07
8.046665100000000000e+07
8.048791900000000000e+07
8.054251600000000000e+07
8.070521400000000000e+07
8.080553900000000000e+07
8.082172400000000000e+07
8.083660600000000000e+07
8.085340300000000000e+07
8.091392200000000000e+07
8.093383100000000000e+07
8.093385700000000000e+07
8.095048200000000000e+07
8.098506100000000000e+07
8.103843100000000000e+07
8.104148400000000000e+07
8.104225800000000000e+07
8.104261200000000000e+07
8.104411700000000000e+07
8.105790500000000000e+07
8.107519800000000000e+07
8.107555300000000000e+07
8.109436900000000000e+07
8.114863400000000000e+07
8.116396600000000000e+07
8.116934600000000000e+07
8.121534000000000000e+07
8.121671500000000000e+07
8.121682100000000000e+07
8.124850600000000000e+07
8.128534500000000000e+07
8.129052600000000000e+07
8.130629500000000000e+07
8.131788600000000000e+07
8.135123200000000000e+07
8.138073700000000000e+07
8.138073900000000000e+07
8.138076200000000000e+07
8.138314200000000000e+07
8.142142700000000000e+07
8.142619600000000000e+07
8.146745100000000000e+07
8.161171000000000000e+07
8.169594300000000000e+07
8.173530500000000000e+07
8.174760700000000000e+07
8.182027900000000000e+07
8.183069900000000000e+07
8.187205500000000000e+07
8.191805600000000000e+07
8.224936800000000000e+07
8.226277000000000000e+07
8.226277100000000000e+07
8.231182900000000000e+07
8.240731300000000000e+07
8.245252700000000000e+07
8.245471000000000000e+07
8.247345300000000000e+07
8.256694400000000000e+07
8.259792000000000000e+07
8.263789600000000000e+07
8.264049600000000000e+07
8.277249000000000000e+07
8.281569500000000000e+07
8.282038400000000000e+07
8.297082300000000000e+07
8.311163400000000000e+07
8.313463100000000000e+07
8.315364600000000000e+07
8.319190500000000000e+07
8.322985600000000000e+07
8.329525900000000000e+07
8.329542200000000000e+07
8.339328600000000000e+07
8.340441700000000000e+07
8.345091900000000000e+07
8.378798300000000000e+07
8.393942100000000000e+07
8.395469100000000000e+07
8.397870600000000000e+07
8.399085500000000000e+07
8.401488600000000000e+07
8.401550000000000000e+07
8.401617800000000000e+07
8.405243000000000000e+07
8.406119200000000000e+07
8.407009200000000000e+07
8.419065700000000000e+07
8.423117100000000000e+07
8.423237300000000000e+07
8.430180300000000000e+07
8.430622400000000000e+07
8.430622800000000000e+07
8.431629400000000000e+07
8.431630500000000000e+07
8.431631200000000000e+07
8.431632900000000000e+07
8.431633300000000000e+07
8.433732500000000000e+07
8.444077700000000000e+07
8.449046100000000000e+07
8.470778900000000000e+07
8.477792800000000000e+07
8.482512300000000000e+07
8.482748200000000000e+07
8.489897200000000000e+07
8.503092700000000000e+07
8.511224400000000000e+07
8.516154700000000000e+07
8.524147000000000000e+07
8.524318000000000000e+07
8.525594000000000000e+07
8.527029700000000000e+07
8.527313800000000000e+07
8.527722600000000000e+07
8.527778100000000000e+07
8.527778200000000000e+07
8.528259400000000000e+07
8.528729300000000000e+07
8.529026500000000000e+07
8.529775400000000000e+07
8.529775500000000000e+07
8.533541400000000000e+07
8.533921300000000000e+07
8.537867100000000000e+07
8.539971500000000000e+07
8.559231300000000000e+07
8.559907600000000000e+07
8.564393300000000000e+07
8.566253400000000000e+07
8.579259700000000000e+07
8.592738000000000000e+07
8.598135100000000000e+07
8.613340200000000000e+07
8.616265000000000000e+07
8.616276000000000000e+07
8.618368400000000000e+07
8.618502300000000000e+07
8.627770200000000000e+07
8.628539100000000000e+07
8.628553200000000000e+07
8.637127900000000000e+07
8.637347700000000000e+07
8.662998100000000000e+07
8.663283100000000000e+07
8.669481100000000000e+07
8.671006600000000000e+07
8.671958700000000000e+07
8.691634000000000000e+07
8.726458900000000000e+07
8.726918300000000000e+07
8.731417700000000000e+07
8.731426600000000000e+07
8.740132500000000000e+07
8.741155900000000000e+07
8.741478600000000000e+07
8.741480800000000000e+07
8.760249400000000000e+07
8.760325600000000000e+07
8.767508400000000000e+07
8.771813700000000000e+07
8.775228100000000000e+07
8.787693100000000000e+07
8.797670100000000000e+07
8.806225700000000000e+07
8.808740600000000000e+07
8.809767900000000000e+07
8.809885500000000000e+07
8.809941300000000000e+07
8.811839900000000000e+07
8.812143400000000000e+07
8.813271300000000000e+07
8.813487900000000000e+07
8.821683600000000000e+07
8.821683700000000000e+07
8.825233200000000000e+07
8.836495000000000000e+07
8.838617800000000000e+07
8.841646400000000000e+07
8.844881500000000000e+07
8.845682700000000000e+07
8.846266400000000000e+07
8.848289500000000000e+07
8.853389200000000000e+07
8.857086000000000000e+07
8.859206100000000000e+07
8.859390800000000000e+07
8.862048500000000000e+07
8.862182900000000000e+07
8.863942900000000000e+07
8.864641200000000000e+07
8.865637800000000000e+07
8.876583800000000000e+07
8.876806300000000000e+07
8.878145500000000000e+07
8.886179700000000000e+07
8.887378400000000000e+07
8.889696300000000000e+07
8.891943800000000000e+07
8.897684000000000000e+07
8.899792600000000000e+07
8.899793000000000000e+07
8.902033900000000000e+07
8.902056200000000000e+07
8.903670100000000000e+07
8.903866600000000000e+07
8.906088100000000000e+07
8.906212000000000000e+07
8.909594800000000000e+07
8.909665100000000000e+07
8.911157200000000000e+07
8.912033700000000000e+07
8.916737200000000000e+07
8.918216200000000000e+07
8.920316500000000000e+07
8.920442900000000000e+07
8.924924000000000000e+07
8.926187400000000000e+07
8.928968200000000000e+07
8.930596300000000000e+07
8.930800800000000000e+07
8.933212800000000000e+07
8.943249400000000000e+07
8.973159200000000000e+07
8.973319900000000000e+07
8.987889900000000000e+07
8.991733000000000000e+07
8.996482600000000000e+07
8.996835700000000000e+07
9.006432200000000000e+07
9.032124200000000000e+07
9.033560800000000000e+07
9.047399000000000000e+07
9.055460000000000000e+07
9.065722100000000000e+07
9.069489700000000000e+07
9.069792600000000000e+07
9.071150000000000000e+07
9.072383000000000000e+07
9.089280400000000000e+07
9.113676300000000000e+07
9.114900200000000000e+07
9.115250800000000000e+07
9.124666400000000000e+07
9.132522800000000000e+07
9.134015500000000000e+07
9.135435700000000000e+07
9.136771600000000000e+07
9.137561000000000000e+07
9.137561800000000000e+07
9.143128700000000000e+07
9.145505200000000000e+07
9.149987700000000000e+07
9.152211600000000000e+07
9.160645000000000000e+07
9.163802600000000000e+07
9.179962900000000000e+07
9.191933600000000000e+07
9.192228900000000000e+07
9.196776800000000000e+07
9.201574800000000000e+07
9.219334000000000000e+07
9.219735300000000000e+07
9.220407100000000000e+07
9.222636100000000000e+07
9.226214400000000000e+07
9.231291700000000000e+07
9.235608000000000000e+07
9.244184200000000000e+07
9.245360200000000000e+07
9.252621200000000000e+07
9.252755900000000000e+07
9.256529700000000000e+07
9.262876900000000000e+07
9.269904000000000000e+07
9.277443000000000000e+07
9.278529700000000000e+07
9.284608700000000000e+07
9.284748600000000000e+07
9.287164200000000000e+07
9.291673300000000000e+07
9.293912900000000000e+07
9.293914100000000000e+07
9.300125700000000000e+07
9.300705200000000000e+07
9.300777500000000000e+07
9.306003100000000000e+07
9.308669100000000000e+07
9.309120600000000000e+07
9.309217800000000000e+07
9.309383600000000000e+07
9.310487200000000000e+07
9.310582700000000000e+07
9.311609200000000000e+07
9.312292900000000000e+07
9.315405800000000000e+07
9.320846200000000000e+07
9.326299900000000000e+07
9.327054500000000000e+07
9.331560300000000000e+07
9.331565400000000000e+07
9.340949600000000000e+07
9.347205900000000000e+07
9.359535000000000000e+07
9.361942200000000000e+07
9.376280900000000000e+07
9.377107900000000000e+07
9.383412700000000000e+07
9.401977600000000000e+07
9.417849500000000000e+07
9.426291400000000000e+07
9.427912100000000000e+07
9.427914200000000000e+07
9.431905300000000000e+07
9.435274200000000000e+07
9.435438800000000000e+07
9.436896900000000000e+07
9.437081300000000000e+07
9.445379400000000000e+07
9.446896200000000000e+07
9.447351400000000000e+07
9.447476500000000000e+07
9.454322200000000000e+07
9.460679100000000000e+07
9.463773300000000000e+07
9.469950700000000000e+07
9.481626400000000000e+07
9.491623400000000000e+07
9.492751300000000000e+07
9.499062100000000000e+07
9.505306400000000000e+07
9.505575600000000000e+07
9.521877300000000000e+07
9.524677400000000000e+07
9.529233800000000000e+07
9.532923400000000000e+07
9.540244600000000000e+07
9.547330200000000000e+07
9.552416700000000000e+07
9.556630000000000000e+07
9.576627500000000000e+07
9.592613500000000000e+07
9.592660700000000000e+07
9.610007700000000000e+07
9.644425300000000000e+07
9.647792600000000000e+07
9.655466900000000000e+07
9.658097700000000000e+07
9.673791600000000000e+07
9.685400600000000000e+07
9.685549500000000000e+07
9.692601400000000000e+07
9.697120700000000000e+07
9.698687800000000000e+07
9.716469500000000000e+07
9.735511800000000000e+07
9.740380900000000000e+07
9.747939400000000000e+07
9.769247000000000000e+07
9.775825700000000000e+07
9.775927100000000000e+07
9.781210900000000000e+07
9.783346800000000000e+07
9.784908900000000000e+07
9.785281300000000000e+07
9.785578600000000000e+07
9.787336100000000000e+07
9.789996100000000000e+07
9.792460700000000000e+07
9.798081400000000000e+07
9.803474000000000000e+07
9.807314700000000000e+07
9.808189700000000000e+07
9.826934500000000000e+07
9.826936600000000000e+07
9.829370700000000000e+07
9.839096100000000000e+07
9.842728500000000000e+07
9.846472300000000000e+07
9.862528900000000000e+07
9.866079300000000000e+07
9.875103100000000000e+07
9.875738200000000000e+07
9.877682100000000000e+07
9.883318300000000000e+07
9.883735200000000000e+07
9.883867200000000000e+07
9.883873000000000000e+07
9.884461500000000000e+07
9.888894800000000000e+07
9.902044300000000000e+07
9.913797000000000000e+07
9.922087000000000000e+07
9.929908400000000000e+07
9.929909900000000000e+07
9.940596200000000000e+07
9.941049200000000000e+07
9.941950500000000000e+07
9.943134800000000000e+07
9.943360800000000000e+07
9.950323600000000000e+07
9.954491900000000000e+07
9.960115000000000000e+07
9.964048900000000000e+07
9.965433400000000000e+07
9.967702700000000000e+07
9.967967300000000000e+07
9.968046600000000000e+07
9.970181600000000000e+07
9.974592700000000000e+07
9.974593100000000000e+07
9.976188600000000000e+07
9.976905300000000000e+07
9.978034800000000000e+07
9.981605600000000000e+07
9.982139700000000000e+07
9.983368700000000000e+07
9.990508400000000000e+07
9.993804400000000000e+07
1.000189360000000000e+08
1.000980860000000000e+08
1.001168890000000000e+08
1.001230090000000000e+08
1.001680090000000000e+08
1.002029020000000000e+08
1.002284220000000000e+08
1.003412830000000000e+08
1.003989360000000000e+08
1.004041510000000000e+08
1.004076900000000000e+08
1.004955720000000000e+08
1.004991620000000000e+08
1.005004740000000000e+08
1.005004820000000000e+08
1.005100760000000000e+08
1.005100790000000000e+08
1.005137070000000000e+08
1.005222550000000000e+08
1.005243770000000000e+08
1.006204520000000000e+08
1.006204690000000000e+08
1.006204950000000000e+08
1.006290540000000000e+08
1.006647310000000000e+08
1.006836460000000000e+08
1.007229770000000000e+08
1.007676450000000000e+08
1.007687830000000000e+08
1.007726830000000000e+08
1.008301450000000000e+08
1.008333050000000000e+08
1.008977510000000000e+08
1.009452980000000000e+08
1.009925330000000000e+08
1.010044140000000000e+08
1.010370020000000000e+08
1.010583410000000000e+08
1.010594100000000000e+08
1.011698610000000000e+08
1.012100500000000000e+08
1.012275500000000000e+08
1.012473100000000000e+08
1.012705730000000000e+08
1.013082000000000000e+08
1.013249180000000000e+08
1.013259860000000000e+08
1.013533290000000000e+08
1.013950140000000000e+08
1.013972500000000000e+08
1.014078600000000000e+08
1.014079050000000000e+08
1.015082250000000000e+08
1.015299700000000000e+08
1.015429510000000000e+08
1.015467950000000000e+08
1.015477540000000000e+08
1.015934470000000000e+08
1.016537860000000000e+08
1.016760930000000000e+08
1.016914770000000000e+08
1.016931530000000000e+08
1.017196070000000000e+08
1.017203170000000000e+08
1.018012300000000000e+08
1.018137100000000000e+08
1.018315880000000000e+08
1.018355250000000000e+08
1.018750100000000000e+08
1.018769340000000000e+08
1.019033490000000000e+08
1.019126900000000000e+08
1.019143440000000000e+08
1.019314870000000000e+08
1.019322000000000000e+08
1.019356490000000000e+08
1.019881610000000000e+08
1.020627700000000000e+08
1.020795450000000000e+08
1.020904930000000000e+08
1.021204520000000000e+08
1.021207840000000000e+08
1.021968520000000000e+08
1.022210070000000000e+08
1.022911720000000000e+08
1.022993820000000000e+08
1.023060870000000000e+08
1.023326950000000000e+08
1.023775670000000000e+08
1.024195680000000000e+08
1.026005020000000000e+08
1.026005070000000000e+08
1.026093530000000000e+08
1.027281370000000000e+08
1.028507090000000000e+08
1.028509150000000000e+08
1.029200440000000000e+08
1.030645060000000000e+08
1.031050420000000000e+08
1.031093960000000000e+08
1.032974490000000000e+08
1.033526040000000000e+08
1.034505790000000000e+08
1.034646860000000000e+08
1.034647070000000000e+08
1.035715010000000000e+08
1.035759860000000000e+08
1.036793580000000000e+08
1.036858530000000000e+08
1.036859160000000000e+08
1.036862850000000000e+08
1.036957940000000000e+08
1.037463300000000000e+08
1.038026910000000000e+08
1.038828380000000000e+08
1.039416720000000000e+08
1.039543240000000000e+08
1.043165730000000000e+08
1.043430570000000000e+08
1.046582930000000000e+08
1.046585690000000000e+08
1.046727090000000000e+08
1.046727610000000000e+08
1.046779350000000000e+08
1.046832280000000000e+08
1.047353240000000000e+08
1.047355670000000000e+08
1.049851240000000000e+08
1.050119580000000000e+08
1.050120010000000000e+08
1.052364420000000000e+08
1.053560220000000000e+08
1.053765390000000000e+08
1.054394390000000000e+08
1.054890440000000000e+08
1.055765090000000000e+08
1.056185110000000000e+08
1.056432400000000000e+08
1.057401910000000000e+08
1.058035490000000000e+08
1.060556990000000000e+08
1.062343410000000000e+08
1.063095780000000000e+08
1.063485270000000000e+08
1.064977900000000000e+08
1.064997530000000000e+08
1.066269200000000000e+08
1.067589870000000000e+08
1.068087860000000000e+08
1.068172180000000000e+08
1.068336140000000000e+08
1.069945200000000000e+08
1.070865150000000000e+08
1.074010010000000000e+08
1.075494600000000000e+08
1.079434710000000000e+08
1.084156680000000000e+08
1.084586420000000000e+08
1.086525130000000000e+08
1.087488890000000000e+08
1.093060150000000000e+08
1.093108710000000000e+08
1.093935180000000000e+08
1.094434900000000000e+08
1.095189270000000000e+08
1.095571610000000000e+08
1.097230570000000000e+08
1.098404200000000000e+08
1.098455330000000000e+08
1.099653620000000000e+08
1.101171450000000000e+08
1.103386290000000000e+08
1.107070650000000000e+08
1.107467770000000000e+08
1.113331290000000000e+08
1.119897400000000000e+08
1.120342980000000000e+08
1.121051000000000000e+08
1.122316140000000000e+08
1.122746990000000000e+08
1.122828730000000000e+08
1.123291140000000000e+08
1.123574080000000000e+08
1.123688690000000000e+08
1.123961460000000000e+08
1.124617480000000000e+08
1.124742000000000000e+08
1.125493970000000000e+08
1.126029620000000000e+08
1.126063740000000000e+08
1.126786990000000000e+08
1.128231930000000000e+08
1.128360170000000000e+08
1.129767460000000000e+08
1.130525380000000000e+08
1.130576920000000000e+08
1.131265980000000000e+08
1.131272360000000000e+08
1.131784110000000000e+08
1.132460350000000000e+08
1.133480980000000000e+08
1.134131430000000000e+08
1.135908560000000000e+08
1.136419280000000000e+08
1.136555070000000000e+08
1.137800510000000000e+08
1.139150200000000000e+08
1.139248900000000000e+08
1.140246250000000000e+08
1.140496370000000000e+08
1.141127850000000000e+08
1.142793580000000000e+08
1.142981310000000000e+08
1.143189350000000000e+08
1.146506880000000000e+08
1.147265650000000000e+08
1.147376120000000000e+08
1.148759470000000000e+08
1.149325940000000000e+08
1.149469820000000000e+08
1.149469890000000000e+08
1.149592840000000000e+08
1.150409070000000000e+08
1.150793920000000000e+08
1.151260650000000000e+08
1.151926440000000000e+08
1.153049900000000000e+08
1.153253830000000000e+08
1.153258820000000000e+08
1.153480760000000000e+08
1.153502420000000000e+08
1.153864400000000000e+08
1.154081550000000000e+08
1.154215650000000000e+08
1.154482190000000000e+08
1.154668140000000000e+08
1.154682350000000000e+08
1.155107380000000000e+08
1.155467950000000000e+08
1.156207520000000000e+08
1.156488010000000000e+08
1.156591700000000000e+08
1.156591760000000000e+08
1.157187040000000000e+08
1.157201540000000000e+08
1.157847040000000000e+08
1.158481640000000000e+08
1.158933070000000000e+08
1.159062370000000000e+08
1.159114900000000000e+08
1.160435440000000000e+08
1.160595470000000000e+08
1.161004280000000000e+08
1.161354620000000000e+08
1.161528170000000000e+08
1.161633400000000000e+08
1.162504460000000000e+08
1.162504620000000000e+08
1.162522370000000000e+08
1.162577870000000000e+08
1.162608420000000000e+08
1.162649700000000000e+08
1.162795910000000000e+08
1.162806680000000000e+08
1.163796050000000000e+08
1.165045530000000000e+08
1.165563950000000000e+08
1.165565700000000000e+08
1.166049050000000000e+08
1.166887060000000000e+08
1.167149670000000000e+08
1.167335900000000000e+08
1.167335920000000000e+08
1.167336080000000000e+08
1.168057610000000000e+08
1.168495580000000000e+08
1.168812290000000000e+08
1.170198820000000000e+08
1.170199450000000000e+08
1.170315620000000000e+08
1.170715650000000000e+08
1.171061840000000000e+08
1.171413440000000000e+08
1.171754550000000000e+08
1.172894830000000000e+08
1.172971270000000000e+08
1.173033160000000000e+08
1.173208670000000000e+08
1.173539680000000000e+08
1.173922090000000000e+08
1.173946450000000000e+08
1.174102410000000000e+08
1.174444060000000000e+08
1.174453590000000000e+08
1.174506310000000000e+08
1.175354570000000000e+08
1.175423560000000000e+08
1.175467690000000000e+08
1.175469020000000000e+08
1.176138550000000000e+08
1.176418270000000000e+08
1.176711910000000000e+08
1.177643570000000000e+08
1.178187270000000000e+08
1.179416560000000000e+08
1.180143450000000000e+08
1.180347740000000000e+08
1.180527720000000000e+08
1.181591700000000000e+08
1.181784530000000000e+08
1.181931090000000000e+08
1.182042690000000000e+08
1.182802240000000000e+08
1.182892870000000000e+08
1.182895300000000000e+08
1.183190070000000000e+08
1.183898610000000000e+08
1.183913530000000000e+08
1.184109800000000000e+08
1.184182400000000000e+08
1.184591540000000000e+08
1.185256750000000000e+08
1.185788160000000000e+08
1.187132930000000000e+08
1.187332370000000000e+08
1.187573280000000000e+08
1.187893640000000000e+08
1.188262430000000000e+08
1.190264120000000000e+08
1.190745090000000000e+08
1.190857490000000000e+08
1.190885930000000000e+08
1.191680870000000000e+08
1.192971680000000000e+08
1.193617200000000000e+08
1.193699050000000000e+08
1.193816190000000000e+08
1.193818710000000000e+08
1.194085590000000000e+08
1.194449440000000000e+08
1.194624610000000000e+08
1.195106310000000000e+08
1.195106320000000000e+08
1.195195350000000000e+08
1.195209930000000000e+08
1.195230260000000000e+08
1.195563830000000000e+08
1.195713470000000000e+08
1.196277150000000000e+08
1.197666470000000000e+08
1.197869100000000000e+08
1.198539130000000000e+08
1.198957680000000000e+08
1.198978140000000000e+08
1.199187380000000000e+08
1.199790780000000000e+08
1.200000130000000000e+08
1.200000240000000000e+08
1.200000410000000000e+08
1.200295970000000000e+08
1.200463350000000000e+08
1.200463580000000000e+08
1.200632320000000000e+08
1.200665080000000000e+08
1.200809660000000000e+08
1.201108260000000000e+08
1.201108420000000000e+08
1.201215540000000000e+08
1.201290430000000000e+08
1.201656210000000000e+08
1.201799810000000000e+08
1.202585850000000000e+08
1.202585910000000000e+08
1.202838940000000000e+08
1.202892330000000000e+08
1.203162570000000000e+08
1.203162620000000000e+08
1.203452310000000000e+08
1.203506730000000000e+08
1.203695570000000000e+08
1.204063560000000000e+08
1.204066240000000000e+08
1.204110990000000000e+08
1.204866830000000000e+08
1.205040550000000000e+08
1.205110650000000000e+08
1.205117430000000000e+08
1.205319360000000000e+08
1.205319370000000000e+08
1.205692420000000000e+08
1.205772380000000000e+08
1.206053920000000000e+08
1.206267640000000000e+08
1.206397980000000000e+08
1.206403230000000000e+08
1.206543650000000000e+08
1.206605450000000000e+08
1.206751010000000000e+08
1.206854210000000000e+08
1.206872180000000000e+08
1.206884800000000000e+08
1.207634910000000000e+08
1.207787140000000000e+08
1.208253320000000000e+08
1.208608480000000000e+08
1.208912060000000000e+08
1.209006250000000000e+08
1.209006320000000000e+08
1.209337880000000000e+08
1.209562350000000000e+08
1.209568080000000000e+08
1.209664550000000000e+08
1.209686780000000000e+08
1.209686930000000000e+08
1.209872810000000000e+08
1.210096280000000000e+08
1.210206830000000000e+08
1.210221700000000000e+08
1.210494870000000000e+08
1.211072770000000000e+08
1.211073210000000000e+08
1.211281950000000000e+08
1.211324030000000000e+08
1.211603660000000000e+08
1.212036340000000000e+08
1.212455480000000000e+08
1.212741520000000000e+08
1.212744420000000000e+08
1.212967990000000000e+08
1.213188550000000000e+08
1.213316330000000000e+08
1.213665070000000000e+08
1.213762260000000000e+08
1.214035280000000000e+08
1.214127410000000000e+08
1.214787870000000000e+08
1.215092070000000000e+08
1.215384900000000000e+08
1.215405770000000000e+08
1.215506430000000000e+08
1.216059130000000000e+08
1.216403950000000000e+08
1.216534460000000000e+08
1.216705830000000000e+08
1.217149820000000000e+08
1.217868070000000000e+08
1.218495950000000000e+08
1.218895540000000000e+08
1.219318270000000000e+08
1.219453140000000000e+08
1.219529160000000000e+08
1.219915160000000000e+08
1.219969110000000000e+08
1.219969200000000000e+08
1.219984190000000000e+08
1.219984520000000000e+08
1.220275740000000000e+08
1.220618740000000000e+08
1.220685670000000000e+08
1.220689900000000000e+08
1.220737000000000000e+08
1.221092520000000000e+08
1.221281680000000000e+08
1.221607810000000000e+08
1.222269320000000000e+08
1.222277420000000000e+08
1.223044390000000000e+08
1.224028360000000000e+08
1.224106490000000000e+08
1.225727850000000000e+08
1.226037190000000000e+08
1.226126710000000000e+08
1.226171660000000000e+08
1.226180660000000000e+08
1.226715570000000000e+08
1.227048590000000000e+08
1.227121040000000000e+08
1.227121150000000000e+08
1.227721520000000000e+08
1.227754850000000000e+08
1.228397500000000000e+08
1.229496060000000000e+08
1.230126680000000000e+08
1.230147800000000000e+08
1.230157090000000000e+08
1.230171880000000000e+08
1.230203580000000000e+08
1.230207010000000000e+08
1.230380150000000000e+08
1.230394390000000000e+08
1.230854330000000000e+08
1.230945690000000000e+08
1.230945800000000000e+08
1.230962290000000000e+08
1.231454740000000000e+08
1.232143380000000000e+08
1.232605020000000000e+08
1.232912870000000000e+08
1.233111020000000000e+08
1.233111240000000000e+08
1.233116410000000000e+08
1.233558450000000000e+08
1.233577930000000000e+08
1.233578100000000000e+08
1.233579520000000000e+08
1.234922000000000000e+08
1.234938300000000000e+08
1.234966070000000000e+08
1.235367270000000000e+08
1.235422800000000000e+08
1.235522130000000000e+08
1.236409700000000000e+08
1.236999040000000000e+08
1.237293310000000000e+08
1.237349250000000000e+08
1.237962120000000000e+08
1.237972740000000000e+08
1.238265520000000000e+08
1.238511770000000000e+08
1.239583580000000000e+08
1.239778940000000000e+08
1.239849450000000000e+08
1.239934790000000000e+08
1.241872270000000000e+08
1.242030920000000000e+08
1.243041740000000000e+08
1.243124670000000000e+08
1.243178830000000000e+08
1.243690490000000000e+08
1.244321150000000000e+08
1.245357980000000000e+08
1.246048310000000000e+08
1.246413310000000000e+08
1.246593080000000000e+08
1.246895170000000000e+08
1.247084990000000000e+08
1.247470010000000000e+08
1.247742330000000000e+08
1.247760140000000000e+08
1.249223000000000000e+08
1.249411400000000000e+08
1.250589870000000000e+08
1.252890480000000000e+08
1.253037090000000000e+08
1.253045800000000000e+08
1.253573550000000000e+08
1.253711300000000000e+08
1.254018630000000000e+08
1.254229770000000000e+08
1.255208370000000000e+08
1.255281790000000000e+08
1.255579820000000000e+08
1.255870960000000000e+08
1.256042880000000000e+08
1.256079370000000000e+08
1.256172060000000000e+08
1.256729110000000000e+08
1.257209090000000000e+08
1.257903090000000000e+08
1.259917510000000000e+08
1.260302280000000000e+08
1.260392790000000000e+08
1.260588690000000000e+08
1.260849740000000000e+08
1.260890580000000000e+08
1.261048220000000000e+08
1.261672080000000000e+08
1.261672290000000000e+08
1.261705950000000000e+08
1.261706060000000000e+08
1.262348550000000000e+08
1.262400010000000000e+08
1.262825740000000000e+08
1.263250730000000000e+08
1.263503610000000000e+08
1.263503630000000000e+08
1.263689150000000000e+08
1.264159060000000000e+08
1.264176160000000000e+08
1.264691490000000000e+08
1.264697570000000000e+08
1.265300930000000000e+08
1.265578130000000000e+08
1.265629140000000000e+08
1.266031790000000000e+08
1.266118330000000000e+08
1.266377650000000000e+08
1.266753300000000000e+08
1.266753370000000000e+08
1.266799620000000000e+08
1.267526450000000000e+08
1.267664830000000000e+08
1.267755560000000000e+08
1.267815900000000000e+08
1.267865190000000000e+08
1.268670440000000000e+08
1.268828780000000000e+08
1.268832580000000000e+08
1.269333570000000000e+08
1.269354880000000000e+08
1.269387170000000000e+08
1.269967960000000000e+08
1.270017630000000000e+08
1.270206960000000000e+08
1.270948030000000000e+08
1.272400150000000000e+08
1.272529370000000000e+08
1.273080150000000000e+08
1.273338090000000000e+08
1.273358370000000000e+08
1.273364790000000000e+08
1.273742620000000000e+08
1.274208650000000000e+08
1.274289390000000000e+08
1.275030490000000000e+08
1.275030520000000000e+08
1.276053830000000000e+08
1.276404570000000000e+08
1.276420880000000000e+08
1.276510630000000000e+08
1.277456420000000000e+08
1.278016440000000000e+08
1.278112030000000000e+08
1.278407670000000000e+08
1.279631470000000000e+08
1.280243880000000000e+08
1.281329710000000000e+08
1.283235080000000000e+08
1.283411520000000000e+08
1.283447240000000000e+08
1.283979120000000000e+08
1.284127790000000000e+08
1.284127840000000000e+08
1.284406650000000000e+08
1.284967870000000000e+08
1.284971030000000000e+08
1.285421950000000000e+08
1.287127500000000000e+08
1.287137590000000000e+08
1.288219430000000000e+08
1.288533240000000000e+08
1.290079080000000000e+08
1.290079110000000000e+08
1.290368910000000000e+08
1.290503700000000000e+08
1.291030390000000000e+08
1.291032850000000000e+08
1.291199240000000000e+08
1.293010900000000000e+08
1.293110490000000000e+08
1.293193650000000000e+08
1.293317110000000000e+08
1.294092590000000000e+08
1.294116540000000000e+08
1.294397290000000000e+08
1.294553300000000000e+08
1.294553360000000000e+08
1.294826620000000000e+08
1.294826740000000000e+08
1.295360980000000000e+08
1.295630280000000000e+08
1.295630790000000000e+08
1.295630840000000000e+08
1.295633040000000000e+08
1.295851030000000000e+08
1.296857760000000000e+08
1.296867930000000000e+08
1.296867940000000000e+08
1.296871620000000000e+08
1.296887630000000000e+08
1.296898530000000000e+08
1.297398340000000000e+08
1.297564530000000000e+08
1.298033490000000000e+08
1.298678770000000000e+08
1.298678890000000000e+08
1.298850890000000000e+08
1.299071940000000000e+08
1.299118870000000000e+08
1.299800060000000000e+08
1.299800080000000000e+08
1.299899880000000000e+08
1.301584990000000000e+08
1.302007810000000000e+08
1.302744740000000000e+08
1.302964780000000000e+08
1.303362410000000000e+08
1.303713470000000000e+08
1.304144590000000000e+08
1.304155990000000000e+08
1.304732190000000000e+08
1.304752580000000000e+08
1.306119240000000000e+08
1.306129670000000000e+08
1.307341720000000000e+08
1.310033740000000000e+08
1.310616460000000000e+08
1.311606670000000000e+08
1.312144480000000000e+08
1.315303330000000000e+08
1.318513810000000000e+08
1.320666670000000000e+08
1.321992670000000000e+08
1.324553350000000000e+08
1.325365420000000000e+08
1.330298420000000000e+08
1.331539260000000000e+08
1.333420850000000000e+08
1.334925140000000000e+08
1.341730230000000000e+08
1.343094320000000000e+08
1.343147480000000000e+08
1.343536280000000000e+08
1.343585810000000000e+08
1.344702710000000000e+08
1.344766900000000000e+08
1.346312380000000000e+08
1.347223860000000000e+08
1.348164760000000000e+08
1.349709580000000000e+08
1.350108070000000000e+08
1.350463980000000000e+08
1.350803620000000000e+08
1.350818030000000000e+08
1.351676100000000000e+08
1.352204140000000000e+08
1.352300690000000000e+08
1.352305750000000000e+08
1.353563970000000000e+08
1.354796110000000000e+08
1.356105160000000000e+08
1.356256670000000000e+08
1.356259210000000000e+08
1.357901390000000000e+08
1.359245820000000000e+08
1.359534490000000000e+08
1.360323810000000000e+08
1.360474290000000000e+08
1.360876330000000000e+08
1.361991430000000000e+08
1.363121380000000000e+08
1.363176270000000000e+08
1.364970210000000000e+08
1.366565420000000000e+08
1.366629420000000000e+08
1.368335940000000000e+08
1.368438520000000000e+08
1.369525590000000000e+08
1.369917450000000000e+08
1.372041000000000000e+08
1.372100430000000000e+08
1.372100510000000000e+08
1.372728420000000000e+08
1.372729040000000000e+08
1.373243580000000000e+08
1.373283370000000000e+08
1.374104460000000000e+08
1.374541440000000000e+08
1.374830770000000000e+08
1.374901520000000000e+08
1.374901610000000000e+08
1.374978390000000000e+08
1.375001830000000000e+08
1.375024420000000000e+08
1.375024430000000000e+08
1.375067850000000000e+08
1.375240190000000000e+08
1.375510140000000000e+08
1.376377020000000000e+08
1.376409880000000000e+08
1.376436120000000000e+08
1.376774390000000000e+08
1.376874270000000000e+08
1.376890960000000000e+08
1.377281780000000000e+08
1.377314290000000000e+08
1.377330080000000000e+08
1.377612140000000000e+08
1.378035480000000000e+08
1.378044560000000000e+08
1.378190130000000000e+08
1.378245910000000000e+08
1.378246020000000000e+08
1.378276740000000000e+08
1.378277160000000000e+08
1.378417860000000000e+08
1.379053820000000000e+08
1.379446360000000000e+08
1.380169840000000000e+08
1.380274750000000000e+08
1.380434180000000000e+08
1.380984610000000000e+08
1.381060410000000000e+08
1.381060720000000000e+08
1.381081640000000000e+08
1.381186490000000000e+08
1.381201130000000000e+08
1.381321220000000000e+08
1.381349700000000000e+08
1.381537450000000000e+08
1.381680030000000000e+08
1.381686950000000000e+08
1.381719330000000000e+08
1.382056610000000000e+08
1.382849850000000000e+08
1.382888580000000000e+08
1.382888750000000000e+08
1.383288600000000000e+08
1.383329950000000000e+08
1.383408040000000000e+08
1.383455370000000000e+08
1.384105510000000000e+08
1.384213510000000000e+08
1.384736120000000000e+08
1.384751070000000000e+08
1.384975860000000000e+08
1.384976090000000000e+08
1.385089700000000000e+08
1.385301500000000000e+08
1.385416360000000000e+08
1.386340840000000000e+08
1.386347150000000000e+08
1.386364470000000000e+08
1.386367100000000000e+08
1.386389020000000000e+08
1.386527020000000000e+08
1.386703900000000000e+08
1.386795580000000000e+08
1.386876710000000000e+08
1.386891380000000000e+08
1.386994240000000000e+08
1.387235910000000000e+08
1.387243070000000000e+08
1.387421850000000000e+08
1.387486750000000000e+08
1.387497680000000000e+08
1.387576690000000000e+08
1.387581400000000000e+08
1.387676190000000000e+08
1.387753300000000000e+08
1.387879550000000000e+08
1.388221530000000000e+08
1.388530220000000000e+08
1.388560600000000000e+08
1.388888940000000000e+08
1.388995700000000000e+08
1.389414290000000000e+08
1.389575640000000000e+08
1.389601080000000000e+08
1.389801100000000000e+08
1.389840770000000000e+08
1.390090950000000000e+08
1.390622490000000000e+08
1.390632850000000000e+08
1.391090760000000000e+08
1.391091570000000000e+08
1.391251730000000000e+08
1.391261500000000000e+08
1.391513560000000000e+08
1.391965680000000000e+08
1.391982550000000000e+08
1.392041430000000000e+08
1.392160850000000000e+08
1.392280100000000000e+08
1.392295990000000000e+08
1.393035310000000000e+08
1.393037070000000000e+08
1.393211000000000000e+08
1.393739340000000000e+08
1.393805050000000000e+08
1.394029310000000000e+08
1.394079140000000000e+08
1.394177520000000000e+08
1.394182250000000000e+08
1.394243660000000000e+08
1.394292550000000000e+08
1.394452650000000000e+08
1.394523140000000000e+08
1.394577540000000000e+08
1.394623690000000000e+08
1.394637780000000000e+08
1.395236340000000000e+08
1.395311880000000000e+08
1.395547130000000000e+08
1.395600730000000000e+08
1.396387150000000000e+08
1.396711440000000000e+08
1.396808590000000000e+08
1.396823390000000000e+08
1.396952320000000000e+08
1.397044560000000000e+08
1.397214630000000000e+08
1.397332910000000000e+08
1.397514140000000000e+08
1.397632750000000000e+08
1.397662390000000000e+08
1.397727090000000000e+08
1.398744210000000000e+08
1.398769310000000000e+08
1.399220370000000000e+08
1.399738130000000000e+08
1.399899620000000000e+08
1.400741120000000000e+08
1.401271120000000000e+08
1.401396210000000000e+08
1.401424510000000000e+08
1.401554030000000000e+08
1.401693610000000000e+08
1.402109100000000000e+08
1.402810240000000000e+08
1.402884820000000000e+08
1.402911100000000000e+08
1.403531810000000000e+08
1.403783630000000000e+08
1.403821490000000000e+08
1.403884820000000000e+08
1.404714900000000000e+08
1.404942190000000000e+08
1.405328550000000000e+08
1.405728370000000000e+08
1.406122090000000000e+08
1.406235610000000000e+08
1.406332220000000000e+08
1.406384680000000000e+08
1.406405780000000000e+08
1.406420640000000000e+08
1.406661710000000000e+08
1.407079830000000000e+08
1.407109870000000000e+08
1.407356650000000000e+08
1.407627880000000000e+08
1.407818230000000000e+08
1.408018980000000000e+08
1.408043960000000000e+08
1.408051010000000000e+08
1.408268480000000000e+08
1.408386310000000000e+08
1.408577320000000000e+08
1.408582110000000000e+08
1.408596150000000000e+08
1.408676400000000000e+08
1.408683190000000000e+08
1.408813630000000000e+08
1.409480510000000000e+08
1.409979150000000000e+08
1.410075880000000000e+08
1.410291640000000000e+08
1.410329320000000000e+08
1.410704250000000000e+08
1.410737740000000000e+08
1.411010520000000000e+08
1.411062610000000000e+08
1.411274230000000000e+08
1.411293280000000000e+08
1.411493520000000000e+08
1.411620050000000000e+08
1.412009380000000000e+08
1.412093440000000000e+08
1.412873550000000000e+08
1.413228830000000000e+08
1.414137770000000000e+08
1.414417640000000000e+08
1.414532680000000000e+08
1.414859740000000000e+08
1.414898490000000000e+08
1.415202950000000000e+08
1.416246960000000000e+08
1.416915380000000000e+08
1.418093970000000000e+08
1.418645330000000000e+08
1.418647300000000000e+08
1.418670420000000000e+08
1.419119110000000000e+08
1.419226980000000000e+08
1.419371270000000000e+08
1.419459280000000000e+08
1.419609700000000000e+08
1.419798470000000000e+08
1.420118090000000000e+08
1.420135830000000000e+08
1.420156380000000000e+08
1.420382810000000000e+08
1.420424660000000000e+08
1.420481810000000000e+08
1.420519440000000000e+08
1.420720320000000000e+08
1.420771630000000000e+08
1.420848580000000000e+08
1.420879080000000000e+08
1.421200770000000000e+08
1.421280240000000000e+08
1.421467520000000000e+08
1.421493870000000000e+08
1.421612690000000000e+08
1.421724640000000000e+08
1.421934470000000000e+08
1.422413520000000000e+08
1.422635660000000000e+08
1.422702300000000000e+08
1.422797570000000000e+08
1.422814370000000000e+08
1.422950390000000000e+08
1.423032230000000000e+08
1.423093170000000000e+08
1.423148160000000000e+08
1.423855350000000000e+08
1.424062070000000000e+08
1.424144850000000000e+08
1.424466140000000000e+08
1.424629610000000000e+08
1.424710870000000000e+08
1.425060570000000000e+08
1.425905090000000000e+08
1.426295590000000000e+08
1.426357410000000000e+08
1.426372770000000000e+08
1.426679520000000000e+08
1.426687700000000000e+08
1.426824650000000000e+08
1.427733070000000000e+08
1.427949080000000000e+08
1.428787090000000000e+08
1.429035450000000000e+08
1.429048810000000000e+08
1.429053620000000000e+08
1.429400610000000000e+08
1.429611790000000000e+08
1.429666650000000000e+08
1.429794290000000000e+08
1.429813360000000000e+08
1.430342300000000000e+08
1.430917910000000000e+08
1.431155910000000000e+08
1.431439780000000000e+08
1.431446230000000000e+08
1.431483450000000000e+08
1.431495750000000000e+08
1.431712650000000000e+08
1.432015960000000000e+08
1.432328130000000000e+08
1.432619670000000000e+08
1.432733550000000000e+08
1.432769280000000000e+08
1.432792480000000000e+08
1.433275720000000000e+08
1.433276390000000000e+08
1.433512570000000000e+08
1.433656770000000000e+08
1.433688540000000000e+08
1.433784220000000000e+08
1.434364210000000000e+08
1.434756920000000000e+08
1.434759950000000000e+08
1.434798030000000000e+08
1.435184010000000000e+08
1.435397240000000000e+08
1.436119830000000000e+08
1.436324430000000000e+08
1.436344040000000000e+08
1.436678920000000000e+08
1.436694440000000000e+08
1.437000290000000000e+08
1.437291090000000000e+08
1.437357140000000000e+08
1.437383700000000000e+08
1.437683310000000000e+08
1.438303700000000000e+08
1.438510990000000000e+08
1.439862680000000000e+08
1.440411580000000000e+08
1.440461600000000000e+08
1.440632070000000000e+08
1.440662300000000000e+08
1.440958040000000000e+08
1.441138360000000000e+08
1.441152980000000000e+08
1.441284790000000000e+08
1.441388540000000000e+08
1.441748620000000000e+08
1.441855410000000000e+08
1.441879340000000000e+08
1.441879370000000000e+08
1.442062990000000000e+08
1.442168500000000000e+08
1.442930900000000000e+08
1.442954150000000000e+08
1.443157640000000000e+08
1.443533930000000000e+08
1.443925090000000000e+08
1.443998060000000000e+08
1.444276180000000000e+08
1.444298640000000000e+08
1.444534460000000000e+08
1.444862300000000000e+08
1.444967590000000000e+08
1.445695370000000000e+08
1.445869960000000000e+08
1.445918910000000000e+08
1.446515950000000000e+08
1.446902600000000000e+08
1.446954860000000000e+08
1.449204860000000000e+08
1.449213880000000000e+08
1.450233150000000000e+08
1.450254600000000000e+08
1.454570850000000000e+08
1.454672140000000000e+08
1.456182020000000000e+08
1.457963260000000000e+08
1.459145420000000000e+08
1.459769170000000000e+08
1.459848510000000000e+08
1.461180450000000000e+08
1.461655560000000000e+08
1.461795280000000000e+08
1.461813150000000000e+08
1.463260190000000000e+08
1.463459050000000000e+08
1.463791200000000000e+08
1.464777700000000000e+08
1.465164610000000000e+08
1.465234670000000000e+08
1.465350830000000000e+08
1.465363980000000000e+08
1.465399670000000000e+08
1.466220360000000000e+08
1.466341920000000000e+08
1.466354770000000000e+08
1.466366180000000000e+08
1.467101020000000000e+08
1.467101130000000000e+08
1.467526170000000000e+08
1.468040010000000000e+08
1.468220120000000000e+08
1.469123950000000000e+08
1.469909810000000000e+08
1.471206780000000000e+08
1.471649540000000000e+08
1.471937640000000000e+08
1.472496550000000000e+08
1.472686750000000000e+08
1.472771510000000000e+08
1.473017810000000000e+08
1.473108560000000000e+08
1.473580460000000000e+08
1.473952790000000000e+08
1.474232700000000000e+08
1.474364430000000000e+08
1.474380400000000000e+08
1.474589090000000000e+08
1.475301420000000000e+08
1.475604070000000000e+08
1.475830130000000000e+08
1.476199190000000000e+08
1.476806620000000000e+08
1.478015690000000000e+08
1.478050060000000000e+08
1.478563280000000000e+08
1.478569010000000000e+08
1.478975380000000000e+08
1.479351400000000000e+08
1.479404620000000000e+08
1.480310520000000000e+08
1.480980160000000000e+08
1.481317520000000000e+08
1.482428750000000000e+08
1.482702290000000000e+08
1.482868360000000000e+08
1.483201740000000000e+08
1.483534600000000000e+08
1.484064610000000000e+08
1.484459580000000000e+08
1.484651030000000000e+08
1.484722510000000000e+08
1.485177290000000000e+08
1.485591400000000000e+08
1.485631570000000000e+08
1.485672150000000000e+08
1.485830500000000000e+08
1.485954980000000000e+08
1.486053460000000000e+08
1.486225550000000000e+08
1.486411940000000000e+08
1.486615650000000000e+08
1.486813070000000000e+08
1.486825430000000000e+08
1.487650930000000000e+08
1.487728770000000000e+08
1.488924990000000000e+08
1.488957200000000000e+08
1.489036410000000000e+08
1.489088360000000000e+08
1.489165150000000000e+08
1.489313480000000000e+08
1.489599860000000000e+08
1.489634190000000000e+08
1.490596660000000000e+08
1.490931100000000000e+08
1.491759650000000000e+08
1.492017230000000000e+08
1.492182840000000000e+08
1.493447550000000000e+08
1.493683520000000000e+08
1.493683580000000000e+08
1.493956490000000000e+08
1.493958580000000000e+08
1.493958590000000000e+08
1.494201540000000000e+08
1.494379860000000000e+08
1.494387100000000000e+08
1.494495300000000000e+08
1.494678470000000000e+08
1.494680840000000000e+08
1.494687650000000000e+08
1.494734490000000000e+08
1.494734740000000000e+08
1.494975400000000000e+08
1.495651360000000000e+08
1.495663980000000000e+08
1.495681880000000000e+08
1.495684310000000000e+08
1.495992510000000000e+08
1.498226790000000000e+08
1.498341870000000000e+08
1.498439740000000000e+08
1.498495520000000000e+08
1.499016020000000000e+08
1.499165130000000000e+08
1.499165150000000000e+08
1.499202660000000000e+08
1.499263440000000000e+08
1.499437260000000000e+08
1.499854560000000000e+08
1.499943660000000000e+08
1.499951540000000000e+08
1.499951580000000000e+08
1.499989940000000000e+08
1.499989980000000000e+08
1.500160040000000000e+08
1.500635800000000000e+08
1.501444150000000000e+08
1.501676570000000000e+08
1.501707130000000000e+08
1.501823790000000000e+08
1.501854700000000000e+08
1.502283350000000000e+08
1.502294050000000000e+08
1.502494730000000000e+08
1.502940580000000000e+08
1.504391050000000000e+08
1.504865540000000000e+08
1.505138990000000000e+08
1.505975530000000000e+08
1.509744520000000000e+08
1.509760440000000000e+08
1.510582670000000000e+08
1.511315550000000000e+08
1.511600020000000000e+08
1.511709170000000000e+08
1.511713420000000000e+08
1.512343370000000000e+08
1.513530760000000000e+08
1.514030980000000000e+08
1.514309770000000000e+08
1.515162730000000000e+08
1.515625200000000000e+08
1.515869050000000000e+08
1.517693240000000000e+08
1.517730710000000000e+08
1.517872070000000000e+08
1.518485560000000000e+08
1.519442560000000000e+08
1.519453340000000000e+08
1.521743440000000000e+08
1.521755390000000000e+08
1.523615720000000000e+08
1.524634760000000000e+08
1.524659490000000000e+08
1.524845110000000000e+08
1.525605150000000000e+08
1.525692170000000000e+08
1.528788300000000000e+08
1.529372080000000000e+08
1.529467690000000000e+08
1.530874780000000000e+08
1.530948830000000000e+08
1.531226850000000000e+08
1.531262720000000000e+08
1.531821260000000000e+08
1.532111400000000000e+08
1.532118560000000000e+08
1.535229060000000000e+08
1.536968650000000000e+08
1.537997610000000000e+08
1.538572960000000000e+08
1.538942130000000000e+08
1.538942150000000000e+08
1.539184470000000000e+08
1.539184480000000000e+08
1.539192770000000000e+08
1.539357730000000000e+08
1.539358080000000000e+08
1.539878780000000000e+08
1.539956760000000000e+08
1.540105970000000000e+08
1.540145910000000000e+08
1.540626580000000000e+08
1.540871920000000000e+08
1.540873860000000000e+08
1.540963140000000000e+08
1.541245360000000000e+08
1.541249800000000000e+08
1.541653260000000000e+08
1.541757200000000000e+08
1.541816050000000000e+08
1.541819700000000000e+08
1.542258200000000000e+08
1.542566350000000000e+08
1.542965980000000000e+08
1.542966010000000000e+08
1.543440640000000000e+08
1.543824090000000000e+08
1.544281390000000000e+08
1.544529300000000000e+08
1.545477010000000000e+08
1.545652010000000000e+08
1.545652030000000000e+08
1.546184210000000000e+08
1.546998060000000000e+08
1.547620400000000000e+08
1.547621280000000000e+08
1.548692230000000000e+08
1.548750920000000000e+08
1.549170140000000000e+08
1.549173070000000000e+08
1.549209950000000000e+08
1.549213540000000000e+08
1.549253240000000000e+08
1.549424350000000000e+08
1.549432950000000000e+08
1.549658320000000000e+08
1.549849110000000000e+08
1.550912980000000000e+08
1.551214910000000000e+08
1.551441900000000000e+08
1.551654190000000000e+08
1.552015360000000000e+08
1.552060990000000000e+08
1.552247990000000000e+08
1.552270540000000000e+08
1.552543720000000000e+08
1.552600650000000000e+08
1.554660990000000000e+08
1.555461540000000000e+08
1.555597440000000000e+08
1.555795640000000000e+08
1.556401970000000000e+08
1.556556710000000000e+08
1.556575100000000000e+08
1.558122350000000000e+08
1.558721670000000000e+08
1.558763190000000000e+08
1.558815370000000000e+08
1.559013700000000000e+08
1.559463820000000000e+08
1.559689730000000000e+08
1.559694680000000000e+08
1.559981040000000000e+08
1.559989790000000000e+08
1.560001720000000000e+08
1.560509160000000000e+08
1.560616180000000000e+08
1.560725530000000000e+08
1.560729940000000000e+08
1.560862970000000000e+08
1.561178760000000000e+08
1.561468360000000000e+08
1.561551140000000000e+08
1.561889710000000000e+08
1.561932800000000000e+08
1.561937660000000000e+08
1.562150660000000000e+08
1.562854670000000000e+08
1.564240850000000000e+08
1.564585700000000000e+08
1.564590650000000000e+08
1.564606080000000000e+08
1.564632040000000000e+08
1.564892000000000000e+08
1.564969440000000000e+08
1.564969810000000000e+08
1.565332040000000000e+08
1.565445920000000000e+08
1.565632230000000000e+08
1.565703290000000000e+08
1.565827050000000000e+08
1.566908070000000000e+08
1.567072170000000000e+08
1.567393490000000000e+08
1.567861040000000000e+08
1.568884610000000000e+08
1.569166650000000000e+08
1.569219730000000000e+08
1.569237280000000000e+08
1.569319870000000000e+08
1.569408850000000000e+08
1.569781580000000000e+08
1.569840930000000000e+08
1.569961760000000000e+08
1.570191730000000000e+08
1.570785000000000000e+08
1.571062350000000000e+08
1.571281580000000000e+08
1.572452130000000000e+08
1.572523970000000000e+08
1.572631250000000000e+08
1.573211290000000000e+08
1.573490860000000000e+08
1.573490880000000000e+08
1.574204630000000000e+08
1.574210120000000000e+08
1.575209110000000000e+08
1.575664680000000000e+08
1.576481330000000000e+08
1.576973740000000000e+08
1.577519920000000000e+08
1.577776620000000000e+08
1.578039680000000000e+08
1.578054640000000000e+08
1.578063730000000000e+08
1.578369120000000000e+08
1.578369140000000000e+08
1.578788120000000000e+08
1.578938110000000000e+08
1.579058240000000000e+08
1.579649720000000000e+08
1.579679220000000000e+08
1.579684550000000000e+08
1.579772140000000000e+08
1.579772920000000000e+08
1.579849120000000000e+08
1.580042340000000000e+08
1.580531380000000000e+08
1.580659780000000000e+08
1.580684790000000000e+08
1.580688200000000000e+08
1.580695830000000000e+08
1.580868070000000000e+08
1.580911480000000000e+08
1.581077740000000000e+08
1.581085590000000000e+08
1.581098040000000000e+08
1.581135830000000000e+08
1.581437760000000000e+08
1.581751510000000000e+08
1.581867730000000000e+08
1.582118380000000000e+08
1.582118970000000000e+08
1.582126090000000000e+08
1.582126150000000000e+08
1.582254890000000000e+08
1.582300780000000000e+08
1.582328180000000000e+08
1.582367570000000000e+08
1.582727440000000000e+08
1.582767800000000000e+08
1.582989110000000000e+08
1.583125050000000000e+08
1.583151330000000000e+08
1.583278110000000000e+08
1.583304750000000000e+08
1.583318860000000000e+08
1.583327980000000000e+08
1.583864100000000000e+08
1.583931400000000000e+08
1.583954220000000000e+08
1.584026420000000000e+08
1.584283750000000000e+08
1.584587730000000000e+08
1.584857870000000000e+08
1.585315950000000000e+08
1.585349470000000000e+08
1.585560230000000000e+08
1.585595120000000000e+08
1.585651440000000000e+08
1.585661900000000000e+08
1.585820330000000000e+08
1.586347620000000000e+08
1.586389360000000000e+08
1.586412940000000000e+08
1.586637540000000000e+08
1.586637600000000000e+08
1.586713600000000000e+08
1.587050610000000000e+08
1.587223600000000000e+08
1.587871230000000000e+08
1.587871360000000000e+08
1.587919810000000000e+08
1.587949760000000000e+08
1.588029450000000000e+08
1.588063830000000000e+08
1.588171730000000000e+08
1.588393840000000000e+08
1.588409640000000000e+08
1.588704580000000000e+08
1.589235310000000000e+08
1.589349610000000000e+08
1.589798140000000000e+08
1.589833950000000000e+08
1.589883470000000000e+08
1.589905290000000000e+08
1.589905680000000000e+08
1.590801280000000000e+08
1.591054280000000000e+08
1.591057130000000000e+08
1.591057200000000000e+08
1.591058470000000000e+08
1.591199960000000000e+08
1.591410180000000000e+08
1.591411930000000000e+08
1.591423540000000000e+08
1.591435340000000000e+08
1.591444860000000000e+08
1.591496100000000000e+08
1.592063560000000000e+08
1.592114920000000000e+08
1.592124380000000000e+08
1.592237410000000000e+08
1.592424890000000000e+08
1.592445030000000000e+08
1.592889720000000000e+08
1.593133930000000000e+08
1.593302210000000000e+08
1.593321530000000000e+08
1.593818250000000000e+08
1.594005100000000000e+08
1.594168160000000000e+08
1.594185280000000000e+08
1.594581340000000000e+08
1.594628530000000000e+08
1.594992450000000000e+08
1.596388760000000000e+08
1.596600580000000000e+08
1.597176680000000000e+08
1.597185070000000000e+08
1.597467460000000000e+08
1.597600320000000000e+08
1.597704140000000000e+08
1.598311130000000000e+08
1.598370900000000000e+08
1.598577260000000000e+08
1.598897250000000000e+08
1.598897290000000000e+08
1.599220050000000000e+08
1.599395330000000000e+08
1.599716100000000000e+08
1.599792180000000000e+08
1.599806670000000000e+08
1.600489640000000000e+08
1.600527650000000000e+08
1.600591620000000000e+08
1.600615940000000000e+08
1.600718640000000000e+08
1.601178990000000000e+08
1.601200060000000000e+08
1.601414380000000000e+08
1.601429140000000000e+08
1.601430510000000000e+08
1.601599320000000000e+08
1.601672040000000000e+08
1.601823750000000000e+08
1.602245050000000000e+08
1.602688820000000000e+08
1.602969820000000000e+08
1.602998010000000000e+08
1.603043760000000000e+08
1.603196670000000000e+08
1.603196730000000000e+08
1.603317120000000000e+08
1.603764380000000000e+08
1.603919800000000000e+08
1.603920020000000000e+08
1.603964550000000000e+08
1.604101640000000000e+08
1.604213280000000000e+08
1.604223970000000000e+08
1.604243260000000000e+08
1.604257060000000000e+08
1.604272880000000000e+08
1.604905930000000000e+08
1.604929730000000000e+08
1.604933800000000000e+08
1.605092550000000000e+08
1.605197260000000000e+08
1.605871800000000000e+08
1.606661710000000000e+08
1.607023050000000000e+08
1.607243850000000000e+08
1.607321490000000000e+08
1.608274790000000000e+08
1.608531500000000000e+08
1.608544340000000000e+08
1.608577010000000000e+08
1.609394140000000000e+08
1.609460830000000000e+08
1.609733060000000000e+08
1.610299450000000000e+08
1.611621100000000000e+08
1.611728660000000000e+08
1.612719580000000000e+08
1.612878590000000000e+08
1.613585590000000000e+08
1.613588480000000000e+08
1.613795400000000000e+08
1.613824830000000000e+08
1.614774080000000000e+08
1.615688130000000000e+08
1.616190100000000000e+08
1.616328600000000000e+08
1.616657750000000000e+08
1.616667880000000000e+08
1.616781250000000000e+08
1.616873110000000000e+08
1.617204620000000000e+08
1.617218600000000000e+08
1.617298180000000000e+08
1.617447920000000000e+08
1.618169390000000000e+08
1.618224070000000000e+08
1.618262620000000000e+08
1.618400490000000000e+08
1.619221890000000000e+08
1.620004770000000000e+08
1.620104500000000000e+08
1.620340740000000000e+08
1.620800490000000000e+08
1.620970240000000000e+08
1.621234730000000000e+08
1.621797420000000000e+08
1.622383470000000000e+08
1.622383510000000000e+08
1.622393100000000000e+08
1.622473360000000000e+08
1.622982180000000000e+08
1.623314650000000000e+08
1.623566120000000000e+08
1.624909050000000000e+08
1.624909160000000000e+08
1.624947920000000000e+08
1.624961610000000000e+08
1.624968790000000000e+08
1.625791570000000000e+08
1.625889640000000000e+08
1.626799070000000000e+08
1.627824230000000000e+08
1.628619140000000000e+08
1.628959890000000000e+08
1.629038380000000000e+08
1.629230400000000000e+08
1.629856550000000000e+08
1.630029410000000000e+08
1.632885110000000000e+08
1.633528220000000000e+08
1.633574070000000000e+08
1.633670450000000000e+08
1.633705040000000000e+08
1.633728370000000000e+08
1.634759480000000000e+08
1.634957060000000000e+08
1.636202580000000000e+08
1.636971510000000000e+08
1.637464720000000000e+08
1.637999370000000000e+08
1.639026000000000000e+08
1.639027720000000000e+08
1.639679480000000000e+08
1.640589620000000000e+08
1.640589790000000000e+08
1.640878940000000000e+08
1.640885010000000000e+08
1.641521840000000000e+08
1.642774920000000000e+08
1.643065680000000000e+08
1.643706450000000000e+08
1.643752510000000000e+08
1.644113050000000000e+08
1.644157170000000000e+08
1.644163680000000000e+08
1.644611240000000000e+08
1.644630750000000000e+08
1.645253540000000000e+08
1.645586890000000000e+08
1.646462880000000000e+08
1.646483150000000000e+08
1.646483210000000000e+08
1.646749180000000000e+08
1.647792340000000000e+08
1.648226810000000000e+08
1.648766660000000000e+08
1.648772700000000000e+08
1.648817650000000000e+08
1.648873310000000000e+08
1.648889830000000000e+08
1.650601110000000000e+08
1.651201900000000000e+08
1.651552900000000000e+08
1.651830210000000000e+08
1.651961020000000000e+08
1.652072940000000000e+08
1.652117780000000000e+08
1.652138690000000000e+08
1.653247560000000000e+08
1.654428840000000000e+08
1.655024470000000000e+08
1.655081090000000000e+08
1.655109390000000000e+08
1.655207190000000000e+08
1.655276880000000000e+08
1.655293460000000000e+08
1.655495970000000000e+08
1.655507750000000000e+08
1.655507820000000000e+08
1.655555050000000000e+08
1.655965860000000000e+08
1.656393870000000000e+08
1.656424620000000000e+08
1.656704450000000000e+08
1.656729430000000000e+08
1.656835670000000000e+08
1.657354370000000000e+08
1.657666410000000000e+08
1.657839380000000000e+08
1.657962220000000000e+08
1.658176060000000000e+08
1.658176090000000000e+08
1.658206280000000000e+08
1.658307510000000000e+08
1.658328540000000000e+08
1.658566310000000000e+08
1.658572400000000000e+08
1.658668110000000000e+08
1.658785110000000000e+08
1.659874340000000000e+08
1.659931190000000000e+08
1.659933730000000000e+08
1.660118150000000000e+08
1.660263120000000000e+08
1.660263180000000000e+08
1.660619180000000000e+08
1.660808460000000000e+08
1.660854340000000000e+08
1.660854400000000000e+08
1.660870800000000000e+08
1.661739980000000000e+08
1.661756130000000000e+08
1.661784180000000000e+08
1.661869720000000000e+08
1.661890970000000000e+08
1.662242790000000000e+08
1.663169550000000000e+08
1.663335670000000000e+08
1.663485550000000000e+08
1.663863180000000000e+08
1.663943350000000000e+08
1.663954160000000000e+08
1.664205280000000000e+08
1.664354940000000000e+08
1.664591800000000000e+08
1.664996940000000000e+08
1.665345350000000000e+08
1.665444090000000000e+08
1.665444470000000000e+08
1.665582030000000000e+08
1.665832590000000000e+08
1.665966150000000000e+08
1.666153880000000000e+08
1.666157950000000000e+08
1.667385840000000000e+08
1.667447210000000000e+08
1.667476900000000000e+08
1.667679250000000000e+08
1.667819760000000000e+08
1.668047870000000000e+08
1.668099020000000000e+08
1.668099390000000000e+08
1.668392750000000000e+08
1.668398820000000000e+08
1.668427800000000000e+08
1.668524270000000000e+08
1.668584480000000000e+08
1.668695480000000000e+08
1.669600000000000000e+08
1.670053260000000000e+08
1.670182690000000000e+08
1.670396580000000000e+08
1.670450410000000000e+08
1.670452960000000000e+08
1.670874040000000000e+08
1.670917410000000000e+08
1.670919470000000000e+08
1.671725370000000000e+08
1.672039380000000000e+08
1.672039470000000000e+08
1.672484860000000000e+08
1.672495490000000000e+08
1.672495580000000000e+08
1.672601070000000000e+08
1.673055160000000000e+08
1.673413990000000000e+08
1.673961470000000000e+08
1.673961570000000000e+08
1.674125740000000000e+08
1.674412000000000000e+08
1.674741530000000000e+08
1.674743010000000000e+08
1.674752140000000000e+08
1.675257110000000000e+08
1.675257120000000000e+08
1.675264850000000000e+08
1.675552670000000000e+08
1.675630740000000000e+08
1.675631030000000000e+08
1.675733190000000000e+08
1.675937290000000000e+08
1.676548780000000000e+08
1.676562100000000000e+08
1.676582450000000000e+08
1.676651040000000000e+08
1.676743520000000000e+08
1.676924910000000000e+08
1.676945970000000000e+08
1.676956420000000000e+08
1.677015340000000000e+08
1.677198970000000000e+08
1.677248640000000000e+08
1.677464850000000000e+08
1.677492050000000000e+08
1.677497730000000000e+08
1.677954150000000000e+08
1.678000480000000000e+08
1.678142100000000000e+08
1.678395380000000000e+08
1.678931910000000000e+08
1.681641230000000000e+08
1.682671760000000000e+08
1.682706240000000000e+08
1.683331360000000000e+08
1.683414350000000000e+08
1.683834230000000000e+08
1.684532770000000000e+08
1.685191450000000000e+08
1.686018830000000000e+08
1.686741390000000000e+08
1.687254330000000000e+08
1.687897770000000000e+08
1.687916770000000000e+08
1.688145030000000000e+08
1.688145080000000000e+08
1.688513900000000000e+08
1.688515320000000000e+08
1.689037030000000000e+08
1.689044040000000000e+08
1.689119900000000000e+08
1.689767870000000000e+08
1.691754410000000000e+08
1.691812960000000000e+08
1.691813310000000000e+08
1.691821900000000000e+08
1.692486710000000000e+08
1.693798220000000000e+08
1.693852650000000000e+08
1.693863560000000000e+08
1.693963500000000000e+08
1.694488290000000000e+08
1.694507540000000000e+08
1.694507570000000000e+08
1.694507580000000000e+08
1.694511460000000000e+08
1.694832240000000000e+08
1.695527460000000000e+08
1.696575570000000000e+08
1.697256580000000000e+08
1.697342090000000000e+08
1.697412180000000000e+08
1.698500260000000000e+08
1.699041420000000000e+08
1.699614550000000000e+08
1.699709030000000000e+08
1.700837100000000000e+08
1.700858870000000000e+08
1.701062570000000000e+08
1.701527290000000000e+08
1.701599890000000000e+08
1.701602760000000000e+08
1.701905220000000000e+08
1.702002680000000000e+08
1.702130580000000000e+08
1.702244490000000000e+08
1.702632830000000000e+08
1.703064680000000000e+08
1.703075970000000000e+08
1.703160470000000000e+08
1.703449180000000000e+08
1.703600380000000000e+08
1.704051550000000000e+08
1.704056780000000000e+08
1.704103680000000000e+08
1.704422790000000000e+08
1.704433450000000000e+08
1.704668860000000000e+08
1.706423030000000000e+08
1.706735620000000000e+08
1.706772020000000000e+08
1.706965640000000000e+08
1.706997860000000000e+08
1.707371980000000000e+08
1.708365510000000000e+08
1.708440410000000000e+08
1.708454950000000000e+08
1.708468580000000000e+08
1.708853510000000000e+08
1.709243760000000000e+08
1.710249210000000000e+08
1.710303890000000000e+08
1.710934320000000000e+08
1.710994100000000000e+08
1.710994700000000000e+08
1.711834730000000000e+08
1.711835000000000000e+08
1.713060300000000000e+08
1.713061070000000000e+08
1.714238820000000000e+08
1.714297610000000000e+08
1.714297650000000000e+08
1.714459300000000000e+08
1.715010620000000000e+08
1.715022370000000000e+08
1.715109580000000000e+08
1.715145510000000000e+08
1.715976960000000000e+08
1.716026380000000000e+08
1.716727160000000000e+08
1.717287480000000000e+08
1.717290510000000000e+08
1.717402720000000000e+08
1.719184770000000000e+08
1.719476010000000000e+08
1.720284580000000000e+08
1.720308640000000000e+08
1.721175330000000000e+08
1.721203810000000000e+08
1.721217620000000000e+08
1.721608570000000000e+08
1.722161490000000000e+08
1.722277520000000000e+08
1.723199200000000000e+08
1.723578500000000000e+08
1.723659140000000000e+08
1.723675730000000000e+08
1.723686820000000000e+08
1.724691160000000000e+08
1.725186950000000000e+08
1.725334140000000000e+08
1.725334180000000000e+08
1.725418800000000000e+08
1.725712570000000000e+08
1.725994950000000000e+08
1.726268680000000000e+08
1.727036820000000000e+08
1.727044310000000000e+08
1.728974010000000000e+08
1.729009120000000000e+08
1.729919990000000000e+08
1.730020790000000000e+08
1.730332250000000000e+08
1.730405540000000000e+08
1.730833600000000000e+08
1.730851380000000000e+08
1.730896660000000000e+08
1.730927510000000000e+08
1.730927660000000000e+08
1.731310060000000000e+08
1.731477730000000000e+08
1.731585450000000000e+08
1.732092140000000000e+08
1.732687810000000000e+08
1.733324640000000000e+08
1.733324740000000000e+08
1.733324750000000000e+08
1.734243790000000000e+08
1.734655320000000000e+08
1.736151330000000000e+08
1.738148510000000000e+08
1.738680680000000000e+08
1.739282830000000000e+08
1.740363990000000000e+08
1.740944810000000000e+08
1.741013450000000000e+08
1.741968700000000000e+08
1.741977470000000000e+08
1.742645100000000000e+08
1.742710560000000000e+08
1.743072060000000000e+08
1.743105210000000000e+08
1.743240530000000000e+08
1.743241380000000000e+08
1.744431500000000000e+08
1.744712280000000000e+08
1.745349570000000000e+08
1.746636260000000000e+08
1.746637620000000000e+08
1.748976540000000000e+08
1.752868800000000000e+08
1.752967430000000000e+08
1.753198110000000000e+08
1.754576180000000000e+08
1.754762070000000000e+08
1.755274460000000000e+08
1.757076700000000000e+08
1.759717650000000000e+08
1.763481260000000000e+08
1.763506430000000000e+08
1.763649990000000000e+08
1.763792040000000000e+08
1.765505490000000000e+08
1.766450790000000000e+08
1.766807970000000000e+08
1.766813730000000000e+08
1.767123160000000000e+08
1.767809090000000000e+08
1.767875610000000000e+08
1.768434010000000000e+08
1.768632250000000000e+08
1.768633400000000000e+08
1.769741520000000000e+08
1.769744090000000000e+08
1.770186070000000000e+08
1.770394290000000000e+08
1.770408720000000000e+08
1.770856380000000000e+08
1.771160270000000000e+08
1.771398590000000000e+08
1.771624210000000000e+08
1.772834890000000000e+08
1.772834930000000000e+08
1.773080230000000000e+08
1.773127350000000000e+08
1.773204800000000000e+08
1.773556580000000000e+08
1.773574190000000000e+08
1.774977960000000000e+08
1.774979650000000000e+08
1.775000390000000000e+08
1.775030040000000000e+08
1.775091080000000000e+08
1.775322370000000000e+08
1.775612800000000000e+08
1.775621990000000000e+08
1.776088990000000000e+08
1.776089590000000000e+08
1.777005980000000000e+08
1.777530220000000000e+08
1.777598160000000000e+08
1.777611840000000000e+08
1.777636140000000000e+08
1.777880270000000000e+08
1.778001200000000000e+08
1.778027080000000000e+08
1.778122930000000000e+08
1.778503820000000000e+08
1.778797270000000000e+08
1.778805740000000000e+08
1.779135760000000000e+08
1.779574690000000000e+08
1.780007130000000000e+08
1.780007410000000000e+08
1.780092450000000000e+08
1.781065460000000000e+08
1.781065480000000000e+08
1.781157770000000000e+08
1.781432540000000000e+08
1.781512520000000000e+08
1.781669790000000000e+08
1.781748310000000000e+08
1.781753250000000000e+08
1.781761510000000000e+08
1.782428100000000000e+08
1.782878680000000000e+08
1.783408390000000000e+08
1.783504200000000000e+08
1.783652630000000000e+08
1.783754780000000000e+08
1.784204440000000000e+08
1.784356440000000000e+08
1.784739300000000000e+08
1.784757420000000000e+08
1.785671600000000000e+08
1.786746590000000000e+08
1.787190100000000000e+08
1.787561280000000000e+08
1.788161740000000000e+08
1.788276290000000000e+08
1.788658850000000000e+08
1.788764590000000000e+08
1.788852560000000000e+08
1.788887970000000000e+08
1.789380570000000000e+08
1.789475060000000000e+08
1.789945340000000000e+08
1.790251290000000000e+08
1.792968680000000000e+08
1.793213450000000000e+08
1.794488730000000000e+08
1.798201370000000000e+08
1.799866940000000000e+08
1.804920650000000000e+08
1.805409690000000000e+08
1.805511640000000000e+08
1.805847640000000000e+08
1.807217940000000000e+08
1.808051700000000000e+08
1.809185800000000000e+08
1.809185830000000000e+08
1.809755920000000000e+08
1.809776460000000000e+08
1.810624870000000000e+08
1.810833140000000000e+08
1.813458030000000000e+08
1.815707280000000000e+08
1.817199580000000000e+08
1.818215740000000000e+08
1.823100150000000000e+08
1.823621230000000000e+08
1.826457120000000000e+08
1.830720850000000000e+08
1.833741620000000000e+08
1.835878200000000000e+08
1.835967070000000000e+08
1.836421360000000000e+08
1.837760400000000000e+08
1.840065410000000000e+08
1.840074460000000000e+08
1.840523320000000000e+08
1.840748400000000000e+08
1.840794240000000000e+08
1.841127820000000000e+08
1.841605530000000000e+08
1.843006760000000000e+08
1.844190830000000000e+08
1.844502800000000000e+08
1.844562910000000000e+08
1.845343500000000000e+08
1.846757760000000000e+08
1.846801250000000000e+08
1.846835230000000000e+08
1.846847050000000000e+08
1.846918860000000000e+08
1.846940840000000000e+08
1.846945550000000000e+08
1.847363500000000000e+08
1.849436640000000000e+08
1.849979680000000000e+08
1.851040470000000000e+08
1.851833510000000000e+08
1.851834250000000000e+08
1.851924400000000000e+08
1.852289770000000000e+08
1.852308500000000000e+08
1.852363550000000000e+08
1.852364830000000000e+08
1.852896920000000000e+08
1.854076350000000000e+08
1.854578990000000000e+08
1.854811240000000000e+08
1.854881840000000000e+08
1.855283530000000000e+08
1.856110610000000000e+08
1.856860520000000000e+08
1.857799600000000000e+08
1.858478280000000000e+08
1.858478310000000000e+08
1.858885750000000000e+08
1.859882540000000000e+08
1.859969600000000000e+08
1.860958700000000000e+08
1.862153550000000000e+08
1.862563620000000000e+08
1.862992850000000000e+08
1.863380680000000000e+08
1.863929750000000000e+08
1.864019300000000000e+08
1.864508720000000000e+08
1.864538480000000000e+08
1.865124810000000000e+08
1.865248530000000000e+08
1.865261840000000000e+08
1.865293050000000000e+08
1.865387390000000000e+08
1.866011170000000000e+08
1.866203950000000000e+08
1.866301030000000000e+08
1.866705670000000000e+08
1.867697150000000000e+08
1.868104110000000000e+08
1.868169160000000000e+08
1.868470200000000000e+08
1.868886060000000000e+08
1.869419710000000000e+08
1.869865870000000000e+08
1.869907270000000000e+08
1.870226900000000000e+08
1.871715920000000000e+08
1.872595520000000000e+08
1.875799690000000000e+08
1.876217980000000000e+08
1.876231940000000000e+08
1.876673440000000000e+08
1.876826770000000000e+08
1.877263500000000000e+08
1.877721200000000000e+08
1.879686820000000000e+08
1.880078620000000000e+08
1.880554790000000000e+08
1.880800340000000000e+08
1.881074010000000000e+08
1.881074450000000000e+08
1.881079160000000000e+08
1.881211300000000000e+08
1.881749280000000000e+08
1.881984600000000000e+08
1.882088730000000000e+08
1.883568400000000000e+08
1.883687250000000000e+08
1.883704530000000000e+08
1.884641190000000000e+08
1.885124280000000000e+08
1.885202450000000000e+08
1.885270550000000000e+08
1.885942630000000000e+08
1.886400350000000000e+08
1.886406720000000000e+08
1.886690020000000000e+08
1.886933090000000000e+08
1.887201900000000000e+08
1.887668460000000000e+08
1.887722900000000000e+08
1.887829530000000000e+08
1.888021480000000000e+08
1.888161590000000000e+08
1.889865330000000000e+08
1.890190010000000000e+08
1.890627780000000000e+08
1.891330880000000000e+08
1.892217850000000000e+08
1.892234950000000000e+08
1.892299930000000000e+08
1.892303700000000000e+08
1.892548150000000000e+08
1.892988830000000000e+08
1.893858390000000000e+08
1.893945720000000000e+08
1.894370250000000000e+08
1.894425230000000000e+08
1.894431990000000000e+08
1.894683370000000000e+08
1.894704370000000000e+08
1.895423310000000000e+08
1.895650550000000000e+08
1.895764160000000000e+08
1.896245670000000000e+08
1.896442620000000000e+08
1.897212550000000000e+08
1.897227680000000000e+08
1.897324000000000000e+08
1.897973170000000000e+08
1.898472590000000000e+08
1.898527170000000000e+08
1.899035440000000000e+08
1.899459910000000000e+08
1.899459980000000000e+08
1.900576560000000000e+08
1.900604260000000000e+08
1.900624560000000000e+08
1.900637490000000000e+08
1.900711410000000000e+08
1.900824180000000000e+08
1.901277070000000000e+08
1.901784850000000000e+08
1.902200910000000000e+08
1.902218280000000000e+08
1.902466710000000000e+08
1.902466870000000000e+08
1.903293650000000000e+08
1.903304350000000000e+08
1.903446030000000000e+08
1.904150720000000000e+08
1.904467050000000000e+08
1.906047900000000000e+08
1.909717930000000000e+08
1.910818870000000000e+08
1.911372300000000000e+08
1.911798340000000000e+08
1.911834900000000000e+08
1.912063950000000000e+08
1.912313810000000000e+08
1.912465850000000000e+08
1.912888110000000000e+08
1.913756590000000000e+08
1.913761490000000000e+08
1.913775820000000000e+08
1.914048810000000000e+08
1.914089050000000000e+08
1.914174530000000000e+08
1.914201300000000000e+08
1.914201340000000000e+08
1.914606630000000000e+08
1.914659340000000000e+08
1.914659400000000000e+08
1.914906940000000000e+08
1.915038500000000000e+08
1.915387460000000000e+08
1.915474640000000000e+08
1.915570310000000000e+08
1.916649450000000000e+08
1.916989780000000000e+08
1.916989840000000000e+08
1.917057180000000000e+08
1.917213670000000000e+08
1.917687940000000000e+08
1.917710400000000000e+08
1.917734780000000000e+08
1.918235570000000000e+08
1.918317830000000000e+08
1.918818660000000000e+08
1.919645070000000000e+08
1.919699770000000000e+08
1.919927720000000000e+08
1.920189380000000000e+08
1.920217590000000000e+08
1.920262400000000000e+08
1.920553510000000000e+08
1.920614560000000000e+08
1.921614920000000000e+08
1.921614960000000000e+08
1.921616780000000000e+08
1.921621860000000000e+08
1.921627970000000000e+08
1.922021040000000000e+08
1.922034080000000000e+08
1.922517400000000000e+08
1.922528230000000000e+08
1.922575540000000000e+08
1.922959420000000000e+08
1.922973490000000000e+08
1.923038260000000000e+08
1.923279820000000000e+08
1.923312260000000000e+08
1.923759310000000000e+08
1.924151900000000000e+08
1.924174780000000000e+08
1.924211430000000000e+08
1.925309630000000000e+08
1.925329150000000000e+08
1.925897050000000000e+08
1.925909160000000000e+08
1.925909250000000000e+08
1.926076290000000000e+08
1.926461280000000000e+08
1.926468310000000000e+08
1.926859990000000000e+08
1.927736120000000000e+08
1.927764580000000000e+08
1.927980410000000000e+08
1.928252680000000000e+08
1.928294710000000000e+08
1.928295940000000000e+08
1.928520100000000000e+08
1.928603610000000000e+08
1.929285020000000000e+08
1.929380880000000000e+08
1.929459490000000000e+08
1.929694280000000000e+08
1.932884710000000000e+08
1.935387740000000000e+08
1.935587250000000000e+08
1.936075060000000000e+08
1.936349100000000000e+08
1.936768550000000000e+08
1.936819920000000000e+08
1.937071150000000000e+08
1.937075870000000000e+08
1.937252600000000000e+08
1.937671980000000000e+08
1.937703290000000000e+08
1.937703380000000000e+08
1.938189330000000000e+08
1.938238300000000000e+08
1.938597220000000000e+08
1.938597870000000000e+08
1.938670030000000000e+08
1.939712260000000000e+08
1.939726130000000000e+08
1.939735590000000000e+08
1.939762440000000000e+08
1.940433500000000000e+08
1.940434280000000000e+08
1.940483470000000000e+08
1.940604190000000000e+08
1.940629150000000000e+08
1.940818160000000000e+08
1.940830430000000000e+08
1.940830950000000000e+08
1.941404310000000000e+08
1.941985830000000000e+08
1.942034320000000000e+08
1.942034350000000000e+08
1.942051360000000000e+08
1.942074230000000000e+08
1.942092040000000000e+08
1.942337350000000000e+08
1.942359650000000000e+08
1.942587640000000000e+08
1.943030030000000000e+08
1.943272750000000000e+08
1.943287200000000000e+08
1.943566170000000000e+08
1.943579010000000000e+08
1.943592600000000000e+08
1.943610540000000000e+08
1.943611260000000000e+08
1.943657940000000000e+08
1.943704260000000000e+08
1.943781360000000000e+08
1.944171060000000000e+08
1.944361530000000000e+08
1.944392760000000000e+08
1.944493100000000000e+08
1.944632360000000000e+08
1.944632410000000000e+08
1.945078880000000000e+08
1.946052580000000000e+08
1.948446270000000000e+08
1.948504840000000000e+08
1.948524390000000000e+08
1.948995520000000000e+08
1.950226010000000000e+08
1.950862900000000000e+08
1.952739290000000000e+08
1.952994330000000000e+08
1.954434700000000000e+08
1.954435710000000000e+08
1.954454010000000000e+08
1.956126220000000000e+08
1.959645190000000000e+08
1.960525100000000000e+08
1.960525880000000000e+08
1.961293820000000000e+08
1.962315320000000000e+08
1.962589550000000000e+08
1.962720920000000000e+08
1.962758210000000000e+08
1.962915240000000000e+08
1.962919080000000000e+08
1.963172900000000000e+08
1.963864140000000000e+08
1.963864370000000000e+08
1.963865160000000000e+08
1.963874250000000000e+08
1.964294310000000000e+08
1.964339470000000000e+08
1.964357040000000000e+08
1.965044580000000000e+08
1.965188280000000000e+08
1.965239740000000000e+08
1.965890010000000000e+08
1.966134270000000000e+08
1.966651470000000000e+08
1.966717580000000000e+08
1.966779920000000000e+08
1.966780120000000000e+08
1.967872320000000000e+08
1.967909970000000000e+08
1.968427830000000000e+08
1.968851160000000000e+08
1.968851170000000000e+08
1.968888570000000000e+08
1.969242630000000000e+08
1.969502670000000000e+08
1.969502750000000000e+08
1.969740820000000000e+08
1.969747970000000000e+08
1.969761080000000000e+08
1.971006420000000000e+08
1.971220800000000000e+08
1.971844060000000000e+08
1.973031790000000000e+08
1.973046870000000000e+08
1.973504970000000000e+08
1.973599170000000000e+08
1.974048820000000000e+08
1.974083770000000000e+08
1.974084760000000000e+08
1.974085040000000000e+08
1.974849470000000000e+08
1.974906740000000000e+08
1.974909350000000000e+08
1.975009750000000000e+08
1.975455460000000000e+08
1.975784160000000000e+08
1.975794740000000000e+08
1.976024800000000000e+08
1.976615450000000000e+08
1.977066520000000000e+08
1.977508010000000000e+08
1.977610130000000000e+08
1.978057590000000000e+08
1.978089520000000000e+08
1.978304450000000000e+08
1.978312300000000000e+08
1.978438290000000000e+08
1.979833990000000000e+08
1.979842560000000000e+08
1.980828160000000000e+08
1.981066530000000000e+08
1.981092090000000000e+08
1.981586170000000000e+08
1.981782950000000000e+08
1.981852900000000000e+08
1.981856750000000000e+08
1.982366160000000000e+08
1.982392590000000000e+08
1.982803880000000000e+08
1.982821990000000000e+08
1.982884130000000000e+08
1.983180550000000000e+08
1.983562540000000000e+08
1.983582810000000000e+08
1.983606700000000000e+08
1.983666910000000000e+08
1.984104620000000000e+08
1.984104800000000000e+08
1.984584190000000000e+08
1.985076350000000000e+08
1.985081170000000000e+08
1.985361810000000000e+08
1.985592730000000000e+08
1.985636580000000000e+08
1.985863290000000000e+08
1.986362420000000000e+08
1.987294790000000000e+08
1.987811890000000000e+08
1.987838160000000000e+08
1.987839780000000000e+08
1.987906420000000000e+08
1.988761670000000000e+08
1.989953170000000000e+08
1.990119280000000000e+08
1.990130120000000000e+08
1.990235230000000000e+08
1.990235380000000000e+08
1.991339850000000000e+08
1.992877800000000000e+08
1.993581390000000000e+08
1.994237690000000000e+08
1.994964390000000000e+08
1.995072760000000000e+08
1.995099270000000000e+08
1.995727240000000000e+08
1.996129340000000000e+08
1.996783920000000000e+08
1.997490310000000000e+08
1.997806840000000000e+08
1.998967990000000000e+08
1.999052100000000000e+08
2.000570640000000000e+08
2.000955010000000000e+08
2.001244430000000000e+08
2.001335950000000000e+08
2.001372370000000000e+08
2.002238280000000000e+08
2.002294760000000000e+08
2.002782450000000000e+08
2.002824680000000000e+08
2.002920700000000000e+08
2.003752480000000000e+08
2.003759770000000000e+08
2.003862630000000000e+08
2.003937680000000000e+08
2.003994880000000000e+08
2.004070760000000000e+08
2.004611960000000000e+08
2.005101960000000000e+08
2.005162340000000000e+08
2.005357910000000000e+08
2.005986320000000000e+08
2.005986380000000000e+08
2.006306480000000000e+08
2.006457330000000000e+08
2.006551080000000000e+08
2.006706520000000000e+08
2.006915080000000000e+08
2.007282770000000000e+08
2.007386530000000000e+08
2.007682440000000000e+08
2.007691960000000000e+08
2.007727690000000000e+08
2.007744670000000000e+08
2.007749190000000000e+08
2.007856230000000000e+08
2.007934560000000000e+08
2.007970150000000000e+08
2.008558550000000000e+08
2.009356580000000000e+08
2.009388930000000000e+08
2.009388990000000000e+08
2.009392010000000000e+08
2.009956790000000000e+08
2.009956800000000000e+08
2.009962450000000000e+08
2.009990320000000000e+08
2.010010710000000000e+08
2.011778740000000000e+08
2.012620530000000000e+08
2.012863400000000000e+08
2.013073320000000000e+08
2.013112910000000000e+08
2.013325900000000000e+08
2.013538090000000000e+08
2.014351300000000000e+08
2.014398070000000000e+08
2.014430010000000000e+08
2.015204970000000000e+08
2.015603900000000000e+08
2.015660290000000000e+08
2.015660530000000000e+08
2.015679360000000000e+08
2.015999820000000000e+08
2.016254570000000000e+08
2.016257050000000000e+08
2.016406480000000000e+08
2.016571840000000000e+08
2.017241910000000000e+08
2.017290230000000000e+08
2.017297380000000000e+08
2.017315570000000000e+08
2.017405640000000000e+08
2.017765890000000000e+08
2.017978020000000000e+08
2.018051650000000000e+08
2.018104370000000000e+08
2.018104480000000000e+08
2.018641380000000000e+08
2.018769170000000000e+08
2.018937610000000000e+08
2.019352280000000000e+08
2.019597780000000000e+08
2.019706030000000000e+08
2.021213820000000000e+08
2.021219470000000000e+08
2.021535290000000000e+08
2.022293950000000000e+08
2.022294700000000000e+08
2.022368670000000000e+08
2.022378620000000000e+08
2.022919650000000000e+08
2.022921250000000000e+08
2.022924190000000000e+08
2.022998050000000000e+08
2.023200100000000000e+08
2.023257250000000000e+08
2.023291890000000000e+08
2.023300360000000000e+08
2.023641370000000000e+08
2.023669420000000000e+08
2.023797220000000000e+08
2.023849390000000000e+08
2.024195990000000000e+08
2.024298840000000000e+08
2.024318390000000000e+08
2.024407280000000000e+08
2.025440540000000000e+08
2.025473290000000000e+08
2.025473300000000000e+08
2.026613960000000000e+08
2.026636090000000000e+08
2.026670530000000000e+08
2.027079030000000000e+08
2.027114830000000000e+08
2.027653560000000000e+08
2.027953370000000000e+08
2.027967390000000000e+08
2.028385320000000000e+08
2.028404860000000000e+08
2.028673180000000000e+08
2.029467410000000000e+08
2.029530500000000000e+08
2.029545640000000000e+08
2.029840240000000000e+08
2.030065030000000000e+08
2.030337500000000000e+08
2.030389470000000000e+08
2.030920230000000000e+08
2.030942870000000000e+08
2.031048150000000000e+08
2.031552930000000000e+08
2.031559900000000000e+08
2.031599870000000000e+08
2.031603220000000000e+08
2.031645470000000000e+08
2.032092990000000000e+08
2.032107110000000000e+08
2.032264900000000000e+08
2.033589190000000000e+08
2.043277440000000000e+08
2.043507320000000000e+08
2.044983970000000000e+08
2.045261750000000000e+08
2.045475700000000000e+08
2.045705230000000000e+08
2.046139290000000000e+08
2.046142790000000000e+08
2.053669390000000000e+08
2.062836270000000000e+08
2.063506720000000000e+08
2.063517510000000000e+08
2.063546550000000000e+08
2.063840810000000000e+08
2.063855540000000000e+08
2.064100120000000000e+08
2.064797860000000000e+08
2.064815330000000000e+08
2.066044890000000000e+08
2.066214550000000000e+08
2.067345890000000000e+08
2.067869660000000000e+08
2.067870150000000000e+08
2.067928850000000000e+08
2.068424730000000000e+08
2.068868150000000000e+08
2.070487780000000000e+08
2.070744880000000000e+08
2.071394450000000000e+08
2.071471900000000000e+08
2.072245770000000000e+08
2.072805490000000000e+08
2.073008170000000000e+08
2.074026280000000000e+08
2.074252690000000000e+08
2.074324700000000000e+08
2.074326280000000000e+08
2.074326330000000000e+08
2.075016230000000000e+08
2.075046630000000000e+08
2.077230830000000000e+08
2.080479340000000000e+08
2.083087430000000000e+08
2.088333270000000000e+08
2.088339160000000000e+08
2.089667490000000000e+08
2.093124560000000000e+08
2.094544360000000000e+08
2.099249450000000000e+08
2.099380740000000000e+08
2.099381340000000000e+08
2.101264130000000000e+08
2.101721120000000000e+08
2.104371940000000000e+08
2.105110820000000000e+08
2.106362600000000000e+08
2.106365190000000000e+08
2.113789000000000000e+08
2.114410590000000000e+08
2.114448680000000000e+08
2.116801610000000000e+08
2.119994140000000000e+08
2.120319700000000000e+08
2.123484630000000000e+08
2.123549620000000000e+08
2.128804360000000000e+08
2.130436210000000000e+08
2.130798440000000000e+08
2.133031900000000000e+08
2.136396190000000000e+08
2.142036940000000000e+08
2.142477230000000000e+08
2.143656680000000000e+08
2.144527830000000000e+08
2.145371450000000000e+08
2.145438760000000000e+08
2.149294060000000000e+08
2.150940860000000000e+08
2.152475830000000000e+08
2.157186730000000000e+08
2.157338120000000000e+08
2.163058180000000000e+08
2.167327020000000000e+08
2.169035560000000000e+08
2.176345480000000000e+08
2.184344280000000000e+08
2.184393430000000000e+08
2.188874620000000000e+08
2.189135110000000000e+08
2.189708200000000000e+08
2.190080380000000000e+08
2.190153950000000000e+08
2.190163970000000000e+08
2.190243640000000000e+08
2.190317750000000000e+08
2.190634160000000000e+08
2.190674150000000000e+08
2.190753340000000000e+08
2.190916560000000000e+08
2.190928600000000000e+08
2.191050730000000000e+08
2.191123780000000000e+08
2.191123790000000000e+08
2.191491630000000000e+08
2.191491690000000000e+08
2.191536440000000000e+08
2.191652290000000000e+08
2.191658320000000000e+08
2.191691730000000000e+08
2.192011780000000000e+08
2.192137540000000000e+08
2.192220700000000000e+08
2.192284610000000000e+08
2.192328440000000000e+08
2.192331960000000000e+08
2.192339290000000000e+08
2.192799850000000000e+08
2.193247030000000000e+08
2.193434440000000000e+08
2.193787520000000000e+08
2.193919230000000000e+08
2.193956320000000000e+08
2.194185430000000000e+08
2.194216030000000000e+08
2.194360770000000000e+08
2.194629780000000000e+08
2.194681490000000000e+08
2.194756130000000000e+08
2.194796920000000000e+08
2.194831140000000000e+08
2.194886730000000000e+08
2.194893760000000000e+08
2.195013520000000000e+08
2.195049520000000000e+08
2.195051630000000000e+08
2.195085670000000000e+08
2.195095890000000000e+08
2.195100380000000000e+08
2.195704900000000000e+08
2.195719140000000000e+08
2.195746190000000000e+08
2.195788420000000000e+08
2.195883860000000000e+08
2.195885030000000000e+08
2.195895910000000000e+08
2.196209290000000000e+08
2.196304640000000000e+08
2.196869730000000000e+08
2.196966660000000000e+08
2.197077150000000000e+08
2.197329130000000000e+08
2.197504960000000000e+08
2.197631630000000000e+08
2.197693650000000000e+08
2.197867110000000000e+08
2.197877180000000000e+08
2.197884010000000000e+08
2.197982490000000000e+08
2.197993180000000000e+08
2.198065990000000000e+08
2.198066080000000000e+08
2.198165410000000000e+08
2.198166400000000000e+08
2.198168040000000000e+08
2.198171140000000000e+08
2.198171240000000000e+08
2.198173590000000000e+08
2.198426120000000000e+08
2.198470570000000000e+08
2.198470630000000000e+08
2.198551490000000000e+08
2.198582040000000000e+08
2.198596830000000000e+08
2.198715300000000000e+08
2.198770430000000000e+08
2.198849600000000000e+08
2.198849630000000000e+08
2.199345510000000000e+08
2.199372800000000000e+08
2.199466130000000000e+08
2.199696820000000000e+08
2.199907830000000000e+08
2.200244470000000000e+08
2.200293290000000000e+08
2.200321890000000000e+08
2.200363650000000000e+08
2.200642860000000000e+08
2.201350510000000000e+08
2.201965270000000000e+08
2.201991820000000000e+08
2.202195240000000000e+08
2.202740290000000000e+08
2.203003850000000000e+08
2.203197800000000000e+08
2.203304450000000000e+08
2.203488370000000000e+08
2.203590250000000000e+08
2.203757220000000000e+08
2.203887860000000000e+08
2.203917320000000000e+08
2.204038590000000000e+08
2.204164460000000000e+08
2.204165000000000000e+08
2.204551760000000000e+08
2.204790470000000000e+08
2.204945960000000000e+08
2.204987180000000000e+08
2.205045300000000000e+08
2.205412020000000000e+08
2.205476420000000000e+08
2.205641270000000000e+08
2.205662010000000000e+08
2.206296090000000000e+08
2.207172430000000000e+08
2.207573460000000000e+08
2.208871970000000000e+08
2.212804310000000000e+08
2.214794710000000000e+08
2.220464470000000000e+08
2.221763370000000000e+08
2.222142120000000000e+08
2.238985980000000000e+08
2.240049340000000000e+08
2.242745310000000000e+08
2.243246410000000000e+08
2.243272120000000000e+08
2.245983840000000000e+08
2.246050720000000000e+08
2.246244170000000000e+08
2.251091760000000000e+08
2.283833420000000000e+08
2.289723020000000000e+08
2.290442840000000000e+08
2.290522580000000000e+08
2.290666050000000000e+08
2.290729440000000000e+08
2.290760090000000000e+08
2.290859360000000000e+08
2.290970060000000000e+08
2.291629750000000000e+08
2.291798340000000000e+08
2.292832440000000000e+08
2.293491350000000000e+08
2.293912980000000000e+08
2.294008800000000000e+08
2.294047920000000000e+08
2.294078760000000000e+08
2.294138950000000000e+08
2.294364580000000000e+08
2.294505840000000000e+08
2.294542690000000000e+08
2.294601670000000000e+08
2.294612000000000000e+08
2.294786490000000000e+08
2.294790720000000000e+08
2.294802030000000000e+08
2.294898230000000000e+08
2.294908360000000000e+08
2.294922650000000000e+08
2.294961830000000000e+08
2.294961910000000000e+08
2.295087700000000000e+08
2.295730200000000000e+08
2.295855420000000000e+08
2.295906120000000000e+08
2.295911670000000000e+08
2.295913490000000000e+08
2.295945570000000000e+08
2.295945660000000000e+08
2.296120420000000000e+08
2.296128520000000000e+08
2.296128580000000000e+08
2.296130660000000000e+08
2.296134520000000000e+08
2.296390790000000000e+08
2.296394390000000000e+08
2.296483230000000000e+08
2.296710750000000000e+08
2.296725410000000000e+08
2.296742790000000000e+08
2.296760150000000000e+08
2.296766190000000000e+08
2.296827130000000000e+08
2.297148510000000000e+08
2.297397730000000000e+08
2.297403080000000000e+08
2.297424250000000000e+08
2.297506140000000000e+08
2.297523950000000000e+08
2.297532700000000000e+08
2.297618540000000000e+08
2.297618610000000000e+08
2.297629910000000000e+08
2.297631850000000000e+08
2.297767150000000000e+08
2.297767230000000000e+08
2.297883920000000000e+08
2.297994710000000000e+08
2.298000480000000000e+08
2.298104440000000000e+08
2.298472360000000000e+08
2.298473730000000000e+08
2.298619070000000000e+08
2.298679030000000000e+08
2.298731280000000000e+08
2.298875070000000000e+08
2.298952630000000000e+08
2.298968790000000000e+08
2.299005470000000000e+08
2.299160570000000000e+08
2.299359870000000000e+08
2.299374580000000000e+08
2.299401890000000000e+08
2.299401990000000000e+08
2.299422250000000000e+08
2.299442820000000000e+08
2.299455680000000000e+08
2.299539190000000000e+08
2.299578820000000000e+08
2.299630290000000000e+08
2.299630320000000000e+08
2.299732820000000000e+08
2.299778390000000000e+08
2.299977560000000000e+08
2.299984700000000000e+08
2.300568510000000000e+08
2.300644480000000000e+08
2.300668590000000000e+08
2.300675250000000000e+08
2.300718510000000000e+08
2.300734040000000000e+08
2.301229920000000000e+08
2.301966070000000000e+08
2.302350820000000000e+08
2.302768360000000000e+08
2.302828510000000000e+08
2.302877810000000000e+08
2.303789140000000000e+08
2.303790730000000000e+08
2.303817000000000000e+08
2.303847550000000000e+08
2.303847610000000000e+08
2.303875710000000000e+08
2.303892420000000000e+08
2.303901530000000000e+08
2.304464040000000000e+08
2.304785130000000000e+08
2.304843410000000000e+08
2.304850420000000000e+08
2.304907960000000000e+08
2.304980050000000000e+08
2.305030050000000000e+08
2.305110250000000000e+08
2.306090260000000000e+08
2.306178810000000000e+08
2.306194190000000000e+08
2.306832930000000000e+08
2.306837930000000000e+08
2.306873800000000000e+08
2.307181530000000000e+08
2.307394130000000000e+08
2.307846130000000000e+08
2.308223770000000000e+08
2.308239300000000000e+08
2.308299760000000000e+08
2.308309440000000000e+08
2.308310490000000000e+08
2.308511580000000000e+08
2.308557510000000000e+08
2.308988910000000000e+08
2.308994630000000000e+08
2.309736930000000000e+08
2.310056620000000000e+08
2.310103620000000000e+08
2.310524630000000000e+08
2.310597920000000000e+08
2.310617330000000000e+08
2.310633400000000000e+08
2.310669810000000000e+08
2.310693440000000000e+08
2.310874760000000000e+08
2.311224180000000000e+08
2.311789620000000000e+08
2.312350870000000000e+08
2.312627380000000000e+08
2.312757690000000000e+08
2.313028320000000000e+08
2.313054420000000000e+08
2.313514780000000000e+08
2.313757890000000000e+08
2.313804120000000000e+08
2.314048350000000000e+08
2.315026690000000000e+08
2.315248330000000000e+08
2.315578880000000000e+08
2.315609120000000000e+08
2.316019840000000000e+08
2.316699140000000000e+08
2.316951430000000000e+08
2.316974900000000000e+08
2.317101170000000000e+08
2.317171310000000000e+08
2.318312830000000000e+08
2.318448570000000000e+08
2.318527910000000000e+08
2.318580680000000000e+08
2.319331910000000000e+08
2.319343680000000000e+08
2.319511640000000000e+08
2.319551370000000000e+08
2.319610800000000000e+08
2.319687600000000000e+08
2.320193780000000000e+08
2.320361680000000000e+08
2.320407640000000000e+08
2.320702760000000000e+08
2.320817660000000000e+08
2.320854790000000000e+08
2.324167690000000000e+08
2.325132890000000000e+08
2.325212640000000000e+08
2.325212650000000000e+08
2.325230200000000000e+08
2.325358480000000000e+08
2.325683320000000000e+08
2.325719000000000000e+08
2.326018360000000000e+08
2.326048370000000000e+08
2.326102090000000000e+08
2.326168060000000000e+08
2.326198910000000000e+08
2.326306150000000000e+08
2.326318220000000000e+08
2.326372000000000000e+08
2.326813820000000000e+08
2.326813930000000000e+08
2.326872840000000000e+08
2.326908780000000000e+08
2.327369640000000000e+08
2.327829490000000000e+08
2.327936430000000000e+08
2.328246960000000000e+08
2.328437660000000000e+08
2.328947970000000000e+08
2.328962450000000000e+08
2.329311720000000000e+08
2.329328790000000000e+08
2.329393650000000000e+08
2.329556590000000000e+08
2.329683320000000000e+08
2.329708960000000000e+08
2.329731510000000000e+08
2.329731540000000000e+08
2.330056020000000000e+08
2.330080570000000000e+08
2.330096800000000000e+08
2.330562520000000000e+08
2.330567880000000000e+08
2.330567920000000000e+08
2.330591050000000000e+08
2.330717470000000000e+08
2.330874370000000000e+08
2.330939240000000000e+08
2.330958110000000000e+08
2.331238310000000000e+08
2.331297240000000000e+08
2.331519050000000000e+08
2.331520640000000000e+08
2.331596700000000000e+08
2.331665270000000000e+08
2.331702640000000000e+08
2.331800130000000000e+08
2.331937180000000000e+08
2.332008220000000000e+08
2.332110150000000000e+08
2.332336390000000000e+08
2.332365310000000000e+08
2.332419580000000000e+08
2.332419600000000000e+08
2.332803330000000000e+08
2.332803520000000000e+08
2.332824660000000000e+08
2.332972260000000000e+08
2.333042580000000000e+08
2.333058380000000000e+08
2.333058540000000000e+08
2.333118470000000000e+08
2.333118610000000000e+08
2.333469550000000000e+08
2.333765940000000000e+08
2.333775570000000000e+08
2.334206810000000000e+08
2.335163590000000000e+08
2.335351820000000000e+08
2.335383460000000000e+08
2.335449950000000000e+08
2.335463430000000000e+08
2.335688390000000000e+08
2.335735040000000000e+08
2.335758900000000000e+08
2.335768890000000000e+08
2.335769020000000000e+08
2.335769070000000000e+08
2.335798460000000000e+08
2.336060140000000000e+08
2.336114090000000000e+08
2.336163470000000000e+08
2.336225070000000000e+08
2.336266700000000000e+08
2.336266760000000000e+08
2.336271300000000000e+08
2.336325150000000000e+08
2.336452480000000000e+08
2.336558410000000000e+08
2.336801600000000000e+08
2.336804320000000000e+08
2.336807570000000000e+08
2.336844370000000000e+08
2.336921620000000000e+08
2.337142490000000000e+08
2.337175330000000000e+08
2.337230600000000000e+08
2.337282490000000000e+08
2.337285950000000000e+08
2.337310700000000000e+08
2.337310790000000000e+08
2.337368330000000000e+08
2.337379480000000000e+08
2.337394450000000000e+08
2.337402100000000000e+08
2.337427290000000000e+08
2.337432700000000000e+08
2.337446190000000000e+08
2.337509360000000000e+08
2.337577610000000000e+08
2.337825120000000000e+08
2.338367630000000000e+08
2.338526340000000000e+08
2.338882460000000000e+08
2.338976270000000000e+08
2.339040050000000000e+08
2.339072540000000000e+08
2.339427480000000000e+08
2.339476540000000000e+08
2.339532260000000000e+08
2.339548060000000000e+08
2.339560800000000000e+08
2.340103890000000000e+08
2.342279960000000000e+08
2.342766830000000000e+08
2.342946360000000000e+08
2.343049780000000000e+08
2.343366650000000000e+08
2.343393170000000000e+08
2.343856500000000000e+08
2.344024100000000000e+08
2.344507400000000000e+08
2.344916300000000000e+08
2.345145200000000000e+08
2.346323360000000000e+08
2.346551420000000000e+08
2.347707580000000000e+08
2.347765990000000000e+08
2.348100850000000000e+08
2.348946770000000000e+08
2.349388350000000000e+08
2.349420760000000000e+08
2.350135820000000000e+08
2.350422000000000000e+08
2.350549190000000000e+08
2.350559730000000000e+08
2.350799910000000000e+08
2.351108960000000000e+08
2.351492360000000000e+08
2.351606150000000000e+08
2.352126170000000000e+08
2.352265150000000000e+08
2.352623570000000000e+08
2.352757000000000000e+08
2.354529110000000000e+08
2.354822230000000000e+08
2.354852720000000000e+08
2.355034370000000000e+08
2.355091270000000000e+08
2.355595350000000000e+08
2.356149990000000000e+08
2.356587140000000000e+08
2.356621460000000000e+08
2.356625680000000000e+08
2.356735450000000000e+08
2.356845260000000000e+08
2.356845270000000000e+08
2.357121120000000000e+08
2.357681800000000000e+08
2.359051650000000000e+08
2.359467640000000000e+08
2.359768310000000000e+08
2.359801860000000000e+08
2.359825080000000000e+08
2.359833880000000000e+08
2.359864690000000000e+08
2.359866770000000000e+08
2.359897810000000000e+08
2.360031030000000000e+08
2.360046860000000000e+08
2.360510900000000000e+08
2.360538910000000000e+08
2.360566700000000000e+08
2.360566990000000000e+08
2.360620040000000000e+08
2.360620320000000000e+08
2.360935900000000000e+08
2.361213030000000000e+08
2.361233380000000000e+08
2.361624850000000000e+08
2.361890760000000000e+08
2.362393460000000000e+08
2.362879590000000000e+08
2.363101270000000000e+08
2.363158330000000000e+08
2.363319140000000000e+08
2.363484310000000000e+08
2.363826170000000000e+08
2.363918880000000000e+08
2.363931660000000000e+08
2.364442380000000000e+08
2.364442520000000000e+08
2.364511200000000000e+08
2.365227360000000000e+08
2.365236210000000000e+08
2.365262420000000000e+08
2.365551970000000000e+08
2.365610810000000000e+08
2.365680310000000000e+08
2.365955720000000000e+08
2.366273150000000000e+08
2.366485400000000000e+08
2.366556070000000000e+08
2.366802280000000000e+08
2.367436620000000000e+08
2.367578460000000000e+08
2.367659590000000000e+08
2.367714160000000000e+08
2.367742870000000000e+08
2.369326190000000000e+08
2.369667040000000000e+08
2.370023590000000000e+08
2.370091930000000000e+08
2.370106550000000000e+08
2.370106570000000000e+08
2.370106580000000000e+08
2.370418240000000000e+08
2.370463000000000000e+08
2.371008540000000000e+08
2.371089040000000000e+08
2.371149780000000000e+08
2.371302780000000000e+08
2.371337150000000000e+08
2.371596290000000000e+08
2.371602840000000000e+08
2.371930120000000000e+08
2.372000490000000000e+08
2.372021360000000000e+08
2.372095000000000000e+08
2.372202540000000000e+08
2.372225360000000000e+08
2.372318610000000000e+08
2.372327760000000000e+08
2.372535670000000000e+08
2.372535780000000000e+08
2.372572930000000000e+08
2.372860820000000000e+08
2.372887990000000000e+08
2.372888780000000000e+08
2.372909180000000000e+08
2.372982200000000000e+08
2.373019470000000000e+08
2.373024100000000000e+08
2.373120110000000000e+08
2.373188050000000000e+08
2.373266860000000000e+08
2.373625480000000000e+08
2.373880080000000000e+08
2.373884620000000000e+08
2.373949860000000000e+08
2.374095870000000000e+08
2.374505350000000000e+08
2.374965980000000000e+08
2.375328930000000000e+08
2.375342010000000000e+08
2.375975830000000000e+08
2.376108430000000000e+08
2.376357890000000000e+08
2.376534460000000000e+08
2.376623390000000000e+08
2.377001830000000000e+08
2.377030410000000000e+08
2.378827710000000000e+08
2.378868850000000000e+08
2.379070900000000000e+08
2.379131580000000000e+08
2.379131590000000000e+08
2.379146350000000000e+08
2.379157560000000000e+08
2.379192240000000000e+08
2.379205410000000000e+08
2.379380600000000000e+08
2.379465520000000000e+08
2.379478640000000000e+08
2.379794070000000000e+08
2.380284360000000000e+08
2.380984730000000000e+08
2.381234880000000000e+08
2.381320180000000000e+08
2.381630660000000000e+08
2.381765500000000000e+08
2.381906060000000000e+08
2.382003430000000000e+08
2.384011560000000000e+08
2.384937800000000000e+08
2.386188810000000000e+08
2.386295810000000000e+08
2.386334070000000000e+08
2.386474250000000000e+08
2.386591660000000000e+08
2.387375260000000000e+08
2.387546100000000000e+08
2.387818660000000000e+08
2.387818920000000000e+08
2.387948090000000000e+08
2.388017380000000000e+08
2.388153960000000000e+08
2.388881590000000000e+08
2.388985830000000000e+08
2.389324050000000000e+08
2.390197580000000000e+08
2.390416290000000000e+08
2.390981350000000000e+08
2.391060890000000000e+08
2.391194090000000000e+08
2.391273000000000000e+08
2.391385710000000000e+08
2.391406320000000000e+08
2.391899890000000000e+08
2.392022250000000000e+08
2.392084320000000000e+08
2.392197920000000000e+08
2.392279990000000000e+08
2.394587580000000000e+08
2.395087220000000000e+08
2.395385260000000000e+08
2.395570990000000000e+08
2.395600100000000000e+08
2.395600240000000000e+08
2.395639530000000000e+08
2.395667520000000000e+08
2.395676940000000000e+08
2.395691690000000000e+08
2.395691830000000000e+08
2.395706130000000000e+08
2.395803130000000000e+08
2.395904100000000000e+08
2.396243910000000000e+08
2.396628230000000000e+08
2.397200520000000000e+08
2.398736190000000000e+08
2.398736220000000000e+08
2.400490710000000000e+08
2.400569370000000000e+08
2.400614670000000000e+08
2.400866260000000000e+08
2.400866360000000000e+08
2.401053520000000000e+08
2.401174400000000000e+08
2.401174460000000000e+08
2.401175630000000000e+08
2.403510740000000000e+08
2.403723040000000000e+08
2.403992170000000000e+08
2.404143370000000000e+08
2.404317690000000000e+08
2.404594070000000000e+08
2.404952430000000000e+08
2.404952490000000000e+08
2.404966820000000000e+08
2.404979080000000000e+08
2.405103880000000000e+08
2.405134230000000000e+08
2.405188840000000000e+08
2.405279540000000000e+08
2.405690500000000000e+08
2.405690750000000000e+08
2.405861290000000000e+08
2.406097540000000000e+08
2.406187800000000000e+08
2.406708490000000000e+08
2.406712820000000000e+08
2.406932330000000000e+08
2.407143280000000000e+08
2.407144520000000000e+08
2.407283380000000000e+08
2.407446440000000000e+08
2.407573080000000000e+08
2.407573150000000000e+08
2.407607180000000000e+08
2.407723280000000000e+08
2.407815270000000000e+08
2.407885550000000000e+08
2.407909550000000000e+08
2.407945540000000000e+08
2.407988930000000000e+08
2.408021700000000000e+08
2.408037950000000000e+08
2.408254500000000000e+08
2.408350700000000000e+08
2.408380950000000000e+08
2.408557620000000000e+08
2.408581670000000000e+08
2.408696470000000000e+08
2.408860520000000000e+08
2.408968600000000000e+08
2.408991460000000000e+08
2.408991650000000000e+08
2.409139440000000000e+08
2.409188110000000000e+08
2.409238020000000000e+08
2.409380040000000000e+08
2.409448250000000000e+08
2.409561820000000000e+08
2.409635810000000000e+08
2.409755640000000000e+08
2.410133100000000000e+08
2.410476630000000000e+08
2.410476770000000000e+08
2.410656910000000000e+08
2.410672780000000000e+08
2.410758460000000000e+08
2.410760150000000000e+08
2.410854830000000000e+08
2.411251670000000000e+08
2.411630020000000000e+08
2.411665820000000000e+08
2.411667640000000000e+08
2.411667690000000000e+08
2.411669070000000000e+08
2.411714270000000000e+08
2.411753720000000000e+08
2.411753750000000000e+08
2.411760510000000000e+08
2.412367140000000000e+08
2.412367170000000000e+08
2.412368120000000000e+08
2.412387280000000000e+08
2.412412290000000000e+08
2.412469270000000000e+08
2.412529870000000000e+08
2.412975220000000000e+08
2.413285160000000000e+08
2.414250180000000000e+08
2.414477500000000000e+08
2.415390200000000000e+08
2.415730890000000000e+08
2.416070640000000000e+08
2.416761000000000000e+08
2.417133090000000000e+08
2.417409110000000000e+08
2.417834060000000000e+08
2.418791480000000000e+08
2.418837890000000000e+08
2.419216900000000000e+08
2.421227290000000000e+08
2.421552200000000000e+08
2.422106560000000000e+08
2.422488540000000000e+08
2.423897970000000000e+08
2.424591710000000000e+08
2.425177010000000000e+08
2.425177160000000000e+08
2.425465550000000000e+08
2.426067980000000000e+08
2.426286830000000000e+08
2.426580340000000000e+08
2.427007720000000000e+08
2.427433330000000000e+08
2.427452940000000000e+08
2.428007920000000000e+08
2.431510560000000000e+08
2.431632030000000000e+08
2.431862540000000000e+08
2.431880620000000000e+08
2.432455470000000000e+08
2.432600810000000000e+08
2.432640940000000000e+08
2.432761180000000000e+08
2.432785700000000000e+08
2.432808240000000000e+08
2.432840530000000000e+08
2.432948730000000000e+08
2.433075310000000000e+08
2.433097430000000000e+08
2.433161780000000000e+08
2.433323510000000000e+08
2.433401150000000000e+08
2.433498490000000000e+08
2.433528090000000000e+08
2.433703650000000000e+08
2.433947240000000000e+08
2.434160320000000000e+08
2.434245970000000000e+08
2.434348350000000000e+08
2.434420850000000000e+08
2.434861850000000000e+08
2.435115760000000000e+08
2.435350820000000000e+08
2.435355000000000000e+08
2.435387970000000000e+08
2.435595060000000000e+08
2.435793870000000000e+08
2.435876820000000000e+08
2.435909580000000000e+08
2.435952560000000000e+08
2.436266560000000000e+08
2.436426170000000000e+08
2.442048630000000000e+08
2.442173370000000000e+08
2.442490640000000000e+08
2.442524740000000000e+08
2.442550680000000000e+08
2.445544450000000000e+08
2.446620950000000000e+08
2.447244640000000000e+08
2.448442670000000000e+08
2.450239380000000000e+08
2.450681990000000000e+08
2.450751250000000000e+08
2.450896360000000000e+08
2.451431990000000000e+08
2.451596790000000000e+08
2.452454380000000000e+08
2.452924630000000000e+08
2.453757480000000000e+08
2.453844400000000000e+08
2.453897280000000000e+08
2.455029240000000000e+08
2.455279580000000000e+08
2.455364810000000000e+08
2.456317970000000000e+08
2.457127300000000000e+08
2.457152770000000000e+08
2.457498890000000000e+08
2.457881060000000000e+08
2.458210500000000000e+08
2.459043530000000000e+08
2.462650150000000000e+08
2.463228170000000000e+08
2.469057180000000000e+08
2.470066380000000000e+08
2.470066390000000000e+08
2.470532200000000000e+08
2.470863970000000000e+08
2.471147650000000000e+08
2.471150910000000000e+08
2.471224860000000000e+08
2.471602370000000000e+08
2.472059690000000000e+08
2.472576140000000000e+08
2.472837270000000000e+08
2.473073780000000000e+08
2.473664470000000000e+08
2.475206180000000000e+08
2.475282260000000000e+08
2.475872180000000000e+08
2.477893270000000000e+08
2.479542690000000000e+08
2.479976770000000000e+08
2.480120280000000000e+08
2.480416950000000000e+08
2.480689650000000000e+08
2.481137210000000000e+08
2.481272920000000000e+08
2.481475430000000000e+08
2.481865390000000000e+08
2.482010230000000000e+08
2.483939380000000000e+08
2.483985620000000000e+08
2.484448690000000000e+08
2.484768670000000000e+08
2.486148810000000000e+08
2.486190760000000000e+08
2.486459950000000000e+08
2.486477550000000000e+08
2.489462660000000000e+08
2.489465640000000000e+08
2.489636690000000000e+08
2.489847170000000000e+08
2.489907820000000000e+08
2.489977460000000000e+08
2.496717770000000000e+08
2.496727040000000000e+08
2.496737380000000000e+08
2.496961090000000000e+08
2.497726060000000000e+08
2.497810560000000000e+08
2.498557620000000000e+08
2.498801120000000000e+08
2.498889180000000000e+08
2.499162490000000000e+08
2.499188360000000000e+08
2.499431390000000000e+08
2.499477620000000000e+08
2.499927860000000000e+08
2.500232790000000000e+08
2.500329630000000000e+08
2.501339150000000000e+08
2.501716760000000000e+08
2.501813800000000000e+08
2.501956550000000000e+08
2.501995720000000000e+08
2.503101390000000000e+08
2.504192100000000000e+08
2.504536650000000000e+08
2.504659310000000000e+08
2.504741880000000000e+08
2.504918290000000000e+08
2.505013140000000000e+08
2.505178530000000000e+08
2.505294560000000000e+08
2.505547410000000000e+08
2.505778610000000000e+08
2.505790940000000000e+08
2.506290690000000000e+08
2.506327460000000000e+08
2.506510140000000000e+08
2.506522550000000000e+08
2.506558420000000000e+08
2.506772580000000000e+08
2.507081160000000000e+08
2.507110440000000000e+08
2.507200210000000000e+08
2.507200580000000000e+08
2.507221650000000000e+08
2.507435690000000000e+08
2.507435790000000000e+08
2.507435880000000000e+08
2.507732940000000000e+08
2.507783400000000000e+08
2.508209750000000000e+08
2.508257010000000000e+08
2.508319490000000000e+08
2.508680210000000000e+08
2.509120460000000000e+08
2.509187940000000000e+08
2.510906970000000000e+08
2.510911680000000000e+08
2.510949390000000000e+08
2.511114250000000000e+08
2.511507340000000000e+08
2.511533970000000000e+08
2.512147460000000000e+08
2.512716500000000000e+08
2.513614180000000000e+08
2.515223160000000000e+08
2.518254860000000000e+08
2.518494260000000000e+08
2.518540700000000000e+08
2.518580140000000000e+08
2.518713630000000000e+08
2.521234970000000000e+08
2.521324160000000000e+08
2.521423510000000000e+08
2.521451400000000000e+08
2.521451750000000000e+08
2.521551040000000000e+08
2.521678360000000000e+08
2.521751610000000000e+08
2.521912040000000000e+08
2.522014430000000000e+08
2.523482800000000000e+08
2.523509700000000000e+08
2.523660430000000000e+08
2.524740530000000000e+08
2.524918100000000000e+08
2.525008470000000000e+08
2.525020030000000000e+08
2.525102230000000000e+08
2.525168910000000000e+08
2.525214710000000000e+08
2.525315060000000000e+08
2.525586670000000000e+08
2.525865550000000000e+08
2.525885540000000000e+08
2.525885760000000000e+08
2.525953270000000000e+08
2.526058860000000000e+08
2.526172460000000000e+08
2.526225120000000000e+08
2.526332180000000000e+08
2.526376930000000000e+08
2.526462790000000000e+08
2.526699570000000000e+08
2.526832440000000000e+08
2.526911080000000000e+08
2.527012100000000000e+08
2.527059270000000000e+08
2.527124640000000000e+08
2.527170460000000000e+08
2.527625570000000000e+08
2.527816840000000000e+08
2.527875560000000000e+08
2.527942620000000000e+08
2.528063510000000000e+08
2.528210240000000000e+08
2.528726030000000000e+08
2.528726340000000000e+08
2.528775840000000000e+08
2.528882160000000000e+08
2.528929680000000000e+08
2.529026620000000000e+08
2.529047320000000000e+08
2.529245770000000000e+08
2.529325640000000000e+08
2.529362980000000000e+08
2.529391600000000000e+08
2.529391630000000000e+08
2.529408670000000000e+08
2.529450270000000000e+08
2.529483770000000000e+08
2.529630700000000000e+08
2.529647780000000000e+08
2.529673230000000000e+08
2.529705180000000000e+08
2.529737190000000000e+08
2.529761650000000000e+08
2.529780240000000000e+08
2.529785200000000000e+08
2.529819950000000000e+08
2.529834280000000000e+08
2.529834380000000000e+08
2.530012630000000000e+08
2.530040010000000000e+08
2.530100720000000000e+08
2.530525410000000000e+08
2.532732060000000000e+08
2.533697260000000000e+08
2.535637760000000000e+08
2.535707800000000000e+08
2.535729090000000000e+08
2.536297020000000000e+08
2.536368190000000000e+08
2.536702590000000000e+08
2.536825600000000000e+08
2.536827280000000000e+08
2.536969390000000000e+08
2.537158550000000000e+08
2.539267870000000000e+08
2.539380540000000000e+08
2.540040570000000000e+08
2.540515100000000000e+08
2.540743790000000000e+08
2.541816290000000000e+08
2.542137410000000000e+08
2.542193290000000000e+08
2.542250070000000000e+08
2.542310290000000000e+08
2.542520570000000000e+08
2.542981460000000000e+08
2.543723110000000000e+08
2.543798670000000000e+08
2.545496610000000000e+08
2.545502930000000000e+08
2.546049080000000000e+08
2.548373500000000000e+08
2.548768620000000000e+08
2.548929690000000000e+08
2.549094980000000000e+08
2.549468680000000000e+08
2.552073340000000000e+08
2.555628480000000000e+08
2.555912260000000000e+08
2.555933160000000000e+08
2.556823300000000000e+08
2.557498700000000000e+08
2.557520570000000000e+08
2.557520600000000000e+08
2.557596710000000000e+08
2.557793470000000000e+08
2.558294900000000000e+08
2.558616550000000000e+08
2.559043490000000000e+08
2.559205960000000000e+08
2.559833530000000000e+08
2.559937770000000000e+08
2.559980860000000000e+08
2.560581160000000000e+08
2.561961850000000000e+08
2.561962510000000000e+08
2.562914990000000000e+08
2.562928300000000000e+08
2.562945860000000000e+08
2.562989420000000000e+08
2.563144390000000000e+08
2.563236410000000000e+08
2.563270870000000000e+08
2.563466800000000000e+08
2.563486680000000000e+08
2.563694700000000000e+08
2.563839400000000000e+08
2.563866210000000000e+08
2.564260630000000000e+08
2.564279370000000000e+08
2.564310180000000000e+08
2.564317300000000000e+08
2.564317340000000000e+08
2.564597160000000000e+08
2.564600470000000000e+08
2.564659760000000000e+08
2.565087200000000000e+08
2.565105110000000000e+08
2.565341140000000000e+08
2.565590700000000000e+08
2.565625870000000000e+08
2.566190890000000000e+08
2.566345110000000000e+08
2.566652070000000000e+08
2.567163800000000000e+08
2.567429230000000000e+08
2.567439860000000000e+08
2.567441900000000000e+08
2.567449650000000000e+08
2.567478430000000000e+08
2.567976170000000000e+08
2.568017920000000000e+08
2.568696470000000000e+08
2.568718370000000000e+08
2.568897700000000000e+08
2.569338260000000000e+08
2.569661470000000000e+08
2.569661640000000000e+08
2.569743560000000000e+08
2.569756070000000000e+08
2.569793540000000000e+08
2.569804780000000000e+08
2.570225290000000000e+08
2.570825780000000000e+08
2.570888290000000000e+08
2.570896780000000000e+08
2.571323330000000000e+08
2.571323410000000000e+08
2.571351380000000000e+08
2.571652590000000000e+08
2.571796330000000000e+08
2.571856820000000000e+08
2.573105190000000000e+08
2.573105200000000000e+08
2.573463310000000000e+08
2.574514560000000000e+08
2.574514760000000000e+08
2.574568540000000000e+08
2.574640530000000000e+08
2.576488910000000000e+08
2.577166320000000000e+08
2.577221930000000000e+08
2.577599000000000000e+08
2.580272660000000000e+08
2.581099170000000000e+08
2.581722500000000000e+08
2.582682070000000000e+08
2.582689950000000000e+08
2.582781300000000000e+08
2.583533140000000000e+08
2.583547940000000000e+08
2.583597170000000000e+08
2.583778310000000000e+08
2.584022930000000000e+08
2.584588660000000000e+08
2.584608490000000000e+08
2.584636820000000000e+08
2.584875080000000000e+08
2.585009910000000000e+08
2.586093360000000000e+08
2.586206150000000000e+08
2.586246080000000000e+08
2.586952770000000000e+08
2.587506140000000000e+08
2.587750390000000000e+08
2.587755720000000000e+08
2.587792700000000000e+08
2.589156210000000000e+08
2.589566000000000000e+08
2.590022610000000000e+08
2.590042970000000000e+08
2.590061850000000000e+08
2.590100510000000000e+08
2.590395880000000000e+08
2.590631400000000000e+08
2.590657430000000000e+08
2.590963080000000000e+08
2.590963120000000000e+08
2.590981940000000000e+08
2.590994600000000000e+08
2.591041810000000000e+08
2.591275550000000000e+08
2.591285820000000000e+08
2.591712730000000000e+08
2.592356560000000000e+08
2.592384440000000000e+08
2.592703570000000000e+08
2.592911600000000000e+08
2.592946830000000000e+08
2.593842590000000000e+08
2.593914800000000000e+08
2.594474000000000000e+08
2.594627490000000000e+08
2.594636050000000000e+08
2.594773370000000000e+08
2.595453790000000000e+08
2.595454010000000000e+08
2.595870930000000000e+08
2.595888530000000000e+08
2.595922560000000000e+08
2.595946340000000000e+08
2.596887940000000000e+08
2.597032650000000000e+08
2.597033130000000000e+08
2.597188070000000000e+08
2.598109640000000000e+08
2.598109950000000000e+08
2.598468900000000000e+08
2.598803820000000000e+08
2.598960100000000000e+08
2.599007550000000000e+08
2.599607300000000000e+08
2.599691230000000000e+08
2.600453640000000000e+08
2.601601620000000000e+08
2.601619380000000000e+08
2.601915100000000000e+08
2.602427990000000000e+08
2.602773510000000000e+08
2.602921860000000000e+08
2.602979530000000000e+08
2.603017420000000000e+08
2.603041990000000000e+08
2.603517230000000000e+08
2.603685510000000000e+08
2.604011380000000000e+08
2.604185750000000000e+08
2.605077740000000000e+08
2.605385890000000000e+08
2.605954320000000000e+08
2.606032700000000000e+08
2.606066540000000000e+08
2.606579870000000000e+08
2.607508590000000000e+08
2.607663080000000000e+08
2.607823510000000000e+08
2.607890560000000000e+08
2.609077980000000000e+08
2.609762030000000000e+08
2.609762060000000000e+08
2.609816660000000000e+08
2.611048980000000000e+08
2.611296250000000000e+08
2.612070410000000000e+08
2.612399890000000000e+08
2.612569000000000000e+08
2.612861820000000000e+08
2.613572160000000000e+08
2.613966450000000000e+08
2.614190510000000000e+08
2.614386950000000000e+08
2.614987450000000000e+08
2.615415220000000000e+08
2.616258870000000000e+08
2.616453900000000000e+08
2.617155540000000000e+08
2.617201590000000000e+08
2.617215250000000000e+08
2.618574270000000000e+08
2.618856480000000000e+08
2.618894270000000000e+08
2.620011810000000000e+08
2.620122710000000000e+08
2.620970340000000000e+08
2.621112850000000000e+08
2.621728410000000000e+08
2.622981780000000000e+08
2.624266200000000000e+08
2.624508950000000000e+08
2.624653730000000000e+08
2.624653780000000000e+08
2.625037610000000000e+08
2.625554660000000000e+08
2.626570520000000000e+08
2.627139600000000000e+08
2.627396920000000000e+08
2.627589430000000000e+08
2.628183250000000000e+08
2.628761020000000000e+08
2.628795380000000000e+08
2.628936920000000000e+08
2.629269940000000000e+08
2.629714830000000000e+08
2.629714880000000000e+08
2.630149320000000000e+08
2.630154560000000000e+08
2.630321150000000000e+08
2.630752500000000000e+08
2.633339320000000000e+08
2.633414660000000000e+08
2.633495060000000000e+08
2.633529760000000000e+08
2.634789470000000000e+08
2.635458760000000000e+08
2.635979920000000000e+08
2.636346280000000000e+08
2.636365680000000000e+08
2.636787420000000000e+08
2.640061750000000000e+08
2.640074910000000000e+08
2.640280710000000000e+08
2.640765620000000000e+08
2.640768290000000000e+08
2.640828350000000000e+08
2.641637920000000000e+08
2.641667400000000000e+08
2.641683630000000000e+08
2.641724620000000000e+08
2.641799160000000000e+08
2.641800990000000000e+08
2.642184770000000000e+08
2.642238860000000000e+08
2.642253860000000000e+08
2.642513290000000000e+08
2.643130520000000000e+08
2.643198050000000000e+08
2.643347130000000000e+08
2.643355570000000000e+08
2.643356500000000000e+08
2.643358620000000000e+08
2.643957980000000000e+08
2.644023110000000000e+08
2.644546960000000000e+08
2.644565450000000000e+08
2.644569800000000000e+08
2.644570040000000000e+08
2.644648500000000000e+08
2.644654460000000000e+08
2.644654470000000000e+08
2.644683630000000000e+08
2.645014450000000000e+08
2.645076150000000000e+08
2.645413280000000000e+08
2.645457830000000000e+08
2.646990860000000000e+08
2.647289480000000000e+08
2.647432720000000000e+08
2.647444640000000000e+08
2.648064710000000000e+08
2.648445610000000000e+08
2.649032050000000000e+08
2.649058760000000000e+08
2.649144190000000000e+08
2.649521060000000000e+08
2.649729590000000000e+08
2.649882740000000000e+08
2.650116470000000000e+08
2.650151510000000000e+08
2.650737080000000000e+08
2.650742120000000000e+08
2.651403950000000000e+08
2.651695990000000000e+08
2.651759720000000000e+08
2.651816730000000000e+08
2.651893140000000000e+08
2.652046340000000000e+08
2.653477500000000000e+08
2.654000140000000000e+08
2.654028600000000000e+08
2.654337640000000000e+08
2.655316290000000000e+08
2.656006660000000000e+08
2.657316890000000000e+08
2.657892510000000000e+08
2.658423400000000000e+08
2.658425640000000000e+08
2.658530000000000000e+08
2.658665620000000000e+08
2.659998490000000000e+08
2.660206220000000000e+08
2.660493300000000000e+08
2.660493330000000000e+08
2.660834590000000000e+08
2.661385140000000000e+08
2.661438530000000000e+08
2.661470400000000000e+08
2.661937070000000000e+08
2.663347860000000000e+08
2.663414010000000000e+08
2.663986440000000000e+08
2.664923230000000000e+08
2.664923520000000000e+08
2.664979210000000000e+08
2.664997540000000000e+08
2.665081790000000000e+08
2.666516880000000000e+08
2.666688000000000000e+08
2.666722360000000000e+08
2.667371010000000000e+08
2.667761280000000000e+08
2.667766960000000000e+08
2.667864780000000000e+08
2.668060920000000000e+08
2.668918820000000000e+08
2.669022250000000000e+08
2.669050140000000000e+08
2.669970030000000000e+08
2.670471030000000000e+08
2.671157860000000000e+08
2.671685760000000000e+08
2.672296450000000000e+08
2.672489600000000000e+08
2.672985450000000000e+08
2.673244770000000000e+08
2.673341780000000000e+08
2.673974640000000000e+08
2.674900920000000000e+08
2.675010800000000000e+08
2.675673350000000000e+08
2.676114760000000000e+08
2.676209360000000000e+08
2.676493180000000000e+08
2.676685360000000000e+08
2.676722840000000000e+08
2.676938230000000000e+08
2.677456880000000000e+08
2.678051960000000000e+08
2.678068210000000000e+08
2.678131240000000000e+08
2.678190060000000000e+08
2.678739170000000000e+08
2.678744010000000000e+08
2.678762060000000000e+08
2.678812470000000000e+08
2.678856800000000000e+08
2.678864490000000000e+08
2.678864550000000000e+08
2.678867840000000000e+08
2.678870170000000000e+08
2.678970330000000000e+08
2.679764660000000000e+08
2.679902260000000000e+08
2.680199810000000000e+08
2.680466020000000000e+08
2.680673400000000000e+08
2.680699430000000000e+08
2.680700100000000000e+08
2.681138860000000000e+08
2.681400240000000000e+08
2.681590360000000000e+08
2.681590580000000000e+08
2.681592800000000000e+08
2.681797570000000000e+08
2.682791360000000000e+08
2.683308900000000000e+08
2.683530890000000000e+08
2.683628930000000000e+08
2.683807460000000000e+08
2.683840990000000000e+08
2.683912140000000000e+08
2.683943900000000000e+08
2.684283180000000000e+08
2.684283210000000000e+08
2.684361260000000000e+08
2.684886230000000000e+08
2.684968840000000000e+08
2.684999780000000000e+08
2.687164630000000000e+08
2.687176830000000000e+08
2.687315920000000000e+08
2.687553680000000000e+08
2.687603780000000000e+08
2.687814460000000000e+08
2.687919810000000000e+08
2.688038200000000000e+08
2.688292400000000000e+08
2.688303850000000000e+08
2.688374560000000000e+08
2.688564990000000000e+08
2.688784140000000000e+08
2.688900640000000000e+08
2.690231480000000000e+08
2.690555200000000000e+08
2.690933840000000000e+08
2.691028460000000000e+08
2.691209740000000000e+08
2.691442520000000000e+08
2.691442610000000000e+08
2.691443260000000000e+08
2.691932630000000000e+08
2.692123010000000000e+08
2.692123200000000000e+08
2.692267850000000000e+08
2.692877600000000000e+08
2.692949530000000000e+08
2.693264760000000000e+08
2.693294850000000000e+08
2.693776830000000000e+08
2.694093860000000000e+08
2.694383670000000000e+08
2.695045300000000000e+08
2.695156980000000000e+08
2.695167310000000000e+08
2.695242420000000000e+08
2.695349870000000000e+08
2.695364950000000000e+08
2.695450810000000000e+08
2.695828500000000000e+08
2.695828530000000000e+08
2.696688510000000000e+08
2.696960830000000000e+08
2.696982970000000000e+08
2.697412430000000000e+08
2.697972280000000000e+08
2.698126190000000000e+08
2.698197080000000000e+08
2.698522370000000000e+08
2.698996810000000000e+08
2.699431980000000000e+08
2.699777440000000000e+08
2.699982400000000000e+08
2.700542410000000000e+08
2.700991250000000000e+08
2.701597390000000000e+08
2.701632640000000000e+08
2.701652540000000000e+08
2.701672000000000000e+08
2.702426200000000000e+08
2.702426240000000000e+08
2.702780160000000000e+08
2.702811620000000000e+08
2.702816190000000000e+08
2.702837020000000000e+08
2.702855460000000000e+08
2.703051500000000000e+08
2.703073940000000000e+08
2.703129700000000000e+08
2.703180270000000000e+08
2.703278130000000000e+08
2.703669360000000000e+08
2.703826980000000000e+08
2.704002130000000000e+08
2.704009350000000000e+08
2.704480040000000000e+08
2.704488800000000000e+08
2.704723940000000000e+08
2.704840640000000000e+08
2.704932740000000000e+08
2.705102890000000000e+08
2.705174810000000000e+08
2.705187180000000000e+08
2.705187550000000000e+08
2.705263950000000000e+08
2.705408580000000000e+08
2.705425500000000000e+08
2.705596050000000000e+08
2.705761250000000000e+08
2.705837450000000000e+08
2.706641580000000000e+08
2.706788870000000000e+08
2.706948280000000000e+08
2.707113480000000000e+08
2.707133620000000000e+08
2.707895130000000000e+08
2.708148790000000000e+08
2.708527610000000000e+08
2.709566360000000000e+08
2.709601770000000000e+08
2.710090800000000000e+08
2.710446460000000000e+08
2.710446660000000000e+08
2.710518440000000000e+08
2.710962340000000000e+08
2.711204200000000000e+08
2.711535090000000000e+08
2.711621440000000000e+08
2.712566310000000000e+08
2.712627620000000000e+08
2.712634140000000000e+08
2.712818740000000000e+08
2.712901320000000000e+08
2.713038720000000000e+08
2.713413090000000000e+08
2.713413660000000000e+08
2.713458610000000000e+08
2.713520110000000000e+08
2.713606520000000000e+08
2.713703380000000000e+08
2.714263950000000000e+08
2.714353020000000000e+08
2.714353050000000000e+08
2.714446240000000000e+08
2.714738000000000000e+08
2.714948240000000000e+08
2.715032360000000000e+08
2.715286500000000000e+08
2.715478960000000000e+08
2.715753310000000000e+08
2.715775420000000000e+08
2.717210410000000000e+08
2.717245700000000000e+08
2.718088520000000000e+08
2.718108350000000000e+08
2.719445460000000000e+08
2.719793720000000000e+08
2.719993170000000000e+08
2.720964240000000000e+08
2.721527310000000000e+08
2.721903460000000000e+08
2.722129250000000000e+08
2.722351730000000000e+08
2.722378490000000000e+08
2.722692390000000000e+08
2.722777780000000000e+08
2.722813850000000000e+08
2.722828800000000000e+08
2.723167850000000000e+08
2.723243400000000000e+08
2.723598330000000000e+08
2.723641910000000000e+08
2.724097500000000000e+08
2.724672710000000000e+08
2.724853190000000000e+08
2.724895910000000000e+08
2.724943560000000000e+08
2.724943670000000000e+08
2.725598080000000000e+08
2.725644320000000000e+08
2.725758030000000000e+08
2.726060740000000000e+08
2.726374870000000000e+08
2.726511490000000000e+08
2.726511510000000000e+08
2.726623060000000000e+08
2.726711970000000000e+08
2.726906090000000000e+08
2.727050430000000000e+08
2.727489110000000000e+08
2.727862730000000000e+08
2.727865330000000000e+08
2.727865340000000000e+08
2.728361360000000000e+08
2.728409000000000000e+08
2.728445060000000000e+08
2.728450150000000000e+08
2.728461310000000000e+08
2.728884180000000000e+08
2.729442910000000000e+08
2.729582130000000000e+08
2.730193920000000000e+08
2.730365880000000000e+08
2.730425990000000000e+08
2.730903510000000000e+08
2.731272860000000000e+08
2.732378150000000000e+08
2.732387980000000000e+08
2.733137460000000000e+08
2.733916300000000000e+08
2.733957680000000000e+08
2.733964730000000000e+08
2.734531940000000000e+08
2.735018200000000000e+08
2.735087150000000000e+08
2.735493490000000000e+08
2.735697900000000000e+08
2.735776850000000000e+08
2.735907150000000000e+08
2.735937430000000000e+08
2.735943360000000000e+08
2.736245040000000000e+08
2.737464820000000000e+08
2.737678380000000000e+08
2.737820520000000000e+08
2.737903380000000000e+08
2.737908550000000000e+08
2.738639740000000000e+08
2.738655220000000000e+08
2.738692850000000000e+08
2.738693300000000000e+08
2.738734440000000000e+08
2.739848670000000000e+08
2.739854350000000000e+08
2.740000970000000000e+08
2.740189640000000000e+08
2.740199100000000000e+08
2.740240230000000000e+08
2.740319690000000000e+08
2.740331500000000000e+08
2.740602520000000000e+08
2.740782660000000000e+08
2.741479290000000000e+08
2.741490520000000000e+08
2.741526850000000000e+08
2.742011040000000000e+08
2.742144900000000000e+08
2.742250490000000000e+08
2.742273640000000000e+08
2.742366920000000000e+08
2.742695080000000000e+08
2.742760140000000000e+08
2.742974270000000000e+08
2.743139650000000000e+08
2.743165870000000000e+08
2.743192770000000000e+08
2.743243540000000000e+08
2.743265990000000000e+08
2.743316970000000000e+08
2.743341820000000000e+08
2.743484700000000000e+08
2.743487640000000000e+08
2.743716280000000000e+08
2.744131720000000000e+08
2.744940350000000000e+08
2.745089120000000000e+08
2.745347470000000000e+08
2.745367830000000000e+08
2.746047220000000000e+08
2.746065710000000000e+08
2.746083710000000000e+08
2.746204480000000000e+08
2.746204560000000000e+08
2.746670040000000000e+08
2.746678620000000000e+08
2.746685230000000000e+08
2.747008190000000000e+08
2.748097230000000000e+08
2.749334010000000000e+08
2.749590010000000000e+08
2.749635720000000000e+08
2.749718590000000000e+08
2.749718660000000000e+08
2.750021670000000000e+08
2.751398760000000000e+08
2.751881730000000000e+08
2.751911190000000000e+08
2.751922340000000000e+08
2.752164930000000000e+08
2.752522230000000000e+08
2.752951060000000000e+08
2.752985960000000000e+08
2.753138010000000000e+08
2.753172900000000000e+08
2.753386860000000000e+08
2.753633530000000000e+08
2.753682760000000000e+08
2.754064980000000000e+08
2.754097250000000000e+08
2.754301810000000000e+08
2.754510200000000000e+08
2.754694310000000000e+08
2.754722370000000000e+08
2.754926680000000000e+08
2.755265480000000000e+08
2.755265680000000000e+08
2.755388640000000000e+08
2.755464810000000000e+08
2.755719170000000000e+08
2.756198930000000000e+08
2.756275570000000000e+08
2.756338300000000000e+08
2.756420370000000000e+08
2.756432130000000000e+08
2.756658360000000000e+08
2.756672420000000000e+08
2.756922600000000000e+08
2.756926900000000000e+08
2.756987360000000000e+08
2.757199910000000000e+08
2.757297820000000000e+08
2.757298080000000000e+08
2.757511300000000000e+08
2.757526810000000000e+08
2.757693600000000000e+08
2.757714980000000000e+08
2.757778710000000000e+08
2.758424500000000000e+08
2.760032370000000000e+08
2.760487960000000000e+08
2.761299920000000000e+08
2.761683030000000000e+08
2.762298000000000000e+08
2.762346830000000000e+08
2.762357180000000000e+08
2.762357200000000000e+08
2.762357430000000000e+08
2.763144320000000000e+08
2.763860750000000000e+08
2.763988900000000000e+08
2.764398720000000000e+08
2.764588510000000000e+08
2.764707500000000000e+08
2.764818150000000000e+08
2.765066090000000000e+08
2.765374490000000000e+08
2.765400580000000000e+08
2.765788130000000000e+08
2.766471110000000000e+08
2.767053190000000000e+08
2.767097670000000000e+08
2.767351270000000000e+08
2.767508310000000000e+08
2.769113670000000000e+08
2.769215170000000000e+08
2.769414910000000000e+08
2.771043220000000000e+08
2.771288390000000000e+08
2.771294370000000000e+08
2.771432560000000000e+08
2.771483950000000000e+08
2.773587330000000000e+08
2.776862000000000000e+08
2.776911590000000000e+08
2.777125500000000000e+08
2.777330050000000000e+08
2.778853340000000000e+08
2.779129450000000000e+08
2.780136380000000000e+08
2.780237570000000000e+08
2.781391390000000000e+08
2.782093900000000000e+08
2.782111660000000000e+08
2.782935650000000000e+08
2.783604980000000000e+08
2.783917800000000000e+08
2.784133030000000000e+08
2.784492880000000000e+08
2.784675800000000000e+08
2.785234890000000000e+08
2.785272200000000000e+08
2.785418270000000000e+08
2.786471300000000000e+08
2.786758730000000000e+08
2.786850530000000000e+08
2.787096100000000000e+08
2.787791780000000000e+08
2.787858450000000000e+08
2.788103610000000000e+08
2.788125740000000000e+08
2.788185240000000000e+08
2.788223210000000000e+08
2.788254320000000000e+08
2.788273830000000000e+08
2.788613650000000000e+08
2.788627130000000000e+08
2.789093190000000000e+08
2.789341690000000000e+08
2.789350600000000000e+08
2.789449620000000000e+08
2.789598510000000000e+08
2.790742830000000000e+08
2.791552360000000000e+08
2.791575860000000000e+08
2.791616960000000000e+08
2.791702560000000000e+08
2.791943710000000000e+08
2.792184130000000000e+08
2.792486900000000000e+08
2.792831910000000000e+08
2.792849360000000000e+08
2.792860970000000000e+08
2.792939800000000000e+08
2.792940200000000000e+08
2.793172080000000000e+08
2.793452030000000000e+08
2.793854770000000000e+08
2.793925990000000000e+08
2.794647410000000000e+08
2.794815680000000000e+08
2.794843330000000000e+08
2.795337460000000000e+08
2.795966380000000000e+08
2.796022500000000000e+08
2.796139170000000000e+08
2.796373880000000000e+08
2.797120820000000000e+08
2.797382510000000000e+08
2.797520370000000000e+08
2.797625200000000000e+08
2.797719000000000000e+08
2.797795170000000000e+08
2.798250990000000000e+08
2.798287660000000000e+08
2.798327890000000000e+08
2.798418210000000000e+08
2.798523090000000000e+08
2.798530850000000000e+08
2.798561210000000000e+08
2.798957610000000000e+08
2.799055270000000000e+08
2.799115470000000000e+08
2.799197150000000000e+08
2.799392310000000000e+08
2.799453840000000000e+08
2.799774860000000000e+08
2.799872380000000000e+08
2.799973200000000000e+08
2.799993870000000000e+08
2.800123250000000000e+08
2.800202610000000000e+08
2.800320870000000000e+08
2.800349470000000000e+08
2.800513410000000000e+08
2.800987180000000000e+08
2.801215460000000000e+08
2.801216520000000000e+08
2.801410150000000000e+08
2.801638630000000000e+08
2.802230680000000000e+08
2.802236030000000000e+08
2.802247200000000000e+08
2.803224770000000000e+08
2.804180900000000000e+08
2.804310810000000000e+08
2.804371440000000000e+08
2.805242310000000000e+08
2.805298790000000000e+08
2.805318900000000000e+08
2.805720200000000000e+08
2.805841680000000000e+08
2.807353740000000000e+08
2.808405410000000000e+08
2.808535250000000000e+08
2.808719720000000000e+08
2.809142160000000000e+08
2.809470690000000000e+08
2.810166020000000000e+08
2.811928050000000000e+08
2.813091110000000000e+08
2.813778340000000000e+08
2.814156400000000000e+08
2.815675720000000000e+08
2.815937450000000000e+08
2.816334000000000000e+08
2.817125990000000000e+08
2.817131270000000000e+08
2.817718120000000000e+08
2.817775490000000000e+08
2.818148500000000000e+08
2.818155700000000000e+08
2.818586060000000000e+08
2.819257930000000000e+08
2.820678940000000000e+08
2.820755560000000000e+08
2.820916940000000000e+08
2.821697510000000000e+08
2.822027350000000000e+08
2.822289140000000000e+08
2.822435950000000000e+08
2.822516380000000000e+08
2.822677670000000000e+08
2.822694850000000000e+08
2.823014690000000000e+08
2.823661860000000000e+08
2.823689780000000000e+08
2.823689980000000000e+08
2.823690690000000000e+08
2.823912600000000000e+08
2.824099820000000000e+08
2.824574660000000000e+08
2.825447640000000000e+08
2.825458370000000000e+08
2.825477340000000000e+08
2.825506730000000000e+08
2.825513660000000000e+08
2.825513690000000000e+08
2.826391290000000000e+08
2.826409300000000000e+08
2.826420570000000000e+08
2.826420710000000000e+08
2.826463210000000000e+08
2.826463340000000000e+08
2.826853590000000000e+08
2.827586810000000000e+08
2.827622360000000000e+08
2.827990190000000000e+08
2.828354920000000000e+08
2.828407550000000000e+08
2.828416990000000000e+08
2.828417170000000000e+08
2.828447160000000000e+08
2.828452460000000000e+08
2.828482710000000000e+08
2.828620150000000000e+08
2.828747090000000000e+08
2.829257980000000000e+08
2.829930250000000000e+08
2.830188510000000000e+08
2.830188570000000000e+08
2.830887580000000000e+08
2.831347480000000000e+08
2.831373720000000000e+08
2.831526400000000000e+08
2.831602210000000000e+08
2.831959330000000000e+08
2.832235550000000000e+08
2.832235590000000000e+08
2.832235690000000000e+08
2.833035100000000000e+08
2.833276570000000000e+08
2.833445960000000000e+08
2.833511950000000000e+08
2.833897180000000000e+08
2.833897280000000000e+08
2.834764870000000000e+08
2.835054750000000000e+08
2.835455370000000000e+08
2.835463780000000000e+08
2.835693010000000000e+08
2.836341140000000000e+08
2.836905230000000000e+08
2.838574240000000000e+08
2.838613960000000000e+08
2.838688200000000000e+08
2.838866080000000000e+08
2.838882780000000000e+08
2.840194190000000000e+08
2.840259460000000000e+08
2.840403440000000000e+08
2.840424940000000000e+08
2.840576350000000000e+08
2.841734860000000000e+08
2.842252780000000000e+08
2.842325960000000000e+08
2.842665870000000000e+08
2.842677070000000000e+08
2.842687960000000000e+08
2.842687980000000000e+08
2.842950590000000000e+08
2.843193880000000000e+08
2.843291130000000000e+08
2.843400110000000000e+08
2.843629850000000000e+08
2.843645900000000000e+08
2.844108550000000000e+08
2.844300200000000000e+08
2.844587450000000000e+08
2.844611080000000000e+08
2.844647100000000000e+08
2.844757170000000000e+08
2.844781520000000000e+08
2.844781570000000000e+08
2.845240320000000000e+08
2.845568490000000000e+08
2.845619500000000000e+08
2.845639300000000000e+08
2.845639420000000000e+08
2.846031520000000000e+08
2.846784110000000000e+08
2.847032010000000000e+08
2.847115180000000000e+08
2.847585910000000000e+08
2.847983000000000000e+08
2.848002250000000000e+08
2.848019550000000000e+08
2.848534340000000000e+08
2.848678360000000000e+08
2.848839110000000000e+08
2.848893250000000000e+08
2.848910810000000000e+08
2.848916500000000000e+08
2.849041820000000000e+08
2.849301890000000000e+08
2.849660500000000000e+08
2.849671120000000000e+08
2.849680350000000000e+08
2.849698710000000000e+08
2.849714580000000000e+08
2.850078600000000000e+08
2.850194030000000000e+08
2.850373950000000000e+08
2.850495660000000000e+08
2.850547810000000000e+08
2.850604300000000000e+08
2.851633900000000000e+08
2.851965530000000000e+08
2.852352070000000000e+08
2.852422710000000000e+08
2.852705300000000000e+08
2.853537450000000000e+08
2.853883460000000000e+08
2.854279380000000000e+08
2.854298870000000000e+08
2.854340560000000000e+08
2.854489840000000000e+08
2.854580440000000000e+08
2.855059610000000000e+08
2.855306480000000000e+08
2.855397310000000000e+08
2.855622570000000000e+08
2.856744850000000000e+08
2.856854420000000000e+08
2.857555360000000000e+08
2.858102110000000000e+08
2.858199590000000000e+08
2.858682860000000000e+08
2.859755330000000000e+08
2.859769680000000000e+08
2.859852680000000000e+08
2.860368310000000000e+08
2.860653790000000000e+08
2.860665330000000000e+08
2.861679100000000000e+08
2.861690680000000000e+08
2.861706950000000000e+08
2.862316690000000000e+08
2.862522850000000000e+08
2.863126150000000000e+08
2.863156800000000000e+08
2.863363400000000000e+08
2.863580870000000000e+08
2.863660670000000000e+08
2.863778830000000000e+08
2.864049680000000000e+08
2.864260340000000000e+08
2.864505980000000000e+08
2.864534270000000000e+08
2.864534330000000000e+08
2.864593600000000000e+08
2.865022390000000000e+08
2.865247290000000000e+08
2.865595860000000000e+08
2.867133920000000000e+08
2.868171410000000000e+08
2.868293470000000000e+08
2.868394240000000000e+08
2.868401670000000000e+08
2.868873990000000000e+08
2.869250800000000000e+08
2.869475110000000000e+08
2.869500150000000000e+08
2.869645870000000000e+08
2.869940820000000000e+08
2.870607850000000000e+08
2.870656570000000000e+08
2.870796620000000000e+08
2.870807710000000000e+08
2.871207940000000000e+08
2.871336410000000000e+08
2.871356190000000000e+08
2.871686620000000000e+08
2.871863430000000000e+08
2.871964180000000000e+08
2.872076650000000000e+08
2.872077110000000000e+08
2.872209720000000000e+08
2.872311250000000000e+08
2.872572330000000000e+08
2.872635450000000000e+08
2.872804460000000000e+08
2.872869470000000000e+08
2.872964640000000000e+08
2.872965240000000000e+08
2.873121810000000000e+08
2.873488580000000000e+08
2.873514000000000000e+08
2.873623870000000000e+08
2.873698440000000000e+08
2.873773170000000000e+08
2.874281840000000000e+08
2.874721070000000000e+08
2.874937980000000000e+08
2.875002760000000000e+08
2.875622550000000000e+08
2.875646500000000000e+08
2.875646570000000000e+08
2.875719810000000000e+08
2.875911830000000000e+08
2.876443560000000000e+08
2.876505860000000000e+08
2.876756960000000000e+08
2.877609000000000000e+08
2.877889090000000000e+08
2.878426440000000000e+08
2.878578820000000000e+08
2.878680280000000000e+08
2.878694630000000000e+08
2.879187650000000000e+08
2.879201800000000000e+08
2.879688940000000000e+08
2.879716740000000000e+08
2.879785070000000000e+08
2.879963400000000000e+08
2.880044090000000000e+08
2.880157810000000000e+08
2.880621340000000000e+08
2.881291240000000000e+08
2.881315450000000000e+08
2.881540690000000000e+08
2.881574000000000000e+08
2.881832100000000000e+08
2.881847590000000000e+08
2.882413280000000000e+08
2.882422170000000000e+08
2.882990000000000000e+08
2.883008960000000000e+08
2.883012960000000000e+08
2.883225950000000000e+08
2.883454940000000000e+08
2.883467770000000000e+08
2.883927180000000000e+08
2.884068860000000000e+08
2.884199450000000000e+08
2.884684220000000000e+08
2.884782820000000000e+08
2.885542760000000000e+08
2.886228390000000000e+08
2.886414070000000000e+08
2.888669410000000000e+08
2.888828980000000000e+08
2.889219280000000000e+08
2.889470270000000000e+08
2.889981910000000000e+08
2.890399730000000000e+08
2.890553390000000000e+08
2.890799800000000000e+08
2.890976660000000000e+08
2.892249580000000000e+08
2.892249800000000000e+08
2.893093560000000000e+08
2.893706850000000000e+08
2.894548670000000000e+08
2.894619150000000000e+08
2.894802110000000000e+08
2.895109190000000000e+08
2.895112370000000000e+08
2.895295920000000000e+08
2.895385480000000000e+08
2.895451740000000000e+08
2.895493500000000000e+08
2.895618980000000000e+08
2.895653790000000000e+08
2.895820440000000000e+08
2.895896940000000000e+08
2.896713550000000000e+08
2.896817350000000000e+08
2.897169260000000000e+08
2.897231430000000000e+08
2.897281340000000000e+08
2.898135980000000000e+08
2.898143750000000000e+08
2.898300400000000000e+08
2.898321740000000000e+08
2.899072930000000000e+08
2.899144050000000000e+08
2.899396570000000000e+08
2.899406650000000000e+08
2.899697910000000000e+08
2.900004260000000000e+08
2.900293130000000000e+08
2.900327990000000000e+08
2.900558550000000000e+08
2.901743470000000000e+08
2.901852230000000000e+08
2.903023200000000000e+08
2.903073300000000000e+08
2.903091570000000000e+08
2.903164500000000000e+08
2.904018400000000000e+08
2.904851420000000000e+08
2.904949990000000000e+08
2.905133460000000000e+08
2.905989430000000000e+08
2.906018800000000000e+08
2.906115790000000000e+08
2.906503220000000000e+08
2.906556310000000000e+08
2.906887630000000000e+08
2.907187950000000000e+08
2.907547650000000000e+08
2.909150750000000000e+08
2.910575660000000000e+08
2.911435250000000000e+08
2.911435750000000000e+08
2.915613510000000000e+08
2.916420550000000000e+08
2.916624950000000000e+08
2.916725130000000000e+08
2.917983530000000000e+08
2.918312330000000000e+08
2.918348300000000000e+08
2.918358870000000000e+08
2.918860250000000000e+08
2.919553830000000000e+08
2.919587520000000000e+08
2.919599180000000000e+08
2.920025640000000000e+08
2.920065060000000000e+08
2.920514140000000000e+08
2.920535310000000000e+08
2.920558260000000000e+08
2.921289670000000000e+08
2.922019130000000000e+08
2.922058430000000000e+08
2.922412900000000000e+08
2.922744440000000000e+08
2.922745300000000000e+08
2.922917280000000000e+08
2.923174700000000000e+08
2.923174860000000000e+08
2.923225160000000000e+08
2.924009290000000000e+08
2.924633280000000000e+08
2.924633460000000000e+08
2.924657500000000000e+08
2.924680610000000000e+08
2.925178550000000000e+08
2.925296410000000000e+08
2.925434440000000000e+08
2.927143940000000000e+08
2.927151880000000000e+08
2.927215960000000000e+08
2.927236710000000000e+08
2.928532270000000000e+08
2.929776220000000000e+08
2.930061080000000000e+08
2.930644850000000000e+08
2.931227040000000000e+08
2.931255500000000000e+08
2.931453290000000000e+08
2.931855260000000000e+08
2.931907300000000000e+08
2.932191770000000000e+08
2.932369600000000000e+08
2.932369810000000000e+08
2.932712320000000000e+08
2.933167140000000000e+08
2.933887880000000000e+08
2.934391790000000000e+08
2.934643230000000000e+08
2.936510050000000000e+08
2.936564960000000000e+08
2.937647920000000000e+08
2.937744450000000000e+08
2.937781480000000000e+08
2.938254540000000000e+08
2.939000760000000000e+08
2.939513860000000000e+08
2.939577750000000000e+08
2.939736170000000000e+08
2.940553960000000000e+08
2.940663090000000000e+08
2.941737080000000000e+08
2.941749710000000000e+08
2.941751600000000000e+08
2.941790050000000000e+08
2.941921030000000000e+08
2.942038770000000000e+08
2.942051960000000000e+08
2.942052510000000000e+08
2.942079740000000000e+08
2.942716760000000000e+08
2.942767260000000000e+08
2.942767660000000000e+08
2.943009640000000000e+08
2.943227250000000000e+08
2.943639950000000000e+08
2.943897320000000000e+08
2.944663980000000000e+08
2.946074360000000000e+08
2.946136860000000000e+08
2.946607640000000000e+08
2.946895080000000000e+08
2.946910140000000000e+08
2.947656490000000000e+08
2.947665040000000000e+08
2.948564710000000000e+08
2.948979730000000000e+08
2.949574160000000000e+08
2.952494660000000000e+08
2.952785560000000000e+08
2.954516010000000000e+08
2.954638860000000000e+08
2.955439700000000000e+08
2.955744730000000000e+08
2.959560600000000000e+08
2.960686050000000000e+08
2.960761900000000000e+08
2.962488900000000000e+08
2.962523420000000000e+08
2.963524320000000000e+08
2.964916430000000000e+08
2.964933470000000000e+08
2.965459310000000000e+08
2.965477440000000000e+08
2.965477910000000000e+08
2.965553680000000000e+08
2.965999740000000000e+08
2.966193510000000000e+08
2.968433860000000000e+08
2.969778590000000000e+08
2.970276080000000000e+08
2.970758060000000000e+08
2.972691630000000000e+08
2.973519070000000000e+08
2.975181310000000000e+08
2.976743260000000000e+08
2.976768570000000000e+08
2.976892500000000000e+08
2.978243620000000000e+08
2.979064980000000000e+08
2.979465670000000000e+08
2.979624490000000000e+08
2.979624520000000000e+08
2.980140040000000000e+08
2.980140280000000000e+08
2.980697680000000000e+08
2.980698380000000000e+08
2.980747810000000000e+08
2.980914460000000000e+08
2.981070600000000000e+08
2.981432960000000000e+08
2.981836720000000000e+08
2.981968980000000000e+08
2.982279200000000000e+08
2.982279310000000000e+08
2.982854410000000000e+08
2.982874790000000000e+08
2.982874800000000000e+08
2.983065460000000000e+08
2.983623650000000000e+08
2.983628650000000000e+08
2.984173190000000000e+08
2.984293160000000000e+08
2.984324260000000000e+08
2.984425610000000000e+08
2.984611080000000000e+08
2.985396210000000000e+08
2.985592270000000000e+08
2.986653940000000000e+08
2.986662710000000000e+08
2.986872320000000000e+08
2.987021030000000000e+08
2.987343070000000000e+08
2.987353910000000000e+08
2.987837400000000000e+08
2.987854460000000000e+08
2.988304070000000000e+08
2.988326140000000000e+08
2.988508240000000000e+08
2.989705670000000000e+08
2.989706230000000000e+08
2.989792830000000000e+08
2.989792980000000000e+08
2.989813620000000000e+08
2.990100090000000000e+08
2.990252880000000000e+08
2.990279800000000000e+08
2.990279900000000000e+08
2.990324500000000000e+08
2.990871600000000000e+08
2.991292930000000000e+08
2.991296460000000000e+08
2.991568520000000000e+08
2.991568690000000000e+08
2.991568870000000000e+08
2.991577700000000000e+08
2.992046050000000000e+08
2.992090470000000000e+08
2.992099860000000000e+08
2.992139550000000000e+08
2.992152470000000000e+08
2.992152680000000000e+08
2.992209010000000000e+08
2.992222720000000000e+08
2.993349570000000000e+08
2.993532970000000000e+08
2.994317020000000000e+08
2.994317070000000000e+08
2.995855750000000000e+08
2.996030180000000000e+08
2.996925120000000000e+08
2.997178140000000000e+08
2.997788100000000000e+08
2.998036170000000000e+08
2.999011580000000000e+08
2.999328180000000000e+08
2.999423140000000000e+08
2.999691810000000000e+08
2.999706060000000000e+08
3.001370930000000000e+08
3.001410540000000000e+08
3.001451600000000000e+08
3.001471400000000000e+08
3.001569390000000000e+08
3.001886030000000000e+08
3.002019930000000000e+08
3.002116590000000000e+08
3.003059110000000000e+08
3.003531520000000000e+08
3.003546120000000000e+08
3.003822540000000000e+08
3.004051210000000000e+08
3.005029370000000000e+08
3.005128480000000000e+08
3.005134420000000000e+08
3.005616080000000000e+08
3.005769040000000000e+08
3.006375020000000000e+08
3.007507500000000000e+08
3.007718830000000000e+08
3.008038320000000000e+08
3.008096370000000000e+08
3.008110550000000000e+08
3.008688860000000000e+08
3.009014880000000000e+08
3.010207290000000000e+08
3.010585210000000000e+08
3.010662210000000000e+08
3.010844220000000000e+08
3.011047970000000000e+08
3.011852090000000000e+08
3.012050360000000000e+08
3.012636160000000000e+08
3.013181810000000000e+08
3.013214990000000000e+08
3.013479970000000000e+08
3.013480810000000000e+08
3.013767990000000000e+08
3.013851490000000000e+08
3.014078760000000000e+08
3.015374260000000000e+08
3.016031570000000000e+08
3.016454780000000000e+08
3.016915320000000000e+08
3.017418210000000000e+08
3.017525700000000000e+08
3.017795780000000000e+08
3.017851460000000000e+08
3.019253640000000000e+08
3.019796790000000000e+08
3.020099520000000000e+08
3.020127830000000000e+08
3.020405110000000000e+08
3.020603200000000000e+08
3.020714240000000000e+08
3.020730920000000000e+08
3.020809250000000000e+08
3.020904430000000000e+08
3.021302690000000000e+08
3.021359190000000000e+08
3.021415670000000000e+08
3.021467790000000000e+08
3.021467840000000000e+08
3.021496150000000000e+08
3.022305090000000000e+08
3.022358400000000000e+08
3.022847160000000000e+08
3.023497600000000000e+08
3.023505680000000000e+08
3.023625720000000000e+08
3.023995030000000000e+08
3.024179380000000000e+08
3.024684190000000000e+08
3.024906000000000000e+08
3.025487280000000000e+08
3.025820580000000000e+08
3.025937600000000000e+08
3.026274550000000000e+08
3.026284540000000000e+08
3.026531780000000000e+08
3.026664140000000000e+08
3.027510980000000000e+08
3.027561500000000000e+08
3.028580860000000000e+08
3.029020630000000000e+08
3.029275160000000000e+08
3.029293550000000000e+08
3.029310780000000000e+08
3.029561940000000000e+08
3.029703150000000000e+08
3.030874430000000000e+08
3.031240060000000000e+08
3.031640370000000000e+08
3.032460910000000000e+08
3.032502280000000000e+08
3.032502640000000000e+08
3.032502710000000000e+08
3.032927790000000000e+08
3.032979740000000000e+08
3.033036130000000000e+08
3.033445940000000000e+08
3.033463420000000000e+08
3.033464130000000000e+08
3.033650990000000000e+08
3.034481890000000000e+08
3.034532300000000000e+08
3.035291020000000000e+08
3.035708380000000000e+08
3.035762720000000000e+08
3.036078030000000000e+08
3.036453040000000000e+08
3.036882020000000000e+08
3.037593680000000000e+08
3.037857130000000000e+08
3.038335260000000000e+08
3.038418050000000000e+08
3.038474360000000000e+08
3.039005610000000000e+08
3.039058980000000000e+08
3.039384800000000000e+08
3.039640530000000000e+08
3.040726410000000000e+08
3.041013790000000000e+08
3.041222800000000000e+08
3.041440930000000000e+08
3.041764980000000000e+08
3.042055480000000000e+08
3.042997140000000000e+08
3.043007150000000000e+08
3.043421440000000000e+08
3.043708320000000000e+08
3.044118850000000000e+08
3.044254940000000000e+08
3.044743700000000000e+08
3.044793600000000000e+08
3.044911890000000000e+08
3.046057940000000000e+08
3.046233670000000000e+08
3.046418270000000000e+08
3.046625010000000000e+08
3.046987600000000000e+08
3.047182860000000000e+08
3.047819400000000000e+08
3.047938570000000000e+08
3.048040300000000000e+08
3.048524750000000000e+08
3.048547150000000000e+08
3.048637470000000000e+08
3.048677850000000000e+08
3.048992200000000000e+08
3.049145790000000000e+08
3.049152580000000000e+08
3.049211380000000000e+08
3.049335210000000000e+08
3.049859210000000000e+08
3.049866910000000000e+08
3.050309190000000000e+08
3.050309730000000000e+08
3.050551050000000000e+08
3.050716620000000000e+08
3.050720590000000000e+08
3.051296410000000000e+08
3.051397850000000000e+08
3.051619520000000000e+08
3.051620060000000000e+08
3.051638820000000000e+08
3.052329730000000000e+08
3.052329960000000000e+08
3.052788900000000000e+08
3.052964280000000000e+08
3.053619010000000000e+08
3.053903910000000000e+08
3.053979300000000000e+08
3.054302860000000000e+08
3.054356420000000000e+08
3.054613800000000000e+08
3.054939700000000000e+08
3.055540440000000000e+08
3.055561110000000000e+08
3.055730120000000000e+08
3.056025230000000000e+08
3.056508110000000000e+08
3.057970530000000000e+08
3.058256860000000000e+08
3.058259860000000000e+08
3.058307670000000000e+08
3.058314880000000000e+08
3.058319520000000000e+08
3.058743490000000000e+08
3.059087600000000000e+08
3.059252830000000000e+08
3.059511530000000000e+08
3.059921230000000000e+08
3.060071350000000000e+08
3.060669250000000000e+08
3.060990760000000000e+08
3.061140870000000000e+08
3.061244520000000000e+08
3.061605370000000000e+08
3.061630930000000000e+08
3.061819250000000000e+08
3.061830410000000000e+08
3.061837820000000000e+08
3.061882250000000000e+08
3.061938910000000000e+08
3.062101590000000000e+08
3.062138280000000000e+08
3.062309900000000000e+08
3.062376720000000000e+08
3.062563670000000000e+08
3.062998760000000000e+08
3.063027730000000000e+08
3.063569160000000000e+08
3.063682220000000000e+08
3.063745330000000000e+08
3.063948840000000000e+08
3.064251320000000000e+08
3.064583410000000000e+08
3.064721190000000000e+08
3.065183840000000000e+08
3.065211710000000000e+08
3.065738400000000000e+08
3.065783380000000000e+08
3.066678020000000000e+08
3.067564860000000000e+08
3.068190880000000000e+08
3.068825490000000000e+08
3.069116690000000000e+08
3.069468590000000000e+08
3.069512310000000000e+08
3.069815470000000000e+08
3.069828030000000000e+08
3.070213120000000000e+08
3.070288390000000000e+08
3.070369190000000000e+08
3.070621790000000000e+08
3.070883880000000000e+08
3.071149770000000000e+08
3.071541390000000000e+08
3.071542530000000000e+08
3.071583240000000000e+08
3.071763160000000000e+08
3.072008510000000000e+08
3.072020310000000000e+08
3.072167600000000000e+08
3.072296790000000000e+08
3.072410380000000000e+08
3.072885710000000000e+08
3.073637560000000000e+08
3.073648320000000000e+08
3.073918790000000000e+08
3.073949080000000000e+08
3.073961300000000000e+08
3.074363190000000000e+08
3.074396020000000000e+08
3.074408770000000000e+08
3.074922730000000000e+08
3.075707320000000000e+08
3.075715700000000000e+08
3.075749510000000000e+08
3.076047560000000000e+08
3.076159550000000000e+08
3.076164810000000000e+08
3.076198800000000000e+08
3.076422460000000000e+08
3.077107540000000000e+08
3.077170840000000000e+08
3.077745870000000000e+08
3.077761560000000000e+08
3.077761900000000000e+08
3.077833090000000000e+08
3.077977590000000000e+08
3.079469370000000000e+08
3.079581190000000000e+08
3.079589890000000000e+08
3.079602540000000000e+08
3.080090180000000000e+08
3.080144050000000000e+08
3.080413230000000000e+08
3.080716420000000000e+08
3.080721820000000000e+08
3.080729440000000000e+08
3.080896030000000000e+08
3.081200390000000000e+08
3.081837110000000000e+08
3.082259410000000000e+08
3.082445190000000000e+08
3.082698210000000000e+08
3.083699440000000000e+08
3.083699510000000000e+08
3.084572860000000000e+08
3.084905080000000000e+08
3.084943490000000000e+08
3.085269630000000000e+08
3.085430580000000000e+08
3.085745000000000000e+08
3.086413410000000000e+08
3.087146810000000000e+08
3.087351200000000000e+08
3.087452500000000000e+08
3.087834120000000000e+08
3.087913190000000000e+08
3.088091130000000000e+08
3.088213740000000000e+08
3.088777870000000000e+08
3.089145610000000000e+08
3.089581030000000000e+08
3.089894510000000000e+08
3.090511230000000000e+08
3.090603170000000000e+08
3.090689030000000000e+08
3.090693520000000000e+08
3.091278320000000000e+08
3.091403860000000000e+08
3.092284650000000000e+08
3.092298520000000000e+08
3.092491420000000000e+08
3.092528370000000000e+08
3.092550930000000000e+08
3.092658280000000000e+08
3.092976240000000000e+08
3.093505110000000000e+08
3.094134280000000000e+08
3.094157780000000000e+08
3.094352570000000000e+08
3.094364140000000000e+08
3.095022420000000000e+08
3.095497260000000000e+08
3.095517220000000000e+08
3.095883340000000000e+08
3.095917600000000000e+08
3.095996730000000000e+08
3.096573550000000000e+08
3.096901990000000000e+08
3.097188060000000000e+08
3.097299130000000000e+08
3.097637450000000000e+08
3.097774870000000000e+08
3.097817790000000000e+08
3.098178900000000000e+08
3.098284590000000000e+08
3.098509750000000000e+08
3.098628170000000000e+08
3.098952270000000000e+08
3.098970830000000000e+08
3.098997450000000000e+08
3.099257400000000000e+08
3.099679500000000000e+08
3.099767510000000000e+08
3.099767690000000000e+08
3.100001400000000000e+08
3.100028160000000000e+08
3.100302050000000000e+08
3.100671630000000000e+08
3.100755110000000000e+08
3.100755120000000000e+08
3.100986370000000000e+08
3.101615480000000000e+08
3.101681880000000000e+08
3.101704980000000000e+08
3.101705040000000000e+08
3.101768630000000000e+08
3.101988260000000000e+08
3.102106630000000000e+08
3.102407880000000000e+08
3.102421560000000000e+08
3.102477320000000000e+08
3.102644750000000000e+08
3.102729300000000000e+08
3.103183060000000000e+08
3.103357310000000000e+08
3.105089440000000000e+08
3.105190710000000000e+08
3.105192600000000000e+08
3.105254570000000000e+08
3.105265540000000000e+08
3.105426840000000000e+08
3.105649250000000000e+08
3.105782850000000000e+08
3.106292580000000000e+08
3.106292640000000000e+08
3.106551850000000000e+08
3.107184960000000000e+08
3.107399380000000000e+08
3.107953950000000000e+08
3.108217630000000000e+08
3.108239290000000000e+08
3.109329490000000000e+08
3.109420000000000000e+08
3.109674660000000000e+08
3.109965160000000000e+08
3.110482350000000000e+08
3.110603300000000000e+08
3.110700850000000000e+08
3.111073910000000000e+08
3.111173810000000000e+08
3.111206560000000000e+08
3.112260430000000000e+08
3.112275150000000000e+08
3.112780390000000000e+08
3.114233870000000000e+08
3.114428250000000000e+08
3.115414150000000000e+08
3.115530120000000000e+08
3.115660090000000000e+08
3.115737490000000000e+08
3.116271090000000000e+08
3.116306690000000000e+08
3.116413050000000000e+08
3.116540050000000000e+08
3.116553810000000000e+08
3.116952930000000000e+08
3.117020230000000000e+08
3.117846280000000000e+08
3.117846340000000000e+08
3.117857600000000000e+08
3.118594650000000000e+08
3.119241370000000000e+08
3.119407960000000000e+08
3.119443580000000000e+08
3.119457650000000000e+08
3.119943760000000000e+08
3.120557090000000000e+08
3.120557150000000000e+08
3.120790070000000000e+08
3.121112560000000000e+08
3.122189680000000000e+08
3.122515980000000000e+08
3.122791600000000000e+08
3.122791880000000000e+08
3.122904840000000000e+08
3.122905080000000000e+08
3.123429200000000000e+08
3.123429650000000000e+08
3.123571670000000000e+08
3.124035430000000000e+08
3.124042690000000000e+08
3.124681080000000000e+08
3.124928840000000000e+08
3.125492060000000000e+08
3.125646550000000000e+08
3.126098930000000000e+08
3.126247850000000000e+08
3.126280950000000000e+08
3.126736260000000000e+08
3.126902080000000000e+08
3.126940570000000000e+08
3.127091900000000000e+08
3.127136750000000000e+08
3.127561950000000000e+08
3.127782610000000000e+08
3.128114320000000000e+08
3.128219310000000000e+08
3.128518960000000000e+08
3.128605940000000000e+08
3.128656850000000000e+08
3.129553130000000000e+08
3.129775410000000000e+08
3.129836130000000000e+08
3.130011610000000000e+08
3.130587450000000000e+08
3.131098930000000000e+08
3.131857650000000000e+08
3.132259120000000000e+08
3.132427800000000000e+08
3.132433640000000000e+08
3.132433680000000000e+08
3.132436720000000000e+08
3.132791140000000000e+08
3.132791360000000000e+08
3.133183730000000000e+08
3.133419620000000000e+08
3.133841850000000000e+08
3.134063320000000000e+08
3.134132960000000000e+08
3.134246000000000000e+08
3.134384560000000000e+08
3.134653610000000000e+08
3.134844900000000000e+08
3.135606890000000000e+08
3.136117450000000000e+08
3.136201980000000000e+08
3.136748520000000000e+08
3.137371740000000000e+08
3.137717220000000000e+08
3.138076710000000000e+08
3.139228480000000000e+08
3.140346710000000000e+08
3.140366760000000000e+08
3.140403540000000000e+08
3.141578300000000000e+08
3.141680910000000000e+08
3.141695660000000000e+08
3.141695790000000000e+08
3.141700780000000000e+08
3.143633420000000000e+08
3.143677870000000000e+08
3.143872840000000000e+08
3.144396390000000000e+08
3.144812250000000000e+08
3.144905070000000000e+08
3.144949010000000000e+08
3.145874420000000000e+08
3.145902080000000000e+08
3.146596550000000000e+08
3.147700510000000000e+08
3.147859910000000000e+08
3.148101730000000000e+08
3.148269490000000000e+08
3.148277140000000000e+08
3.148645530000000000e+08
3.148892960000000000e+08
3.149538500000000000e+08
3.149673700000000000e+08
3.149950870000000000e+08
3.149979190000000000e+08
3.150549320000000000e+08
3.150698910000000000e+08
3.151202250000000000e+08
3.151270910000000000e+08
3.151324100000000000e+08
3.151385360000000000e+08
3.151418880000000000e+08
3.151439870000000000e+08
3.151538530000000000e+08
3.152667200000000000e+08
3.153360770000000000e+08
3.153578670000000000e+08
3.154064880000000000e+08
3.154145980000000000e+08
3.154713950000000000e+08
3.155244940000000000e+08
3.159373740000000000e+08
3.159829420000000000e+08
3.160010040000000000e+08
3.160862260000000000e+08
3.162274050000000000e+08
3.162565880000000000e+08
3.162808350000000000e+08
3.163112230000000000e+08
3.163579040000000000e+08
3.163791380000000000e+08
3.163857810000000000e+08
3.164549300000000000e+08
3.164939330000000000e+08
3.165249430000000000e+08
3.165580810000000000e+08
3.165675130000000000e+08
3.165984400000000000e+08
3.165984520000000000e+08
3.166682470000000000e+08
3.166736410000000000e+08
3.167782050000000000e+08
3.169098670000000000e+08
3.169136390000000000e+08
3.169453780000000000e+08
3.169685240000000000e+08
3.169999390000000000e+08
3.170099660000000000e+08
3.170334770000000000e+08
3.170663690000000000e+08
3.171636460000000000e+08
3.171747220000000000e+08
3.172255080000000000e+08
3.172508580000000000e+08
3.172743710000000000e+08
3.173322410000000000e+08
3.174823440000000000e+08
3.174823500000000000e+08
3.175065010000000000e+08
3.175069240000000000e+08
3.175069330000000000e+08
3.175078830000000000e+08
3.175474730000000000e+08
3.175476240000000000e+08
3.175683500000000000e+08
3.176022180000000000e+08
3.176461700000000000e+08
3.176573260000000000e+08
3.177063260000000000e+08
3.177162240000000000e+08
3.177683200000000000e+08
3.178106800000000000e+08
3.178410710000000000e+08
3.180173320000000000e+08
3.180221820000000000e+08
3.180221860000000000e+08
3.180554990000000000e+08
3.180627040000000000e+08
3.180668170000000000e+08
3.181123360000000000e+08
3.181740560000000000e+08
3.181850730000000000e+08
3.181878770000000000e+08
3.181883950000000000e+08
3.182178440000000000e+08
3.182236450000000000e+08
3.182309330000000000e+08
3.183517370000000000e+08
3.183568780000000000e+08
3.183614540000000000e+08
3.183620390000000000e+08
3.183631470000000000e+08
3.184067450000000000e+08
3.184145170000000000e+08
3.185310940000000000e+08
3.185688840000000000e+08
3.185781070000000000e+08
3.186491290000000000e+08
3.186896830000000000e+08
3.186916740000000000e+08
3.187566960000000000e+08
3.187859930000000000e+08
3.187917410000000000e+08
3.188681290000000000e+08
3.188986150000000000e+08
3.189284670000000000e+08
3.190178540000000000e+08
3.190892920000000000e+08
3.191278320000000000e+08
3.191817670000000000e+08
3.191935740000000000e+08
3.191939670000000000e+08
3.193121010000000000e+08
3.194157780000000000e+08
3.194728590000000000e+08
3.194756720000000000e+08
3.194853630000000000e+08
3.195073880000000000e+08
3.195103380000000000e+08
3.195602260000000000e+08
3.197143510000000000e+08
3.197184470000000000e+08
3.198536700000000000e+08
3.199166520000000000e+08
3.199236270000000000e+08
3.200545410000000000e+08
3.201769310000000000e+08
3.201890930000000000e+08
3.201892240000000000e+08
3.202005560000000000e+08
3.202008560000000000e+08
3.202054680000000000e+08
3.202073540000000000e+08
3.202611920000000000e+08
3.202612710000000000e+08
3.203211710000000000e+08
3.203213020000000000e+08
3.203242450000000000e+08
3.203279950000000000e+08
3.203319050000000000e+08
3.203346530000000000e+08
3.203538320000000000e+08
3.203599750000000000e+08
3.203845030000000000e+08
3.204274370000000000e+08
3.204302320000000000e+08
3.204711600000000000e+08
3.204831190000000000e+08
3.204897250000000000e+08
3.204930430000000000e+08
3.204978580000000000e+08
3.205419230000000000e+08
3.205826500000000000e+08
3.205965180000000000e+08
3.206508430000000000e+08
3.207006040000000000e+08
3.207370720000000000e+08
3.208054140000000000e+08
3.208257830000000000e+08
3.209145250000000000e+08
3.209283450000000000e+08
3.210773950000000000e+08
3.210823640000000000e+08
3.211006540000000000e+08
3.211075550000000000e+08
3.211075590000000000e+08
3.211580300000000000e+08
3.212204780000000000e+08
3.213107870000000000e+08
3.214374900000000000e+08
3.214400040000000000e+08
3.214414150000000000e+08
3.214427120000000000e+08
3.214520310000000000e+08
3.214537860000000000e+08
3.215946060000000000e+08
3.216693140000000000e+08
3.216891500000000000e+08
3.217267550000000000e+08
3.218129110000000000e+08
3.218157700000000000e+08
3.218489740000000000e+08
3.218597180000000000e+08
3.218610530000000000e+08
3.219290550000000000e+08
3.219531600000000000e+08
3.220306570000000000e+08
3.220641660000000000e+08
3.221334810000000000e+08
3.221360600000000000e+08
3.221587380000000000e+08
3.221614830000000000e+08
3.222258250000000000e+08
3.222619050000000000e+08
3.222636930000000000e+08
3.222746350000000000e+08
3.222770020000000000e+08
3.223125230000000000e+08
3.223684440000000000e+08
3.223866760000000000e+08
3.224365890000000000e+08
3.224383470000000000e+08
3.224649070000000000e+08
3.224684670000000000e+08
3.225232160000000000e+08
3.225465150000000000e+08
3.225475580000000000e+08
3.225805980000000000e+08
3.226487020000000000e+08
3.226771950000000000e+08
3.227091200000000000e+08
3.227411100000000000e+08
3.227825810000000000e+08
3.228542540000000000e+08
3.229231160000000000e+08
3.229803720000000000e+08
3.229804650000000000e+08
3.230629630000000000e+08
3.231333190000000000e+08
3.231429660000000000e+08
3.231547740000000000e+08
3.231548450000000000e+08
3.231879570000000000e+08
3.232467780000000000e+08
3.232967910000000000e+08
3.234001290000000000e+08
3.234052440000000000e+08
3.234174160000000000e+08
3.234273350000000000e+08
3.235191040000000000e+08
3.237256050000000000e+08
3.238147630000000000e+08
3.238167940000000000e+08
3.238729970000000000e+08
3.238755080000000000e+08
3.238802950000000000e+08
3.239252840000000000e+08
3.239279160000000000e+08
3.239281930000000000e+08
3.239282550000000000e+08
3.239939710000000000e+08
3.239987940000000000e+08
3.241998470000000000e+08
3.242084000000000000e+08
3.243203500000000000e+08
3.244007980000000000e+08
3.244548690000000000e+08
3.245921640000000000e+08
3.245970420000000000e+08
3.246089690000000000e+08
3.246573700000000000e+08
3.248057520000000000e+08
3.248669130000000000e+08
3.249119790000000000e+08
3.249184160000000000e+08
3.249285690000000000e+08
3.249294240000000000e+08
3.250163390000000000e+08
3.250631660000000000e+08
3.250753870000000000e+08
3.251845430000000000e+08
3.252781430000000000e+08
3.253414720000000000e+08
3.253954870000000000e+08
3.254123460000000000e+08
3.254148420000000000e+08
3.256503320000000000e+08
3.256859350000000000e+08
3.256866910000000000e+08
3.258238380000000000e+08
3.258964500000000000e+08
3.258964820000000000e+08
3.259002330000000000e+08
3.260937640000000000e+08
3.261084390000000000e+08
3.261993740000000000e+08
3.262427180000000000e+08
3.262460530000000000e+08
3.263305260000000000e+08
3.263707480000000000e+08
3.263754720000000000e+08
3.264530140000000000e+08
3.264782350000000000e+08
3.264790700000000000e+08
3.264899290000000000e+08
3.265752630000000000e+08
3.265799680000000000e+08
3.266770910000000000e+08
3.266793610000000000e+08
3.266793640000000000e+08
3.266793810000000000e+08
3.267068320000000000e+08
3.267266500000000000e+08
3.267928460000000000e+08
3.268145710000000000e+08
3.268146310000000000e+08
3.268173070000000000e+08
3.268545030000000000e+08
3.268557960000000000e+08
3.268871430000000000e+08
3.269654530000000000e+08
3.269677760000000000e+08
3.270078960000000000e+08
3.270268730000000000e+08
3.272503510000000000e+08
3.272626080000000000e+08
3.272794480000000000e+08
3.272932700000000000e+08
3.272953730000000000e+08
3.273363600000000000e+08
3.273393780000000000e+08
3.273648350000000000e+08
3.273930540000000000e+08
3.273956690000000000e+08
3.274453380000000000e+08
3.274496280000000000e+08
3.275098910000000000e+08
3.275831070000000000e+08
3.275847580000000000e+08
3.276067970000000000e+08
3.277081530000000000e+08
3.277308980000000000e+08
3.277484190000000000e+08
3.277554370000000000e+08
3.277554520000000000e+08
3.278532870000000000e+08
3.278823580000000000e+08
3.280115500000000000e+08
3.280371580000000000e+08
3.282621940000000000e+08
3.282711740000000000e+08
3.283761550000000000e+08
3.283767500000000000e+08
3.284041200000000000e+08
3.284976460000000000e+08
3.285629950000000000e+08
3.285643670000000000e+08
3.285869950000000000e+08
3.286294450000000000e+08
3.286299540000000000e+08
3.286667390000000000e+08
3.287191940000000000e+08
3.287438960000000000e+08
3.287457330000000000e+08
3.287746300000000000e+08
3.287746430000000000e+08
3.288005400000000000e+08
3.288142950000000000e+08
3.288154010000000000e+08
3.288154040000000000e+08
3.288154640000000000e+08
3.288305890000000000e+08
3.289931060000000000e+08
3.289959440000000000e+08
3.290210920000000000e+08
3.291059180000000000e+08
3.291341740000000000e+08
3.291541630000000000e+08
3.291796020000000000e+08
3.292011340000000000e+08
3.292477310000000000e+08
3.292585760000000000e+08
3.292898160000000000e+08
3.293446720000000000e+08
3.293494550000000000e+08
3.293859720000000000e+08
3.294406720000000000e+08
3.295101250000000000e+08
3.296006560000000000e+08
3.297076030000000000e+08
3.297156490000000000e+08
3.297176180000000000e+08
3.297650120000000000e+08
3.298864720000000000e+08
3.299168880000000000e+08
3.300076510000000000e+08
3.300174830000000000e+08
3.303854370000000000e+08
3.304773300000000000e+08
3.306128200000000000e+08
3.306128620000000000e+08
3.306273220000000000e+08
3.307087760000000000e+08
3.307087820000000000e+08
3.307552140000000000e+08
3.307914070000000000e+08
3.307998610000000000e+08
3.308269750000000000e+08
3.308360290000000000e+08
3.308865650000000000e+08
3.308906730000000000e+08
3.309017000000000000e+08
3.310048280000000000e+08
3.310371480000000000e+08
3.310739100000000000e+08
3.310976250000000000e+08
3.311030890000000000e+08
3.311123310000000000e+08
3.311127970000000000e+08
3.311193100000000000e+08
3.311193540000000000e+08
3.312033140000000000e+08
3.312109650000000000e+08
3.312124180000000000e+08
3.312147170000000000e+08
3.313138670000000000e+08
3.313170870000000000e+08
3.313735190000000000e+08
3.313794440000000000e+08
3.313795000000000000e+08
3.313867900000000000e+08
3.313879230000000000e+08
3.314967730000000000e+08
3.315132890000000000e+08
3.315140720000000000e+08
3.315181610000000000e+08
3.315458210000000000e+08
3.315490240000000000e+08
3.315520380000000000e+08
3.316186070000000000e+08
3.316227330000000000e+08
3.316366100000000000e+08
3.316435150000000000e+08
3.316435170000000000e+08
3.316811290000000000e+08
3.316830210000000000e+08
3.317223820000000000e+08
3.317353210000000000e+08
3.317480290000000000e+08
3.317524370000000000e+08
3.317529130000000000e+08
3.317950950000000000e+08
3.318076790000000000e+08
3.318077050000000000e+08
3.318627980000000000e+08
3.318692160000000000e+08
3.318966490000000000e+08
3.319421770000000000e+08
3.319789440000000000e+08
3.320801050000000000e+08
3.320811520000000000e+08
3.321182350000000000e+08
3.321447100000000000e+08
3.321550900000000000e+08
3.321688580000000000e+08
3.321729220000000000e+08
3.321747100000000000e+08
3.322266040000000000e+08
3.322267420000000000e+08
3.322289960000000000e+08
3.322639370000000000e+08
3.322752440000000000e+08
3.322770460000000000e+08
3.323113040000000000e+08
3.323659220000000000e+08
3.323724680000000000e+08
3.324630670000000000e+08
3.325389650000000000e+08
3.325725860000000000e+08
3.325780380000000000e+08
3.326222160000000000e+08
3.326242350000000000e+08
3.326299690000000000e+08
3.326998130000000000e+08
3.327468910000000000e+08
3.328073200000000000e+08
3.328277720000000000e+08
3.328330290000000000e+08
3.328359320000000000e+08
3.328767650000000000e+08
3.329109860000000000e+08
3.329116800000000000e+08
3.330102290000000000e+08
3.330498240000000000e+08
3.331384810000000000e+08
3.331559670000000000e+08
3.331977700000000000e+08
3.332491290000000000e+08
3.333327590000000000e+08
3.333417770000000000e+08
3.333417920000000000e+08
3.333627650000000000e+08
3.334185850000000000e+08
3.334305760000000000e+08
3.334777150000000000e+08
3.335786060000000000e+08
3.335791070000000000e+08
3.336588860000000000e+08
3.336618920000000000e+08
3.337157110000000000e+08
3.337890770000000000e+08
3.337925570000000000e+08
3.338018270000000000e+08
3.338685610000000000e+08
3.339212490000000000e+08
3.339461270000000000e+08
3.341205650000000000e+08
3.341542420000000000e+08
3.341542550000000000e+08
3.341542800000000000e+08
3.341544940000000000e+08
3.341552380000000000e+08
3.342377580000000000e+08
3.342633820000000000e+08
3.342975590000000000e+08
3.343456100000000000e+08
3.343531710000000000e+08
3.343829310000000000e+08
3.343967920000000000e+08
3.344132350000000000e+08
3.344731620000000000e+08
3.344829760000000000e+08
3.345980960000000000e+08
3.346206340000000000e+08
3.346613770000000000e+08
3.346838030000000000e+08
3.347317190000000000e+08
3.347749770000000000e+08
3.347759210000000000e+08
3.347825380000000000e+08
3.348031440000000000e+08
3.348898970000000000e+08
3.349024060000000000e+08
3.349257200000000000e+08
3.352118320000000000e+08
3.354389230000000000e+08
3.354596000000000000e+08
3.354713160000000000e+08
3.354905120000000000e+08
3.355021380000000000e+08
3.356326450000000000e+08
3.356326480000000000e+08
3.356558840000000000e+08
3.356831250000000000e+08
3.357954510000000000e+08
3.359267900000000000e+08
3.359511840000000000e+08
3.359516830000000000e+08
3.360036260000000000e+08
3.360099420000000000e+08
3.360727320000000000e+08
3.360881880000000000e+08
3.361301280000000000e+08
3.361732590000000000e+08
3.362054200000000000e+08
3.362600180000000000e+08
3.362632040000000000e+08
3.362980650000000000e+08
3.363333450000000000e+08
3.364534880000000000e+08
3.365433470000000000e+08
3.367305610000000000e+08
3.367308660000000000e+08
3.367340820000000000e+08
3.367584610000000000e+08
3.367631510000000000e+08
3.368401590000000000e+08
3.369891840000000000e+08
3.370027720000000000e+08
3.370692160000000000e+08
3.370918590000000000e+08
3.372135020000000000e+08
3.372626740000000000e+08
3.372782700000000000e+08
3.377057180000000000e+08
3.377420110000000000e+08
3.377612930000000000e+08
3.380277820000000000e+08
3.384271340000000000e+08
3.392506570000000000e+08
3.393692470000000000e+08
3.393806750000000000e+08
3.393915890000000000e+08
3.394188780000000000e+08
3.394273370000000000e+08
3.394273410000000000e+08
3.395031600000000000e+08
3.395535510000000000e+08
3.395748890000000000e+08
3.396601760000000000e+08
3.396601850000000000e+08
3.396629730000000000e+08
3.396642240000000000e+08
3.396659520000000000e+08
3.396695200000000000e+08
3.397551520000000000e+08
3.398311070000000000e+08
3.398581680000000000e+08
3.399601600000000000e+08
3.400064720000000000e+08
3.400582330000000000e+08
3.400656330000000000e+08
3.401032370000000000e+08
3.401103220000000000e+08
3.401439560000000000e+08
3.401773540000000000e+08
3.401774800000000000e+08
3.402043750000000000e+08
3.403592920000000000e+08
3.405396780000000000e+08
3.406328590000000000e+08
3.407040730000000000e+08
3.407106130000000000e+08
3.407942890000000000e+08
3.408903830000000000e+08
3.409711710000000000e+08
3.409799200000000000e+08
3.410270230000000000e+08
3.410775310000000000e+08
3.410806560000000000e+08
3.410984010000000000e+08
3.411142980000000000e+08
3.411808960000000000e+08
3.411850820000000000e+08
3.412288010000000000e+08
3.412695450000000000e+08
3.412968970000000000e+08
3.413077080000000000e+08
3.414222310000000000e+08
3.414617510000000000e+08
3.414934540000000000e+08
3.414990280000000000e+08
3.415473280000000000e+08
3.415921540000000000e+08
3.415923010000000000e+08
3.415923660000000000e+08
3.416142690000000000e+08
3.416184220000000000e+08
3.416317670000000000e+08
3.416873970000000000e+08
3.417062280000000000e+08
3.417072960000000000e+08
3.417687240000000000e+08
3.417687500000000000e+08
3.417699550000000000e+08
3.417720160000000000e+08
3.417901550000000000e+08
3.417997930000000000e+08
3.418472670000000000e+08
3.418807770000000000e+08
3.418823600000000000e+08
3.418892470000000000e+08
3.419190970000000000e+08
3.419305500000000000e+08
3.420053490000000000e+08
3.420612860000000000e+08
3.420842730000000000e+08
3.421655530000000000e+08
3.421799520000000000e+08
3.423238430000000000e+08
3.425063650000000000e+08
3.425076440000000000e+08
3.425993880000000000e+08
3.426219540000000000e+08
3.426293400000000000e+08
3.426409010000000000e+08
3.426461930000000000e+08
3.427684540000000000e+08
3.427849550000000000e+08
3.428666510000000000e+08
3.430184620000000000e+08
3.430198800000000000e+08
3.430393730000000000e+08
3.430980600000000000e+08
3.433342460000000000e+08
3.433676940000000000e+08
3.434000260000000000e+08
3.434136870000000000e+08
3.434498610000000000e+08
3.434753330000000000e+08
3.436168250000000000e+08
3.436520490000000000e+08
3.436540950000000000e+08
3.436541500000000000e+08
3.437694650000000000e+08
3.437706290000000000e+08
3.437751390000000000e+08
3.438304270000000000e+08
3.438329640000000000e+08
3.438340760000000000e+08
3.438352940000000000e+08
3.438353140000000000e+08
3.438653530000000000e+08
3.438812130000000000e+08
3.438830360000000000e+08
3.440128250000000000e+08
3.440322790000000000e+08
3.440430170000000000e+08
3.440471550000000000e+08
3.443684930000000000e+08
3.447583730000000000e+08
3.447680370000000000e+08
3.448335900000000000e+08
3.449100300000000000e+08
3.449273710000000000e+08
3.449403630000000000e+08
3.449508040000000000e+08
3.450339190000000000e+08
3.450360110000000000e+08
3.450742170000000000e+08
3.450744640000000000e+08
3.450831380000000000e+08
3.450869610000000000e+08
3.451437670000000000e+08
3.451504720000000000e+08
3.452191930000000000e+08
3.452598190000000000e+08
3.453360680000000000e+08
3.454184940000000000e+08
3.454898910000000000e+08
3.454899310000000000e+08
3.455607110000000000e+08
3.455823690000000000e+08
3.455988820000000000e+08
3.456423370000000000e+08
3.457017990000000000e+08
3.457028910000000000e+08
3.457071880000000000e+08
3.457202230000000000e+08
3.458115530000000000e+08
3.460012710000000000e+08
3.460012900000000000e+08
3.460718190000000000e+08
3.460731050000000000e+08
3.460774550000000000e+08
3.460803040000000000e+08
3.461206760000000000e+08
3.461885470000000000e+08
3.461923020000000000e+08
3.463011720000000000e+08
3.463069230000000000e+08
3.463393640000000000e+08
3.463403030000000000e+08
3.463634790000000000e+08
3.463637350000000000e+08
3.464346440000000000e+08
3.464463180000000000e+08
3.464787360000000000e+08
3.465516530000000000e+08
3.465719120000000000e+08
3.465772930000000000e+08
3.466025460000000000e+08
3.466244870000000000e+08
3.466280800000000000e+08
3.467569560000000000e+08
3.467909310000000000e+08
3.467931570000000000e+08
3.467983270000000000e+08
3.468080480000000000e+08
3.468119620000000000e+08
3.468332300000000000e+08
3.468332440000000000e+08
3.468335730000000000e+08
3.468335920000000000e+08
3.468778170000000000e+08
3.468853550000000000e+08
3.469385900000000000e+08
3.469929880000000000e+08
3.473043900000000000e+08
3.473330210000000000e+08
3.474285080000000000e+08
3.474472180000000000e+08
3.475162220000000000e+08
3.475390960000000000e+08
3.475649630000000000e+08
3.475725730000000000e+08
3.475752230000000000e+08
3.476149710000000000e+08
3.477189520000000000e+08
3.478503900000000000e+08
3.479261730000000000e+08
3.479931840000000000e+08
3.481382770000000000e+08
3.481490450000000000e+08
3.481492340000000000e+08
3.482930620000000000e+08
3.483066850000000000e+08
3.483799810000000000e+08
3.483817240000000000e+08
3.485168540000000000e+08
3.486025590000000000e+08
3.486374090000000000e+08
3.487376090000000000e+08
3.487555260000000000e+08
3.487588790000000000e+08
3.487631320000000000e+08
3.487663770000000000e+08
3.487674050000000000e+08
3.487713510000000000e+08
3.488320780000000000e+08
3.488417910000000000e+08
3.488441210000000000e+08
3.489053710000000000e+08
3.489139890000000000e+08
3.489184850000000000e+08
3.489572840000000000e+08
3.489586610000000000e+08
3.489964090000000000e+08
3.490585530000000000e+08
3.490586850000000000e+08
3.490905250000000000e+08
3.490913590000000000e+08
3.490950290000000000e+08
3.490960850000000000e+08
3.491520480000000000e+08
3.491531430000000000e+08
3.491533250000000000e+08
3.491569390000000000e+08
3.491583960000000000e+08
3.491680110000000000e+08
3.491965850000000000e+08
3.492009460000000000e+08
3.492697250000000000e+08
3.492729360000000000e+08
3.492944220000000000e+08
3.493073970000000000e+08
3.493094320000000000e+08
3.493094420000000000e+08
3.493095560000000000e+08
3.493106630000000000e+08
3.493107180000000000e+08
3.493418760000000000e+08
3.493480720000000000e+08
3.493758610000000000e+08
3.494040460000000000e+08
3.494098440000000000e+08
3.494113630000000000e+08
3.494199960000000000e+08
3.494443640000000000e+08
3.494833990000000000e+08
3.495210480000000000e+08
3.495235180000000000e+08
3.495306100000000000e+08
3.495846840000000000e+08
3.496448220000000000e+08
3.497512780000000000e+08
3.497820740000000000e+08
3.498899540000000000e+08
3.498899550000000000e+08
3.498942240000000000e+08
3.498984860000000000e+08
3.499136590000000000e+08
3.499805900000000000e+08
3.499806610000000000e+08
3.499985570000000000e+08
3.500091840000000000e+08
3.500265300000000000e+08
3.501403090000000000e+08
3.501528340000000000e+08
3.502873620000000000e+08
3.502961760000000000e+08
3.503344490000000000e+08
3.503537900000000000e+08
3.504300710000000000e+08
3.504323800000000000e+08
3.504334270000000000e+08
3.504343550000000000e+08
3.504434170000000000e+08
3.504458520000000000e+08
3.504789240000000000e+08
3.506225730000000000e+08
3.506547460000000000e+08
3.506577180000000000e+08
3.506818530000000000e+08
3.506953540000000000e+08
3.507144680000000000e+08
3.507170950000000000e+08
3.507429330000000000e+08
3.507452150000000000e+08
3.507663920000000000e+08
3.508156800000000000e+08
3.508156880000000000e+08
3.508161010000000000e+08
3.508220920000000000e+08
3.508423660000000000e+08
3.508515610000000000e+08
3.509624710000000000e+08
3.509698620000000000e+08
3.509906850000000000e+08
3.511930050000000000e+08
3.511940960000000000e+08
3.512458460000000000e+08
3.512475270000000000e+08
3.512476920000000000e+08
3.512802420000000000e+08
3.512925930000000000e+08
3.512939880000000000e+08
3.512939890000000000e+08
3.512939990000000000e+08
3.512965440000000000e+08
3.513359210000000000e+08
3.513518150000000000e+08
3.513666060000000000e+08
3.513893220000000000e+08
3.513971730000000000e+08
3.513971770000000000e+08
3.513974240000000000e+08
3.513982310000000000e+08
3.514071610000000000e+08
3.514351540000000000e+08
3.514710160000000000e+08
3.514760600000000000e+08
3.514894730000000000e+08
3.515299060000000000e+08
3.515303170000000000e+08
3.515362810000000000e+08
3.515587080000000000e+08
3.515642210000000000e+08
3.515660510000000000e+08
3.515660790000000000e+08
3.516518380000000000e+08
3.516827600000000000e+08
3.517715570000000000e+08
3.517984420000000000e+08
3.517984520000000000e+08
3.518043980000000000e+08
3.518044020000000000e+08
3.518044160000000000e+08
3.518682800000000000e+08
3.518695400000000000e+08
3.518989300000000000e+08
3.518990150000000000e+08
3.518992770000000000e+08
3.518994310000000000e+08
3.520109750000000000e+08
3.520120020000000000e+08
3.520374030000000000e+08
3.520504630000000000e+08
3.520836360000000000e+08
3.520966490000000000e+08
3.521449300000000000e+08
3.521528060000000000e+08
3.522324650000000000e+08
3.522369720000000000e+08
3.522605890000000000e+08
3.523053050000000000e+08
3.523053270000000000e+08
3.523062810000000000e+08
3.523182080000000000e+08
3.523410090000000000e+08
3.523413030000000000e+08
3.523761830000000000e+08
3.523818470000000000e+08
3.524069780000000000e+08
3.524113020000000000e+08
3.524115690000000000e+08
3.524115740000000000e+08
3.524298200000000000e+08
3.525054030000000000e+08
3.525256370000000000e+08
3.525583060000000000e+08
3.525756940000000000e+08
3.525911480000000000e+08
3.525950200000000000e+08
3.526001750000000000e+08
3.526498140000000000e+08
3.526580260000000000e+08
3.526877800000000000e+08
3.526895970000000000e+08
3.529402750000000000e+08
3.529516720000000000e+08
3.529552330000000000e+08
3.529726670000000000e+08
3.530562690000000000e+08
3.530593260000000000e+08
3.530619260000000000e+08
3.530625030000000000e+08
3.531366540000000000e+08
3.531530740000000000e+08
3.531794210000000000e+08
3.532445070000000000e+08
3.532953000000000000e+08
3.533835160000000000e+08
3.534995170000000000e+08
3.535910600000000000e+08
3.536297700000000000e+08
3.536307880000000000e+08
3.536893720000000000e+08
3.537213020000000000e+08
3.537331130000000000e+08
3.537331190000000000e+08
3.537331290000000000e+08
3.537530250000000000e+08
3.537530270000000000e+08
3.537750210000000000e+08
3.537807880000000000e+08
3.538055900000000000e+08
3.538399870000000000e+08
3.538516030000000000e+08
3.538591860000000000e+08
3.538969830000000000e+08
3.539698460000000000e+08
3.540234140000000000e+08
3.540321790000000000e+08
3.540482780000000000e+08
3.540697060000000000e+08
3.541036970000000000e+08
3.541074210000000000e+08
3.541116970000000000e+08
3.541122900000000000e+08
3.541166630000000000e+08
3.542497590000000000e+08
3.542516710000000000e+08
3.542530440000000000e+08
3.542548440000000000e+08
3.542887700000000000e+08
3.542974490000000000e+08
3.543093560000000000e+08
3.543114930000000000e+08
3.543968720000000000e+08
3.544013540000000000e+08
3.544298020000000000e+08
3.544415220000000000e+08
3.545225830000000000e+08
3.545260740000000000e+08
3.545282420000000000e+08
3.545537000000000000e+08
3.546232990000000000e+08
3.546240810000000000e+08
3.546835640000000000e+08
3.547838830000000000e+08
3.547867760000000000e+08
3.548316920000000000e+08
3.548351660000000000e+08
3.549397700000000000e+08
3.550097520000000000e+08
3.551469390000000000e+08
3.551492280000000000e+08
3.551538880000000000e+08
3.551563610000000000e+08
3.551592960000000000e+08
3.552140900000000000e+08
3.552218570000000000e+08
3.553044770000000000e+08
3.553045080000000000e+08
3.553506980000000000e+08
3.553584030000000000e+08
3.553646730000000000e+08
3.554100640000000000e+08
3.554145450000000000e+08
3.554222740000000000e+08
3.554617720000000000e+08
3.555107040000000000e+08
3.555406150000000000e+08
3.555425500000000000e+08
3.556243710000000000e+08
3.556413680000000000e+08
3.556433320000000000e+08
3.556678690000000000e+08
3.556874670000000000e+08
3.556973200000000000e+08
3.557112210000000000e+08
3.557505680000000000e+08
3.558307280000000000e+08
3.558445470000000000e+08
3.559279240000000000e+08
3.559327110000000000e+08
3.559362430000000000e+08
3.560074270000000000e+08
3.560394770000000000e+08
3.560405920000000000e+08
3.560679140000000000e+08
3.560859060000000000e+08
3.560918050000000000e+08
3.561006510000000000e+08
3.561505150000000000e+08
3.561922120000000000e+08
3.561981530000000000e+08
3.561993300000000000e+08
3.562019820000000000e+08
3.562413190000000000e+08
3.562917820000000000e+08
3.563080720000000000e+08
3.563093590000000000e+08
3.563233690000000000e+08
3.563233880000000000e+08
3.563399400000000000e+08
3.563455420000000000e+08
3.563497730000000000e+08
3.563534350000000000e+08
3.563569370000000000e+08
3.563579550000000000e+08
3.563606510000000000e+08
3.563766670000000000e+08
3.564017480000000000e+08
3.564497520000000000e+08
3.564712370000000000e+08
3.564933920000000000e+08
3.566761550000000000e+08
3.566885870000000000e+08
3.566953590000000000e+08
3.566955920000000000e+08
3.567017980000000000e+08
3.567104300000000000e+08
3.567286690000000000e+08
3.567361920000000000e+08
3.567482890000000000e+08
3.568238400000000000e+08
3.568655210000000000e+08
3.568953960000000000e+08
3.569173580000000000e+08
3.569808230000000000e+08
3.570337390000000000e+08
3.570388370000000000e+08
3.570389200000000000e+08
3.571116210000000000e+08
3.571644490000000000e+08
3.571777010000000000e+08
3.571841460000000000e+08
3.572337520000000000e+08
3.572345440000000000e+08
3.572390710000000000e+08
3.572434130000000000e+08
3.572507370000000000e+08
3.572684420000000000e+08
3.572968880000000000e+08
3.573039810000000000e+08
3.573169850000000000e+08
3.573863180000000000e+08
3.573989570000000000e+08
3.573989580000000000e+08
3.575205300000000000e+08
3.575209980000000000e+08
3.576180360000000000e+08
3.576230660000000000e+08
3.576323020000000000e+08
3.576457160000000000e+08
3.576457590000000000e+08
3.576859930000000000e+08
3.576874200000000000e+08
3.577199540000000000e+08
3.577283660000000000e+08
3.577300520000000000e+08
3.577981750000000000e+08
3.578610750000000000e+08
3.578927270000000000e+08
3.579449860000000000e+08
3.580142390000000000e+08
3.580284570000000000e+08
3.580707710000000000e+08
3.580727270000000000e+08
3.580980400000000000e+08
3.581052770000000000e+08
3.581537960000000000e+08
3.581544880000000000e+08
3.581744350000000000e+08
3.581744810000000000e+08
3.581770700000000000e+08
3.582434710000000000e+08
3.583026610000000000e+08
3.583185130000000000e+08
3.583354180000000000e+08
3.584022030000000000e+08
3.584642410000000000e+08
3.585083910000000000e+08
3.585119660000000000e+08
3.586143840000000000e+08
3.586166600000000000e+08
3.586632290000000000e+08
3.586784800000000000e+08
3.586809300000000000e+08
3.587480370000000000e+08
3.587649690000000000e+08
3.587668700000000000e+08
3.588055570000000000e+08
3.588306360000000000e+08
3.588500720000000000e+08
3.588858170000000000e+08
3.589056070000000000e+08
3.589427520000000000e+08
3.589427600000000000e+08
3.589903060000000000e+08
3.591133770000000000e+08
3.591142560000000000e+08
3.591205520000000000e+08
3.591338850000000000e+08
3.592190740000000000e+08
3.593518410000000000e+08
3.594149800000000000e+08
3.595556350000000000e+08
3.595864920000000000e+08
3.595896790000000000e+08
3.596315160000000000e+08
3.596345440000000000e+08
3.596747750000000000e+08
3.596758900000000000e+08
3.596865990000000000e+08
3.597756260000000000e+08
3.600107650000000000e+08
3.600231180000000000e+08
3.600231350000000000e+08
3.602069620000000000e+08
3.602593330000000000e+08
3.603962150000000000e+08
3.604446800000000000e+08
3.604716920000000000e+08
3.606135440000000000e+08
3.606152070000000000e+08
3.607659710000000000e+08
3.607827190000000000e+08
3.608099210000000000e+08
3.608178640000000000e+08
3.608783060000000000e+08
3.609444520000000000e+08
3.610206620000000000e+08
3.610336620000000000e+08
3.611684020000000000e+08
3.612008760000000000e+08
3.613083440000000000e+08
3.613304760000000000e+08
3.615509870000000000e+08
3.615609670000000000e+08
3.615985570000000000e+08
3.616924580000000000e+08
3.617466340000000000e+08
3.619211430000000000e+08
3.619818540000000000e+08
3.619818680000000000e+08
3.619851720000000000e+08
3.620073830000000000e+08
3.621087480000000000e+08
3.621224270000000000e+08
3.621260800000000000e+08
3.621260940000000000e+08
3.622178880000000000e+08
3.622231570000000000e+08
3.622280050000000000e+08
3.624156870000000000e+08
3.624183280000000000e+08
3.626074970000000000e+08
3.627476480000000000e+08
3.628150350000000000e+08
3.629296770000000000e+08
3.629387280000000000e+08
3.629860120000000000e+08
3.630091940000000000e+08
3.631842470000000000e+08
3.632025820000000000e+08
3.632844950000000000e+08
3.632845270000000000e+08
3.632870570000000000e+08
3.634552830000000000e+08
3.634552880000000000e+08
3.634567690000000000e+08
3.635269080000000000e+08
3.637382350000000000e+08
3.637419780000000000e+08
3.637566130000000000e+08
3.637716060000000000e+08
3.637983400000000000e+08
3.637984730000000000e+08
3.638164200000000000e+08
3.638526420000000000e+08
3.638639910000000000e+08
3.639319330000000000e+08
3.640324380000000000e+08
3.640752310000000000e+08
3.641062890000000000e+08
3.641087350000000000e+08
3.641162270000000000e+08
3.641824510000000000e+08
3.642841830000000000e+08
3.643282590000000000e+08
3.643587960000000000e+08
3.643984320000000000e+08
3.644072010000000000e+08
3.644073460000000000e+08
3.645427030000000000e+08
3.645465630000000000e+08
3.645600020000000000e+08
3.645627330000000000e+08
3.645627660000000000e+08
3.646220810000000000e+08
3.646223260000000000e+08
3.646935800000000000e+08
3.647651330000000000e+08
3.647685280000000000e+08
3.648802030000000000e+08
3.649118630000000000e+08
3.649127220000000000e+08
3.649656530000000000e+08
3.649671780000000000e+08
3.650504230000000000e+08
3.650522040000000000e+08
3.650662640000000000e+08
3.650706580000000000e+08
3.650708610000000000e+08
3.650890600000000000e+08
3.650890640000000000e+08
3.651858050000000000e+08
3.652304460000000000e+08
3.652507620000000000e+08
3.653365490000000000e+08
3.653541150000000000e+08
3.653628520000000000e+08
3.653959840000000000e+08
3.654719320000000000e+08
3.654981290000000000e+08
3.656021380000000000e+08
3.656025540000000000e+08
3.656165970000000000e+08
3.656166310000000000e+08
3.656236560000000000e+08
3.656525670000000000e+08
3.656684400000000000e+08
3.657426260000000000e+08
3.657694100000000000e+08
3.658991650000000000e+08
3.659043760000000000e+08
3.659323440000000000e+08
3.659552010000000000e+08
3.659656660000000000e+08
3.659873740000000000e+08
3.659943890000000000e+08
3.659950230000000000e+08
3.661958450000000000e+08
3.663551250000000000e+08
3.664110670000000000e+08
3.664175190000000000e+08
3.664175740000000000e+08
3.664408880000000000e+08
3.665044420000000000e+08
3.665180290000000000e+08
3.665626760000000000e+08
3.665757770000000000e+08
3.665933390000000000e+08
3.666236650000000000e+08
3.666681470000000000e+08
3.666781140000000000e+08
3.667150820000000000e+08
3.668038720000000000e+08
3.668057570000000000e+08
3.668706740000000000e+08
3.668820320000000000e+08
3.668833510000000000e+08
3.668833790000000000e+08
3.669731230000000000e+08
3.669780060000000000e+08
3.670050760000000000e+08
3.670080700000000000e+08
3.670204950000000000e+08
3.670621970000000000e+08
3.670740380000000000e+08
3.670831700000000000e+08
3.670951760000000000e+08
3.671429820000000000e+08
3.671448980000000000e+08
3.671456790000000000e+08
3.671499640000000000e+08
3.671647980000000000e+08
3.671887830000000000e+08
3.672308440000000000e+08
3.672358220000000000e+08
3.672406760000000000e+08
3.673031960000000000e+08
3.673535610000000000e+08
3.674103690000000000e+08
3.674139390000000000e+08
3.674139460000000000e+08
3.674308070000000000e+08
3.674353330000000000e+08
3.674416180000000000e+08
3.674606390000000000e+08
3.675303360000000000e+08
3.675861870000000000e+08
3.675883480000000000e+08
3.676020360000000000e+08
3.676024380000000000e+08
3.676096110000000000e+08
3.676135910000000000e+08
3.676157090000000000e+08
3.676732640000000000e+08
3.676877490000000000e+08
3.676945290000000000e+08
3.676959400000000000e+08
3.676983570000000000e+08
3.677661740000000000e+08
3.677767220000000000e+08
3.677818130000000000e+08
3.678532950000000000e+08
3.678556970000000000e+08
3.678564920000000000e+08
3.678613780000000000e+08
3.678767510000000000e+08
3.678797900000000000e+08
3.679162500000000000e+08
3.679598750000000000e+08
3.680016500000000000e+08
3.680094500000000000e+08
3.680355610000000000e+08
3.680366080000000000e+08
3.680440250000000000e+08
3.680705180000000000e+08
3.681173100000000000e+08
3.681362690000000000e+08
3.681446670000000000e+08
3.681446760000000000e+08
3.681792490000000000e+08
3.681792720000000000e+08
3.681978730000000000e+08
3.682014710000000000e+08
3.682709420000000000e+08
3.682759390000000000e+08
3.683076190000000000e+08
3.683305560000000000e+08
3.683731350000000000e+08
3.683832640000000000e+08
3.683832680000000000e+08
3.683904410000000000e+08
3.683905250000000000e+08
3.683923900000000000e+08
3.684327070000000000e+08
3.684427120000000000e+08
3.684524800000000000e+08
3.685993350000000000e+08
3.686184120000000000e+08
3.686451070000000000e+08
3.686694240000000000e+08
3.686700280000000000e+08
3.686711800000000000e+08
3.687601570000000000e+08
3.688928270000000000e+08
3.688934190000000000e+08
3.689027390000000000e+08
3.689030820000000000e+08
3.690539180000000000e+08
3.691025130000000000e+08
3.691241350000000000e+08
3.691807660000000000e+08
3.692410330000000000e+08
3.692664330000000000e+08
3.693035390000000000e+08
3.693379350000000000e+08
3.693712990000000000e+08
3.694593840000000000e+08
3.694639730000000000e+08
3.694848800000000000e+08
3.694862940000000000e+08
3.694897400000000000e+08
3.695321000000000000e+08
3.695747950000000000e+08
3.695810710000000000e+08
3.695969330000000000e+08
3.696061500000000000e+08
3.696061860000000000e+08
3.696542310000000000e+08
3.696816380000000000e+08
3.697133870000000000e+08
3.697320410000000000e+08
3.697749410000000000e+08
3.697768190000000000e+08
3.697839670000000000e+08
3.698222110000000000e+08
3.698264460000000000e+08
3.698336900000000000e+08
3.699508100000000000e+08
3.700050990000000000e+08
3.700122440000000000e+08
3.700965320000000000e+08
3.700972340000000000e+08
3.701013250000000000e+08
3.701049360000000000e+08
3.701123770000000000e+08
3.701199610000000000e+08
3.701393370000000000e+08
3.701450840000000000e+08
3.702274590000000000e+08
3.702302290000000000e+08
3.702481300000000000e+08
3.702491630000000000e+08
3.702507490000000000e+08
3.702730700000000000e+08
3.703306130000000000e+08
3.703340210000000000e+08
3.703439470000000000e+08
3.703517800000000000e+08
3.703968650000000000e+08
3.704427510000000000e+08
3.704441250000000000e+08
3.704920030000000000e+08
3.704936050000000000e+08
3.705110220000000000e+08
3.705126670000000000e+08
3.705791230000000000e+08
3.705980800000000000e+08
3.705989230000000000e+08
3.705989540000000000e+08
3.705989770000000000e+08
3.706430860000000000e+08
3.706881420000000000e+08
3.707790480000000000e+08
3.707938100000000000e+08
3.708747860000000000e+08
3.708870310000000000e+08
3.709512180000000000e+08
3.709516510000000000e+08
3.709556250000000000e+08
3.710099260000000000e+08
3.710656420000000000e+08
3.710656800000000000e+08
3.711031360000000000e+08
3.711929880000000000e+08
3.712932790000000000e+08
3.713734850000000000e+08
3.714356880000000000e+08
3.714996720000000000e+08
3.715830810000000000e+08
3.715838380000000000e+08
3.715990940000000000e+08
3.716685140000000000e+08
3.717068550000000000e+08
3.717108110000000000e+08
3.717136630000000000e+08
3.717396050000000000e+08
3.717435560000000000e+08
3.717542200000000000e+08
3.717542220000000000e+08
3.717571700000000000e+08
3.717909150000000000e+08
3.717913180000000000e+08
3.717921290000000000e+08
3.718135460000000000e+08
3.718481230000000000e+08
3.718515350000000000e+08
3.718643540000000000e+08
3.718681950000000000e+08
3.718709710000000000e+08
3.719478150000000000e+08
3.719483420000000000e+08
3.719545280000000000e+08
3.719801320000000000e+08
3.719903160000000000e+08
3.719919120000000000e+08
3.719948000000000000e+08
3.720455700000000000e+08
3.720505460000000000e+08
3.720570810000000000e+08
3.720570870000000000e+08
3.720571020000000000e+08
3.720683680000000000e+08
3.720833660000000000e+08
3.721133280000000000e+08
3.721309390000000000e+08
3.721913570000000000e+08
3.722047540000000000e+08
3.722086890000000000e+08
3.722480500000000000e+08
3.722984640000000000e+08
3.723050080000000000e+08
3.723228050000000000e+08
3.723292190000000000e+08
3.723364790000000000e+08
3.723450320000000000e+08
3.724462530000000000e+08
3.724986540000000000e+08
3.725562750000000000e+08
3.727282360000000000e+08
3.727330550000000000e+08
3.727583920000000000e+08
3.727998600000000000e+08
3.728020450000000000e+08
3.728022840000000000e+08
3.728169580000000000e+08
3.728503410000000000e+08
3.728947990000000000e+08
3.729108550000000000e+08
3.729125790000000000e+08
3.730197650000000000e+08
3.730292740000000000e+08
3.730575950000000000e+08
3.731119600000000000e+08
3.731119950000000000e+08
3.731135970000000000e+08
3.731183250000000000e+08
3.732005980000000000e+08
3.732318540000000000e+08
3.732321130000000000e+08
3.732717200000000000e+08
3.733133430000000000e+08
3.733135380000000000e+08
3.733741050000000000e+08
3.733924250000000000e+08
3.734369170000000000e+08
3.734617840000000000e+08
3.734630100000000000e+08
3.735109920000000000e+08
3.735147830000000000e+08
3.735159050000000000e+08
3.735173140000000000e+08
3.735599480000000000e+08
3.735628050000000000e+08
3.735631060000000000e+08
3.735734540000000000e+08
3.735957020000000000e+08
3.736140510000000000e+08
3.736140530000000000e+08
3.736321610000000000e+08
3.736595570000000000e+08
3.737064640000000000e+08
3.737518880000000000e+08
3.737856580000000000e+08
3.738850240000000000e+08
3.740232800000000000e+08
3.740275030000000000e+08
3.741243700000000000e+08
3.741244110000000000e+08
3.741727450000000000e+08
3.742061840000000000e+08
3.742638930000000000e+08
3.742670030000000000e+08
3.742908380000000000e+08
3.742910780000000000e+08
3.743037620000000000e+08
3.743622360000000000e+08
3.743969290000000000e+08
3.744933040000000000e+08
3.745798490000000000e+08
3.747027270000000000e+08
3.747804240000000000e+08
3.748204480000000000e+08
3.748421370000000000e+08
3.749332190000000000e+08
3.749414740000000000e+08
3.750576950000000000e+08
3.751757450000000000e+08
3.751809620000000000e+08
3.751823430000000000e+08
3.751897890000000000e+08
3.752222010000000000e+08
3.752254810000000000e+08
3.752723120000000000e+08
3.754728400000000000e+08
3.755004790000000000e+08
3.755986280000000000e+08
3.756072080000000000e+08
3.757236090000000000e+08
3.757789030000000000e+08
3.758360540000000000e+08
3.758393640000000000e+08
3.758942660000000000e+08
3.759815590000000000e+08
3.760388150000000000e+08
3.760428760000000000e+08
3.761256990000000000e+08
3.761297410000000000e+08
3.762251490000000000e+08
3.762587100000000000e+08
3.762903790000000000e+08
3.763637160000000000e+08
3.764215840000000000e+08
3.764979830000000000e+08
3.765010810000000000e+08
3.765244390000000000e+08
3.765882660000000000e+08
3.766062320000000000e+08
3.766075450000000000e+08
3.766359710000000000e+08
3.766465450000000000e+08
3.766556310000000000e+08
3.766824720000000000e+08
3.767122600000000000e+08
3.767706650000000000e+08
3.767718880000000000e+08
3.767718940000000000e+08
3.768078000000000000e+08
3.768715550000000000e+08
3.769193360000000000e+08
3.769250980000000000e+08
3.769275200000000000e+08
3.769275250000000000e+08
3.769360140000000000e+08
3.769367880000000000e+08
3.769932460000000000e+08
3.769977620000000000e+08
3.770535300000000000e+08
3.771046700000000000e+08
3.771227270000000000e+08
3.771906580000000000e+08
3.771912300000000000e+08
3.771913600000000000e+08
3.771926580000000000e+08
3.771941620000000000e+08
3.771941720000000000e+08
3.772518030000000000e+08
3.772531040000000000e+08
3.772531070000000000e+08
3.772835420000000000e+08
3.772908600000000000e+08
3.772931270000000000e+08
3.772969130000000000e+08
3.772969260000000000e+08
3.773048350000000000e+08
3.773071500000000000e+08
3.773075920000000000e+08
3.773347270000000000e+08
3.773366430000000000e+08
3.773644170000000000e+08
3.773649730000000000e+08
3.773875030000000000e+08
3.773913800000000000e+08
3.774144710000000000e+08
3.774197300000000000e+08
3.774375450000000000e+08
3.776668920000000000e+08
3.777278210000000000e+08
3.777350750000000000e+08
3.777634800000000000e+08
3.777820650000000000e+08
3.777849260000000000e+08
3.778208860000000000e+08
3.778892500000000000e+08
3.779071240000000000e+08
3.779112980000000000e+08
3.779113190000000000e+08
3.779124480000000000e+08
3.779192040000000000e+08
3.780478620000000000e+08
3.781172900000000000e+08
3.784663310000000000e+08
3.784762580000000000e+08
3.784969190000000000e+08
3.785994250000000000e+08
3.787043390000000000e+08
3.788200480000000000e+08
3.789115020000000000e+08
3.789227310000000000e+08
3.789603200000000000e+08
3.789758180000000000e+08
3.791112530000000000e+08
3.791130200000000000e+08
3.792000310000000000e+08
3.792338460000000000e+08
3.794306280000000000e+08
3.795156520000000000e+08
3.795345150000000000e+08
3.796646960000000000e+08
3.798109880000000000e+08
3.800317340000000000e+08
3.800382900000000000e+08
3.801240680000000000e+08
3.803286870000000000e+08
3.803935250000000000e+08
3.804752460000000000e+08
3.805033980000000000e+08
3.806201690000000000e+08
3.806261330000000000e+08
3.806434630000000000e+08
3.806713440000000000e+08
3.807020690000000000e+08
3.807295840000000000e+08
3.807734050000000000e+08
3.807795930000000000e+08
3.808799560000000000e+08
3.808953980000000000e+08
3.810458720000000000e+08
3.811673840000000000e+08
3.811973700000000000e+08
3.812053280000000000e+08
3.813218920000000000e+08
3.813434950000000000e+08
3.814608830000000000e+08
3.814737240000000000e+08
3.814800090000000000e+08
3.814930350000000000e+08
3.816837850000000000e+08
3.817158290000000000e+08
3.817778270000000000e+08
3.817857810000000000e+08
3.817984450000000000e+08
3.819119890000000000e+08
3.819247080000000000e+08
3.819266470000000000e+08
3.819281380000000000e+08
3.820325630000000000e+08
3.820438890000000000e+08
3.820756510000000000e+08
3.821586030000000000e+08
3.821723640000000000e+08
3.821835310000000000e+08
3.822078780000000000e+08
3.822213620000000000e+08
3.823059150000000000e+08
3.823116300000000000e+08
3.823410600000000000e+08
3.823907370000000000e+08
3.824184800000000000e+08
3.825203050000000000e+08
3.825278580000000000e+08
3.825319450000000000e+08
3.825724030000000000e+08
3.825789960000000000e+08
3.825832720000000000e+08
3.826035040000000000e+08
3.826261420000000000e+08
3.826264930000000000e+08
3.826316780000000000e+08
3.829857800000000000e+08
3.832979660000000000e+08
3.833005020000000000e+08
3.833817830000000000e+08
3.833828150000000000e+08
3.834287750000000000e+08
3.836239130000000000e+08
3.836703530000000000e+08
3.836769810000000000e+08
3.836771400000000000e+08
3.837132610000000000e+08
3.837211040000000000e+08
3.837211070000000000e+08
3.837225070000000000e+08
3.837503440000000000e+08
3.837527440000000000e+08
3.838238860000000000e+08
3.838247570000000000e+08
3.839008250000000000e+08
3.839836910000000000e+08
3.840212460000000000e+08
3.840709240000000000e+08
3.841782300000000000e+08
3.841900490000000000e+08
3.842954420000000000e+08
3.843547470000000000e+08
3.843661020000000000e+08
3.845326680000000000e+08
3.845327130000000000e+08
3.845865630000000000e+08
3.846009700000000000e+08
3.846339430000000000e+08
3.846641530000000000e+08
3.847998150000000000e+08
3.848105530000000000e+08
3.848399770000000000e+08
3.848446640000000000e+08
3.850477680000000000e+08
3.851057550000000000e+08
3.851180930000000000e+08
3.851942190000000000e+08
3.851997870000000000e+08
3.852045090000000000e+08
3.852203700000000000e+08
3.853102450000000000e+08
3.853300300000000000e+08
3.853555710000000000e+08
3.855470680000000000e+08
3.855543520000000000e+08
3.855546890000000000e+08
3.855672750000000000e+08
3.857188360000000000e+08
3.857508380000000000e+08
3.858592360000000000e+08
3.859199490000000000e+08
3.859907100000000000e+08
3.859954900000000000e+08
3.860638440000000000e+08
3.860707550000000000e+08
3.861528430000000000e+08
3.861881330000000000e+08
3.862100100000000000e+08
3.862636950000000000e+08
3.862712470000000000e+08
3.864962080000000000e+08
3.865362840000000000e+08
3.865396530000000000e+08
3.866161220000000000e+08
3.866177440000000000e+08
3.866763970000000000e+08
3.868130410000000000e+08
3.868926940000000000e+08
3.868965510000000000e+08
3.869565870000000000e+08
3.869717980000000000e+08
3.870099780000000000e+08
3.870110490000000000e+08
3.870110770000000000e+08
3.871061540000000000e+08
3.871321190000000000e+08
3.871430040000000000e+08
3.871466060000000000e+08
3.873240400000000000e+08
3.873606150000000000e+08
3.873981870000000000e+08
3.874443640000000000e+08
3.875046840000000000e+08
3.875064580000000000e+08
3.875064700000000000e+08
3.875127420000000000e+08
3.875133840000000000e+08
3.875145280000000000e+08
3.876293040000000000e+08
3.876334510000000000e+08
3.876481650000000000e+08
3.876596360000000000e+08
3.876806630000000000e+08
3.876814200000000000e+08
3.877635010000000000e+08
3.878297120000000000e+08
3.878311140000000000e+08
3.879591710000000000e+08
3.880425130000000000e+08
3.880530350000000000e+08
3.880808550000000000e+08
3.881062090000000000e+08
3.881065120000000000e+08
3.881290290000000000e+08
3.881364390000000000e+08
3.881798960000000000e+08
3.881808260000000000e+08
3.881834920000000000e+08
3.881999730000000000e+08
3.882040830000000000e+08
3.882059520000000000e+08
3.882384090000000000e+08
3.882452140000000000e+08
3.882983770000000000e+08
3.883479390000000000e+08
3.884320540000000000e+08
3.884420430000000000e+08
3.885052850000000000e+08
3.885262340000000000e+08
3.885262410000000000e+08
3.885333780000000000e+08
3.885582360000000000e+08
3.885840530000000000e+08
3.886348110000000000e+08
3.886370630000000000e+08
3.886370700000000000e+08
3.887057960000000000e+08
3.887849330000000000e+08
3.888209230000000000e+08
3.888718620000000000e+08
3.888987390000000000e+08
3.889199950000000000e+08
3.889220600000000000e+08
3.889406130000000000e+08
3.889738930000000000e+08
3.890266740000000000e+08
3.890411340000000000e+08
3.890486770000000000e+08
3.891844410000000000e+08
3.892616510000000000e+08
3.892699060000000000e+08
3.893557510000000000e+08
3.893557550000000000e+08
3.893606410000000000e+08
3.893613770000000000e+08
3.894298980000000000e+08
3.894307750000000000e+08
3.894334300000000000e+08
3.894686590000000000e+08
3.894701770000000000e+08
3.895198690000000000e+08
3.895861880000000000e+08
3.896887660000000000e+08
3.897288400000000000e+08
3.897744680000000000e+08
3.897874990000000000e+08
3.897896660000000000e+08
3.898306710000000000e+08
3.898523540000000000e+08
3.898739860000000000e+08
3.899588070000000000e+08
3.899618480000000000e+08
3.899628940000000000e+08
3.899685430000000000e+08
3.899687190000000000e+08
3.899836410000000000e+08
3.900075680000000000e+08
3.900217280000000000e+08
3.900225220000000000e+08
3.900816920000000000e+08
3.901229100000000000e+08
3.902038430000000000e+08
3.902038520000000000e+08
3.902077810000000000e+08
3.902220890000000000e+08
3.902221000000000000e+08
3.903159320000000000e+08
3.903605930000000000e+08
3.903704510000000000e+08
3.903730700000000000e+08
3.904304560000000000e+08
3.904331860000000000e+08
3.904781690000000000e+08
3.905615360000000000e+08
3.905615650000000000e+08
3.906135770000000000e+08
3.906303150000000000e+08
3.906329320000000000e+08
3.907802680000000000e+08
3.908073810000000000e+08
3.908142010000000000e+08
3.908169980000000000e+08
3.909123910000000000e+08
3.909267750000000000e+08
3.909725110000000000e+08
3.909756210000000000e+08
3.910282610000000000e+08
3.910312210000000000e+08
3.910914180000000000e+08
3.912374710000000000e+08
3.914179330000000000e+08
3.914711020000000000e+08
3.916663820000000000e+08
3.918350780000000000e+08
3.918488800000000000e+08
3.918892610000000000e+08
3.919068580000000000e+08
3.919417900000000000e+08
3.919490480000000000e+08
3.920249950000000000e+08
3.920270520000000000e+08
3.921814710000000000e+08
3.923145780000000000e+08
3.923834980000000000e+08
3.924604500000000000e+08
3.925368120000000000e+08
3.925786750000000000e+08
3.925786760000000000e+08
3.925963820000000000e+08
3.925986140000000000e+08
3.926260990000000000e+08
3.926410910000000000e+08
3.927242540000000000e+08
3.927699590000000000e+08
3.928037720000000000e+08
3.928054740000000000e+08
3.928127320000000000e+08
3.928141080000000000e+08
3.928300880000000000e+08
3.929250120000000000e+08
3.929381590000000000e+08
3.929914110000000000e+08
3.931224070000000000e+08
3.931237440000000000e+08
3.931344330000000000e+08
3.932284150000000000e+08
3.932316710000000000e+08
3.933852880000000000e+08
3.933874280000000000e+08
3.934238290000000000e+08
3.934272130000000000e+08
3.934743510000000000e+08
3.934745070000000000e+08
3.935030380000000000e+08
3.935714770000000000e+08
3.936255930000000000e+08
3.937425520000000000e+08
3.937463220000000000e+08
3.937488700000000000e+08
3.937494080000000000e+08
3.938339580000000000e+08
3.938598060000000000e+08
3.938960770000000000e+08
3.938979210000000000e+08
3.939050590000000000e+08
3.939067350000000000e+08
3.939987060000000000e+08
3.940076680000000000e+08
3.940318900000000000e+08
3.940697600000000000e+08
3.940878700000000000e+08
3.940899950000000000e+08
3.940921020000000000e+08
3.940992510000000000e+08
3.941189140000000000e+08
3.941286330000000000e+08
3.941529090000000000e+08
3.942003490000000000e+08
3.942446190000000000e+08
3.942618930000000000e+08
3.942778210000000000e+08
3.942778330000000000e+08
3.942873290000000000e+08
3.942953260000000000e+08
3.943552570000000000e+08
3.943782350000000000e+08
3.943811160000000000e+08
3.943811230000000000e+08
3.944562680000000000e+08
3.944783570000000000e+08
3.945555560000000000e+08
3.945857330000000000e+08
3.946111000000000000e+08
3.946116460000000000e+08
3.946222340000000000e+08
3.946549260000000000e+08
3.946770670000000000e+08
3.947161450000000000e+08
3.947298000000000000e+08
3.948255520000000000e+08
3.948803210000000000e+08
3.949161750000000000e+08
3.949278030000000000e+08
3.949875240000000000e+08
3.950153780000000000e+08
3.950153810000000000e+08
3.950154550000000000e+08
3.950641740000000000e+08
3.950664320000000000e+08
3.951007220000000000e+08
3.951653590000000000e+08
3.952388620000000000e+08
3.952633300000000000e+08
3.952867020000000000e+08
3.953011860000000000e+08
3.953719040000000000e+08
3.954003290000000000e+08
3.954133930000000000e+08
3.955391290000000000e+08
3.955421660000000000e+08
3.955493210000000000e+08
3.957122400000000000e+08
3.957354760000000000e+08
3.957880100000000000e+08
3.957896910000000000e+08
3.957932800000000000e+08
3.958617660000000000e+08
3.959022420000000000e+08
3.959040880000000000e+08
3.959270590000000000e+08
3.960218570000000000e+08
3.960392120000000000e+08
3.960952000000000000e+08
3.960959630000000000e+08
3.961115020000000000e+08
3.961132960000000000e+08
3.961188810000000000e+08
3.962241260000000000e+08
3.962279280000000000e+08
3.962400260000000000e+08
3.962596230000000000e+08
3.963395510000000000e+08
3.963439230000000000e+08
3.963439500000000000e+08
3.963691170000000000e+08
3.963899710000000000e+08
3.963930620000000000e+08
3.963948910000000000e+08
3.963948970000000000e+08
3.964747020000000000e+08
3.965601700000000000e+08
3.965617020000000000e+08
3.965703520000000000e+08
3.965706770000000000e+08
3.966032860000000000e+08
3.966158320000000000e+08
3.967093200000000000e+08
3.967127390000000000e+08
3.967359360000000000e+08
3.967756280000000000e+08
3.967813110000000000e+08
3.967999700000000000e+08
3.968002550000000000e+08
3.968089080000000000e+08
3.968237450000000000e+08
3.968263510000000000e+08
3.968298420000000000e+08
3.968301150000000000e+08
3.968349650000000000e+08
3.968452080000000000e+08
3.969007550000000000e+08
3.969126820000000000e+08
3.969319930000000000e+08
3.969381950000000000e+08
3.969437400000000000e+08
3.969751660000000000e+08
3.969778400000000000e+08
3.970170880000000000e+08
3.970175350000000000e+08
3.970373950000000000e+08
3.970481590000000000e+08
3.971475650000000000e+08
3.971526750000000000e+08
3.971611300000000000e+08
3.971706710000000000e+08
3.972359580000000000e+08
3.972562300000000000e+08
3.972793130000000000e+08
3.972875040000000000e+08
3.973750800000000000e+08
3.974234210000000000e+08
3.974338150000000000e+08
3.975305610000000000e+08
3.975851910000000000e+08
3.976017220000000000e+08
3.976095920000000000e+08
3.976603180000000000e+08
3.976780960000000000e+08
3.976874510000000000e+08
3.976980720000000000e+08
3.977321370000000000e+08
3.977545600000000000e+08
3.977955330000000000e+08
3.979186540000000000e+08
3.980031130000000000e+08
3.980749420000000000e+08
3.981016840000000000e+08
3.982167320000000000e+08
3.982387290000000000e+08
3.982430800000000000e+08
3.982842520000000000e+08
3.982844660000000000e+08
3.982920690000000000e+08
3.982970030000000000e+08
3.983362710000000000e+08
3.983366050000000000e+08
3.984198870000000000e+08
3.984603610000000000e+08
3.985682220000000000e+08
3.986219770000000000e+08
3.986699670000000000e+08
3.986966030000000000e+08
3.987873360000000000e+08
3.987873380000000000e+08
3.989861840000000000e+08
3.990149620000000000e+08
3.990151950000000000e+08
3.990172120000000000e+08
3.990568910000000000e+08
3.992507430000000000e+08
3.992717890000000000e+08
3.993067810000000000e+08
3.994235630000000000e+08
3.995440630000000000e+08
3.995644220000000000e+08
3.995716830000000000e+08
3.995723790000000000e+08
3.995733560000000000e+08
3.995752560000000000e+08
3.995752630000000000e+08
3.995771230000000000e+08
3.995862420000000000e+08
3.995929740000000000e+08
3.997214160000000000e+08
3.997255380000000000e+08
3.997294810000000000e+08
3.997311030000000000e+08
3.997619980000000000e+08
3.997648280000000000e+08
3.998161230000000000e+08
3.998241190000000000e+08
3.998582460000000000e+08
3.998627140000000000e+08
3.998658000000000000e+08
3.998673650000000000e+08
3.998967570000000000e+08
3.998979230000000000e+08
3.999138840000000000e+08
3.999156920000000000e+08
3.999291140000000000e+08
3.999294730000000000e+08
3.999514960000000000e+08
3.999529600000000000e+08
3.999532800000000000e+08
3.999553760000000000e+08
3.999565060000000000e+08
3.999601820000000000e+08
3.999632890000000000e+08
3.999640030000000000e+08
3.999861460000000000e+08
4.000122250000000000e+08
4.000480610000000000e+08
4.000512230000000000e+08
4.000611580000000000e+08
4.000929470000000000e+08
4.001429570000000000e+08
4.001556170000000000e+08
4.001559040000000000e+08
4.001612040000000000e+08
4.001936420000000000e+08
4.002702380000000000e+08
4.003026580000000000e+08
4.003584950000000000e+08
4.004061640000000000e+08
4.004070850000000000e+08
4.004539640000000000e+08
4.004759020000000000e+08
4.004759130000000000e+08
4.005251770000000000e+08
4.006368220000000000e+08
4.006691880000000000e+08
4.007084760000000000e+08
4.007389980000000000e+08
4.007443760000000000e+08
4.009098030000000000e+08
4.009231430000000000e+08
4.009475150000000000e+08
4.009758870000000000e+08
4.010804400000000000e+08
4.011549990000000000e+08
4.011593580000000000e+08
4.012800720000000000e+08
4.013000650000000000e+08
4.013247800000000000e+08
4.013996450000000000e+08
4.014090070000000000e+08
4.015043340000000000e+08
4.015359660000000000e+08
4.015372850000000000e+08
4.015977300000000000e+08
4.016030640000000000e+08
4.016046730000000000e+08
4.016739410000000000e+08
4.017608510000000000e+08
4.017769020000000000e+08
4.018725410000000000e+08
4.018820000000000000e+08
4.019126780000000000e+08
4.019787410000000000e+08
4.020362210000000000e+08
4.020992250000000000e+08
4.021086140000000000e+08
4.021303920000000000e+08
4.021495520000000000e+08
4.022092960000000000e+08
4.022655960000000000e+08
4.023183210000000000e+08
4.023183290000000000e+08
4.023244170000000000e+08
4.023720640000000000e+08
4.023727010000000000e+08
4.023987140000000000e+08
4.024723450000000000e+08
4.025121280000000000e+08
4.025233100000000000e+08
4.026563150000000000e+08
4.026596300000000000e+08
4.027086210000000000e+08
4.027174220000000000e+08
4.027189260000000000e+08
4.027216620000000000e+08
4.027535890000000000e+08
4.027601410000000000e+08
4.027623960000000000e+08
4.028225960000000000e+08
4.028311210000000000e+08
4.028381950000000000e+08
4.028815270000000000e+08
4.029542700000000000e+08
4.029637600000000000e+08
4.029641910000000000e+08
4.029799710000000000e+08
4.030785420000000000e+08
4.030820500000000000e+08
4.030993040000000000e+08
4.031139970000000000e+08
4.031469560000000000e+08
4.031506020000000000e+08
4.031749740000000000e+08
4.031967030000000000e+08
4.032122530000000000e+08
4.032150200000000000e+08
4.032452640000000000e+08
4.032570660000000000e+08
4.032652640000000000e+08
4.033174120000000000e+08
4.033181880000000000e+08
4.033323880000000000e+08
4.033407000000000000e+08
4.033417960000000000e+08
4.033611010000000000e+08
4.033934650000000000e+08
4.034007030000000000e+08
4.034310120000000000e+08
4.034317910000000000e+08
4.034400430000000000e+08
4.035273230000000000e+08
4.035345020000000000e+08
4.035391160000000000e+08
4.036138810000000000e+08
4.036233740000000000e+08
4.036250350000000000e+08
4.036274510000000000e+08
4.036332980000000000e+08
4.036728680000000000e+08
4.036902160000000000e+08
4.036906030000000000e+08
4.036933280000000000e+08
4.037355760000000000e+08
4.037501830000000000e+08
4.037504310000000000e+08
4.037560930000000000e+08
4.037869150000000000e+08
4.038352990000000000e+08
4.038454060000000000e+08
4.039050080000000000e+08
4.039340870000000000e+08
4.039613290000000000e+08
4.039952000000000000e+08
4.040120870000000000e+08
4.041507270000000000e+08
4.041618180000000000e+08
4.041921880000000000e+08
4.042891490000000000e+08
4.043456560000000000e+08
4.043517390000000000e+08
4.044702310000000000e+08
4.045190460000000000e+08
4.045239300000000000e+08
4.045275290000000000e+08
4.045283980000000000e+08
4.046639680000000000e+08
4.047092010000000000e+08
4.047324120000000000e+08
4.047337710000000000e+08
4.047764900000000000e+08
4.048341270000000000e+08
4.048746930000000000e+08
4.048911510000000000e+08
4.050431490000000000e+08
4.050824500000000000e+08
4.051357860000000000e+08
4.051683650000000000e+08
4.052159820000000000e+08
4.052603900000000000e+08
4.053348630000000000e+08
4.053348660000000000e+08
4.053504800000000000e+08
4.053888120000000000e+08
4.053897340000000000e+08
4.054222040000000000e+08
4.054225510000000000e+08
4.054324660000000000e+08
4.054636780000000000e+08
4.054820220000000000e+08
4.055284030000000000e+08
4.055284070000000000e+08
4.055480940000000000e+08
4.055484020000000000e+08
4.055543150000000000e+08
4.055595980000000000e+08
4.055846870000000000e+08
4.056214830000000000e+08
4.056305600000000000e+08
4.056456090000000000e+08
4.056639900000000000e+08
4.056822050000000000e+08
4.056885140000000000e+08
4.056961850000000000e+08
4.057192090000000000e+08
4.057402260000000000e+08
4.057610350000000000e+08
4.057641680000000000e+08
4.057890060000000000e+08
4.057896700000000000e+08
4.058348980000000000e+08
4.058703850000000000e+08
4.058925070000000000e+08
4.058949340000000000e+08
4.058989370000000000e+08
4.059034500000000000e+08
4.059397820000000000e+08
4.060129050000000000e+08
4.060505410000000000e+08
4.061934460000000000e+08
4.062323140000000000e+08
4.062867650000000000e+08
4.062977890000000000e+08
4.063536700000000000e+08
4.064144800000000000e+08
4.064158860000000000e+08
4.064176840000000000e+08
4.064335300000000000e+08
4.064744650000000000e+08
4.064951390000000000e+08
4.065498660000000000e+08
4.066016470000000000e+08
4.066081140000000000e+08
4.066691300000000000e+08
4.066784500000000000e+08
4.066784550000000000e+08
4.067332060000000000e+08
4.067608360000000000e+08
4.067677230000000000e+08
4.067708440000000000e+08
4.067986030000000000e+08
4.068083000000000000e+08
4.068805420000000000e+08
4.068805550000000000e+08
4.068882270000000000e+08
4.069495400000000000e+08
4.069605920000000000e+08
4.069987060000000000e+08
4.070006370000000000e+08
4.070153970000000000e+08
4.070446770000000000e+08
4.071149300000000000e+08
4.071211110000000000e+08
4.071537420000000000e+08
4.071711820000000000e+08
4.072259010000000000e+08
4.072383320000000000e+08
4.072552950000000000e+08
4.073235910000000000e+08
4.073346660000000000e+08
4.073373620000000000e+08
4.073888760000000000e+08
4.074187340000000000e+08
4.074255840000000000e+08
4.074599660000000000e+08
4.074701460000000000e+08
4.075027960000000000e+08
4.075028080000000000e+08
4.075028090000000000e+08
4.075043820000000000e+08
4.075142380000000000e+08
4.075142390000000000e+08
4.075447030000000000e+08
4.075786190000000000e+08
4.075980940000000000e+08
4.075982270000000000e+08
4.076115100000000000e+08
4.076118350000000000e+08
4.076131240000000000e+08
4.076839050000000000e+08
4.076848870000000000e+08
4.076941740000000000e+08
4.077852270000000000e+08
4.077936940000000000e+08
4.078788240000000000e+08
4.079050270000000000e+08
4.079050430000000000e+08
4.079232780000000000e+08
4.079291210000000000e+08
4.080070430000000000e+08
4.080372290000000000e+08
4.080408600000000000e+08
4.080410540000000000e+08
4.080491140000000000e+08
4.080758710000000000e+08
4.081303580000000000e+08
4.081889910000000000e+08
4.081964500000000000e+08
4.082076440000000000e+08
4.082353120000000000e+08
4.082371640000000000e+08
4.082565150000000000e+08
4.082689530000000000e+08
4.083087050000000000e+08
4.083210030000000000e+08
4.083575150000000000e+08
4.083835200000000000e+08
4.084051850000000000e+08
4.085197300000000000e+08
4.085394270000000000e+08
4.085394540000000000e+08
4.085626190000000000e+08
4.086080380000000000e+08
4.086617360000000000e+08
4.086679820000000000e+08
4.088785690000000000e+08
4.089381540000000000e+08
4.089381950000000000e+08
4.089994630000000000e+08
4.090560780000000000e+08
4.090876320000000000e+08
4.091124820000000000e+08
4.091640840000000000e+08
4.091710100000000000e+08
4.091979080000000000e+08
4.092323670000000000e+08
4.092737810000000000e+08
4.093111160000000000e+08
4.093711880000000000e+08
4.094379420000000000e+08
4.094387340000000000e+08
4.094401810000000000e+08
4.094738430000000000e+08
4.094779130000000000e+08
4.094779690000000000e+08
4.096124230000000000e+08
4.096703200000000000e+08
4.096816460000000000e+08
4.097995470000000000e+08
4.098272350000000000e+08
4.098518090000000000e+08
4.098908180000000000e+08
4.098916130000000000e+08
4.098971180000000000e+08
4.099511200000000000e+08
4.100063130000000000e+08
4.100642030000000000e+08
4.100673470000000000e+08
4.100677580000000000e+08
4.100828370000000000e+08
4.100915170000000000e+08
4.101306900000000000e+08
4.101357520000000000e+08
4.101551260000000000e+08
4.101649640000000000e+08
4.102012360000000000e+08
4.102288220000000000e+08
4.102550900000000000e+08
4.102724240000000000e+08
4.103096570000000000e+08
4.103469100000000000e+08
4.103488110000000000e+08
4.103514940000000000e+08
4.103590890000000000e+08
4.103896360000000000e+08
4.104477550000000000e+08
4.104517770000000000e+08
4.104711720000000000e+08
4.105008020000000000e+08
4.105141840000000000e+08
4.105224080000000000e+08
4.105520980000000000e+08
4.107425570000000000e+08
4.107428340000000000e+08
4.107797800000000000e+08
4.108669040000000000e+08
4.109315970000000000e+08
4.111890860000000000e+08
4.112171750000000000e+08
4.112482990000000000e+08
4.112489790000000000e+08
4.112568540000000000e+08
4.112568550000000000e+08
4.113122260000000000e+08
4.116278700000000000e+08
4.116317250000000000e+08
4.116331790000000000e+08
4.119787580000000000e+08
4.120736350000000000e+08
4.124953860000000000e+08
4.125829870000000000e+08
4.126235470000000000e+08
4.126386970000000000e+08
4.127328700000000000e+08
4.127631080000000000e+08
4.127742780000000000e+08
4.127761850000000000e+08
4.130154310000000000e+08
4.131787600000000000e+08
4.132064970000000000e+08
4.132653690000000000e+08
4.132749150000000000e+08
4.133676310000000000e+08
4.134015760000000000e+08
4.138666850000000000e+08
4.140526380000000000e+08
4.142806760000000000e+08
4.145862290000000000e+08
4.148069120000000000e+08
4.148459810000000000e+08
4.148625890000000000e+08
4.148632190000000000e+08
4.148700030000000000e+08
4.148956580000000000e+08
4.149162120000000000e+08
4.149229190000000000e+08
4.149669010000000000e+08
4.151553920000000000e+08
4.151574170000000000e+08
4.152841430000000000e+08
4.152863300000000000e+08
4.153327340000000000e+08
4.153336020000000000e+08
4.153910890000000000e+08
4.154424750000000000e+08
4.156022680000000000e+08
4.156466040000000000e+08
4.157336250000000000e+08
4.157347690000000000e+08
4.157463230000000000e+08
4.157518960000000000e+08
4.158186120000000000e+08
4.158216220000000000e+08
4.158332180000000000e+08
4.158334410000000000e+08
4.158351690000000000e+08
4.158406830000000000e+08
4.158776750000000000e+08
4.159016050000000000e+08
4.159605690000000000e+08
4.159802260000000000e+08
4.160473600000000000e+08
4.160900140000000000e+08
4.161038050000000000e+08
4.161066140000000000e+08
4.161858880000000000e+08
4.162108710000000000e+08
4.162794090000000000e+08
4.162861700000000000e+08
4.163091070000000000e+08
4.163470960000000000e+08
4.163612330000000000e+08
4.163672700000000000e+08
4.164042690000000000e+08
4.164054710000000000e+08
4.164464630000000000e+08
4.164590580000000000e+08
4.164815440000000000e+08
4.165289570000000000e+08
4.165943470000000000e+08
4.165969550000000000e+08
4.166004970000000000e+08
4.166145410000000000e+08
4.166896930000000000e+08
4.167748290000000000e+08
4.169586660000000000e+08
4.169595630000000000e+08
4.170133860000000000e+08
4.170201440000000000e+08
4.170217130000000000e+08
4.170306670000000000e+08
4.170445260000000000e+08
4.170456910000000000e+08
4.170521820000000000e+08
4.171171050000000000e+08
4.171188710000000000e+08
4.171271950000000000e+08
4.171286530000000000e+08
4.171303270000000000e+08
4.171334320000000000e+08
4.171804830000000000e+08
4.171990180000000000e+08
4.172654920000000000e+08
4.173199650000000000e+08
4.173320350000000000e+08
4.174802590000000000e+08
4.174956710000000000e+08
4.175447060000000000e+08
4.175712630000000000e+08
4.175843220000000000e+08
4.175849950000000000e+08
4.175851860000000000e+08
4.175924290000000000e+08
4.175924840000000000e+08
4.175995150000000000e+08
4.176451120000000000e+08
4.176456660000000000e+08
4.176596210000000000e+08
4.176718760000000000e+08
4.176766490000000000e+08
4.176766580000000000e+08
4.177287140000000000e+08
4.177451830000000000e+08
4.177546510000000000e+08
4.177593940000000000e+08
4.178337210000000000e+08
4.178337220000000000e+08
4.178396310000000000e+08
4.178430870000000000e+08
4.178442810000000000e+08
4.178471830000000000e+08
4.178513010000000000e+08
4.178515810000000000e+08
4.178898880000000000e+08
4.179145450000000000e+08
4.179190070000000000e+08
4.179549860000000000e+08
4.180031240000000000e+08
4.180123500000000000e+08
4.180226780000000000e+08
4.180910260000000000e+08
4.181827550000000000e+08
4.182072960000000000e+08
4.182921860000000000e+08
4.182997930000000000e+08
4.183051010000000000e+08
4.183744850000000000e+08
4.183810400000000000e+08
4.184101930000000000e+08
4.184298380000000000e+08
4.184321310000000000e+08
4.184602970000000000e+08
4.184610050000000000e+08
4.184842300000000000e+08
4.185444170000000000e+08
4.186124890000000000e+08
4.186340950000000000e+08
4.186572240000000000e+08
4.187210110000000000e+08
4.188074330000000000e+08
4.188740410000000000e+08
4.188893570000000000e+08
4.189207070000000000e+08
4.189234610000000000e+08
4.189593290000000000e+08
4.189602940000000000e+08
4.189602950000000000e+08
4.189989510000000000e+08
4.190106530000000000e+08
4.190176620000000000e+08
4.190507970000000000e+08
4.190660310000000000e+08
4.191533720000000000e+08
4.192471560000000000e+08
4.192544360000000000e+08
4.193594150000000000e+08
4.194065050000000000e+08
4.194065060000000000e+08
4.195314670000000000e+08
4.195677240000000000e+08
4.195694050000000000e+08
4.196553770000000000e+08
4.196946510000000000e+08
4.197082580000000000e+08
4.198041950000000000e+08
4.198059790000000000e+08
4.198676310000000000e+08
4.198676710000000000e+08
4.198677200000000000e+08
4.199584370000000000e+08
4.199616740000000000e+08
4.199679540000000000e+08
4.199680090000000000e+08
4.200247200000000000e+08
4.200582660000000000e+08
4.201109670000000000e+08
4.201110250000000000e+08
4.201268920000000000e+08
4.201291650000000000e+08
4.201297670000000000e+08
4.201375040000000000e+08
4.202317750000000000e+08
4.202317900000000000e+08
4.202317980000000000e+08
4.202330960000000000e+08
4.202331390000000000e+08
4.202403550000000000e+08
4.203083940000000000e+08
4.203820860000000000e+08
4.204558070000000000e+08
4.204637870000000000e+08
4.204920960000000000e+08
4.205427270000000000e+08
4.205523110000000000e+08
4.205672410000000000e+08
4.205802170000000000e+08
4.206551330000000000e+08
4.206562690000000000e+08
4.206802990000000000e+08
4.207463180000000000e+08
4.208019330000000000e+08
4.209475200000000000e+08
4.210128240000000000e+08
4.210463840000000000e+08
4.210895310000000000e+08
4.211083570000000000e+08
4.211114340000000000e+08
4.211292230000000000e+08
4.211629990000000000e+08
4.211835640000000000e+08
4.211911980000000000e+08
4.213302660000000000e+08
4.213306990000000000e+08
4.213330760000000000e+08
4.213344490000000000e+08
4.213663340000000000e+08
4.213676160000000000e+08
4.214400130000000000e+08
4.214676610000000000e+08
4.214897690000000000e+08
4.215471190000000000e+08
4.216912040000000000e+08
4.218954370000000000e+08
4.219630730000000000e+08
4.219791840000000000e+08
4.219875110000000000e+08
4.220138540000000000e+08
4.220412260000000000e+08
4.220886990000000000e+08
4.221003060000000000e+08
4.221283140000000000e+08
4.222243210000000000e+08
4.222292550000000000e+08
4.222602560000000000e+08
4.222791950000000000e+08
4.222811160000000000e+08
4.222916280000000000e+08
4.223324630000000000e+08
4.223430190000000000e+08
4.224196530000000000e+08
4.224362100000000000e+08
4.224552230000000000e+08
4.226958120000000000e+08
4.227565440000000000e+08
4.228920380000000000e+08
4.228933040000000000e+08
4.229133160000000000e+08
4.229461970000000000e+08
4.229807540000000000e+08
4.229887200000000000e+08
4.230636220000000000e+08
4.231248080000000000e+08
4.231804360000000000e+08
4.232364350000000000e+08
4.232578880000000000e+08
4.232752900000000000e+08
4.233035400000000000e+08
4.233042410000000000e+08
4.233055760000000000e+08
4.233055800000000000e+08
4.233059720000000000e+08
4.233087600000000000e+08
4.233554310000000000e+08
4.233663240000000000e+08
4.234442470000000000e+08
4.234561160000000000e+08
4.235212630000000000e+08
4.235933620000000000e+08
4.236187940000000000e+08
4.236566020000000000e+08
4.236665650000000000e+08
4.236720730000000000e+08
4.236866220000000000e+08
4.237637350000000000e+08
4.237874190000000000e+08
4.238110760000000000e+08
4.239964910000000000e+08
4.240225630000000000e+08
4.240294420000000000e+08
4.241215940000000000e+08
4.241215960000000000e+08
4.243880430000000000e+08
4.243899390000000000e+08
4.245133880000000000e+08
4.245133900000000000e+08
4.246354300000000000e+08
4.247008790000000000e+08
4.247023880000000000e+08
4.247222020000000000e+08
4.247235630000000000e+08
4.247339010000000000e+08
4.247989060000000000e+08
4.248112520000000000e+08
4.248137320000000000e+08
4.248185170000000000e+08
4.248252280000000000e+08
4.248641320000000000e+08
4.248739260000000000e+08
4.249164830000000000e+08
4.249844610000000000e+08
4.250477740000000000e+08
4.251618400000000000e+08
4.251710880000000000e+08
4.252057700000000000e+08
4.252075650000000000e+08
4.252079930000000000e+08
4.252928830000000000e+08
4.253891820000000000e+08
4.255416890000000000e+08
4.256450850000000000e+08
4.256956930000000000e+08
4.256958420000000000e+08
4.257122110000000000e+08
4.257208650000000000e+08
4.257324570000000000e+08
4.258036970000000000e+08
4.258623620000000000e+08
4.258644420000000000e+08
4.258729760000000000e+08
4.258827450000000000e+08
4.259145490000000000e+08
4.259344610000000000e+08
4.259486120000000000e+08
4.260820110000000000e+08
4.261938270000000000e+08
4.262182070000000000e+08
4.262240930000000000e+08
4.262304610000000000e+08
4.263341470000000000e+08
4.263341690000000000e+08
4.263503200000000000e+08
4.263582030000000000e+08
4.264554620000000000e+08
4.264764570000000000e+08
4.265463700000000000e+08
4.265703310000000000e+08
4.265992910000000000e+08
4.266544740000000000e+08
4.266588570000000000e+08
4.267017490000000000e+08
4.267351340000000000e+08
4.269607110000000000e+08
4.269629910000000000e+08
4.269635730000000000e+08
4.269646990000000000e+08
4.269803190000000000e+08
4.270146490000000000e+08
4.271192290000000000e+08
4.271210460000000000e+08
4.271521870000000000e+08
4.272775130000000000e+08
4.272775270000000000e+08
4.272911130000000000e+08
4.273460560000000000e+08
4.273500390000000000e+08
4.273874090000000000e+08
4.274491570000000000e+08
4.274493850000000000e+08
4.274686830000000000e+08
4.274999020000000000e+08
4.275424450000000000e+08
4.275886740000000000e+08
4.275936260000000000e+08
4.275999350000000000e+08
4.276931350000000000e+08
4.277339510000000000e+08
4.277340290000000000e+08
4.277509280000000000e+08
4.278104980000000000e+08
4.278105220000000000e+08
4.278107940000000000e+08
4.278563370000000000e+08
4.278645180000000000e+08
4.279129320000000000e+08
4.279438040000000000e+08
4.279795270000000000e+08
4.279999980000000000e+08
4.280127600000000000e+08
4.280127620000000000e+08
4.281223010000000000e+08
4.281824190000000000e+08
4.281911660000000000e+08
4.282419950000000000e+08
4.282696750000000000e+08
4.283015500000000000e+08
4.283865390000000000e+08
4.283925050000000000e+08
4.284473530000000000e+08
4.284776650000000000e+08
4.285208960000000000e+08
4.285288990000000000e+08
4.285760250000000000e+08
4.286034390000000000e+08
4.286131230000000000e+08
4.286292700000000000e+08
4.286364610000000000e+08
4.286509680000000000e+08
4.286683100000000000e+08
4.286684970000000000e+08
4.286929350000000000e+08
4.287059710000000000e+08
4.287391450000000000e+08
4.287490110000000000e+08
4.287846740000000000e+08
4.287979900000000000e+08
4.288126370000000000e+08
4.288159240000000000e+08
4.288880530000000000e+08
4.288880940000000000e+08
4.288885190000000000e+08
4.289124060000000000e+08
4.289864340000000000e+08
4.290042530000000000e+08
4.290062640000000000e+08
4.290344000000000000e+08
4.290453070000000000e+08
4.290568020000000000e+08
4.290997800000000000e+08
4.291622000000000000e+08
4.292064620000000000e+08
4.292422920000000000e+08
4.292583980000000000e+08
4.293064480000000000e+08
4.294080480000000000e+08
4.296929480000000000e+08
4.296930480000000000e+08
4.297579450000000000e+08
4.298863110000000000e+08
4.298931540000000000e+08
4.301081220000000000e+08
4.302959360000000000e+08
4.303159360000000000e+08
4.303212520000000000e+08
4.303289290000000000e+08
4.303583670000000000e+08
4.303848220000000000e+08
4.304037500000000000e+08
4.304058590000000000e+08
4.304059120000000000e+08
4.304407580000000000e+08
4.304890460000000000e+08
4.305252490000000000e+08
4.305523820000000000e+08
4.305780800000000000e+08
4.305780980000000000e+08
4.307464240000000000e+08
4.307474190000000000e+08
4.307540090000000000e+08
4.307540280000000000e+08
4.308074310000000000e+08
4.308480740000000000e+08
4.308504300000000000e+08
4.308519940000000000e+08
4.308564410000000000e+08
4.309581730000000000e+08
4.309582090000000000e+08
4.309869920000000000e+08
4.309871800000000000e+08
4.309999850000000000e+08
4.310042650000000000e+08
4.310043070000000000e+08
4.311117540000000000e+08
4.311241420000000000e+08
4.311511120000000000e+08
4.311594100000000000e+08
4.311852110000000000e+08
4.311867120000000000e+08
4.312066470000000000e+08
4.312422520000000000e+08
4.312448080000000000e+08
4.312476220000000000e+08
4.312513400000000000e+08
4.312801850000000000e+08
4.312802100000000000e+08
4.313626400000000000e+08
4.313656080000000000e+08
4.313658300000000000e+08
4.313658360000000000e+08
4.313735870000000000e+08
4.313783960000000000e+08
4.313805950000000000e+08
4.314158010000000000e+08
4.314764170000000000e+08
4.315271220000000000e+08
4.315515480000000000e+08
4.315788210000000000e+08
4.315817960000000000e+08
4.315892720000000000e+08
4.316319060000000000e+08
4.316340460000000000e+08
4.316632960000000000e+08
4.316853520000000000e+08
4.317110970000000000e+08
4.317404290000000000e+08
4.317983250000000000e+08
4.318034560000000000e+08
4.318037690000000000e+08
4.318038000000000000e+08
4.318490770000000000e+08
4.319365810000000000e+08
4.319380860000000000e+08
4.319740780000000000e+08
4.320095800000000000e+08
4.320119450000000000e+08
4.320618170000000000e+08
4.320619390000000000e+08
4.321226060000000000e+08
4.321329570000000000e+08
4.321384960000000000e+08
4.321878720000000000e+08
4.321895110000000000e+08
4.322063780000000000e+08
4.322832940000000000e+08
4.324231310000000000e+08
4.324855670000000000e+08
4.325489060000000000e+08
4.325521780000000000e+08
4.326102250000000000e+08
4.326143190000000000e+08
4.328409070000000000e+08
4.328436130000000000e+08
4.330118630000000000e+08
4.330793490000000000e+08
4.330837500000000000e+08
4.330915540000000000e+08
4.331405780000000000e+08
4.331431950000000000e+08
4.335012640000000000e+08
4.338844330000000000e+08
4.340865400000000000e+08
4.340868180000000000e+08
4.340991830000000000e+08
4.341000700000000000e+08
4.341783130000000000e+08
4.342070640000000000e+08
4.342165820000000000e+08
4.342205530000000000e+08
4.343749980000000000e+08
4.344567930000000000e+08
4.344594320000000000e+08
4.344802370000000000e+08
4.344852010000000000e+08
4.344926960000000000e+08
4.354013680000000000e+08
4.354468710000000000e+08
4.355445910000000000e+08
4.356769360000000000e+08
4.356804750000000000e+08
4.357422530000000000e+08
4.357424370000000000e+08
4.357454590000000000e+08
4.358587870000000000e+08
4.358682080000000000e+08
4.358753020000000000e+08
4.359313600000000000e+08
4.359313610000000000e+08
4.361028200000000000e+08
4.361537620000000000e+08
4.362438910000000000e+08
4.362665440000000000e+08
4.364502030000000000e+08
4.364608490000000000e+08
4.364625590000000000e+08
4.365271310000000000e+08
4.365454450000000000e+08
4.365600090000000000e+08
4.366172990000000000e+08
4.366206430000000000e+08
4.366847070000000000e+08
4.368370530000000000e+08
4.368398050000000000e+08
4.368504050000000000e+08
4.368773410000000000e+08
4.368776840000000000e+08
4.369259710000000000e+08
4.369301500000000000e+08
4.369368740000000000e+08
4.371115780000000000e+08
4.371399790000000000e+08
4.371480650000000000e+08
4.371532060000000000e+08
4.371552180000000000e+08
4.371630390000000000e+08
4.372117800000000000e+08
4.372221350000000000e+08
4.372303650000000000e+08
4.372328020000000000e+08
4.372988390000000000e+08
4.373099940000000000e+08
4.376694980000000000e+08
4.377350210000000000e+08
4.377350240000000000e+08
4.377383390000000000e+08
4.377459940000000000e+08
4.377554460000000000e+08
4.380079300000000000e+08
4.380187290000000000e+08
4.380614000000000000e+08
4.381504930000000000e+08
4.381686500000000000e+08
4.382121730000000000e+08
4.382295800000000000e+08
4.382954540000000000e+08
4.385282940000000000e+08
4.385956470000000000e+08
4.385956850000000000e+08
4.386064460000000000e+08
4.386136230000000000e+08
4.387942980000000000e+08
4.394254150000000000e+08
4.394595750000000000e+08
4.398748280000000000e+08
4.398965050000000000e+08
4.399424910000000000e+08
4.399462390000000000e+08
4.399489110000000000e+08
4.399628090000000000e+08
4.399645860000000000e+08
4.400057880000000000e+08
4.400058040000000000e+08
4.400088840000000000e+08
4.400098560000000000e+08
4.400409090000000000e+08
4.400509860000000000e+08
4.400509890000000000e+08
4.400599420000000000e+08
4.400602210000000000e+08
4.400640550000000000e+08
4.400676670000000000e+08
4.400720690000000000e+08
4.400725150000000000e+08
4.400742060000000000e+08
4.401104930000000000e+08
4.401204490000000000e+08
4.401209850000000000e+08
4.401708630000000000e+08
4.401814430000000000e+08
4.402482630000000000e+08
4.402791690000000000e+08
4.402872650000000000e+08
4.403134670000000000e+08
4.403568740000000000e+08
4.403899900000000000e+08
4.404159710000000000e+08
4.404169380000000000e+08
4.404867380000000000e+08
4.405326550000000000e+08
4.406352360000000000e+08
4.406563240000000000e+08
4.406607490000000000e+08
4.407993780000000000e+08
4.408561360000000000e+08
4.409613260000000000e+08
4.410129400000000000e+08
4.410351470000000000e+08
4.410558380000000000e+08
4.410571400000000000e+08
4.411181810000000000e+08
4.411264380000000000e+08
4.411834880000000000e+08
4.412189860000000000e+08
4.413884040000000000e+08
4.414896020000000000e+08
4.415100880000000000e+08
4.415168600000000000e+08
4.415168620000000000e+08
4.415630760000000000e+08
4.415646560000000000e+08
4.415664370000000000e+08
4.415702830000000000e+08
4.415735740000000000e+08
4.415773490000000000e+08
4.415816800000000000e+08
4.415844650000000000e+08
4.416004090000000000e+08
4.416037950000000000e+08
4.416170030000000000e+08
4.416170070000000000e+08
4.416186280000000000e+08
4.416236180000000000e+08
4.416270550000000000e+08
4.416313090000000000e+08
4.416333690000000000e+08
4.416615930000000000e+08
4.416628760000000000e+08
4.416923710000000000e+08
4.416977580000000000e+08
4.416977590000000000e+08
4.417201700000000000e+08
4.417206460000000000e+08
4.417212410000000000e+08
4.417258110000000000e+08
4.417410040000000000e+08
4.417613400000000000e+08
4.417631020000000000e+08
4.417641970000000000e+08
4.417667830000000000e+08
4.417919280000000000e+08
4.417937900000000000e+08
4.417993490000000000e+08
4.418063500000000000e+08
4.418352470000000000e+08
4.419372300000000000e+08
4.423329160000000000e+08
4.424482590000000000e+08
4.426060110000000000e+08
4.426171390000000000e+08
4.427761250000000000e+08
4.428935060000000000e+08
4.428946130000000000e+08
4.428952410000000000e+08
4.429285100000000000e+08
4.429959680000000000e+08
4.430259910000000000e+08
4.430282840000000000e+08
4.430807080000000000e+08
4.431168170000000000e+08
4.431261810000000000e+08
4.434197740000000000e+08
4.435453760000000000e+08
4.435564810000000000e+08
4.436204360000000000e+08
4.438242670000000000e+08
4.438474270000000000e+08
4.438519000000000000e+08
4.438520650000000000e+08
4.439588000000000000e+08
4.439679250000000000e+08
4.439695530000000000e+08
4.439707770000000000e+08
4.440442940000000000e+08
4.440736060000000000e+08
4.440794590000000000e+08
4.442103280000000000e+08
4.442130620000000000e+08
4.442517890000000000e+08
4.443307080000000000e+08
4.443307250000000000e+08
4.443860450000000000e+08
4.445523050000000000e+08
4.445564850000000000e+08
4.446285770000000000e+08
4.447248770000000000e+08
4.447262270000000000e+08
4.448604090000000000e+08
4.448604100000000000e+08
4.448604150000000000e+08
4.448622410000000000e+08
4.448939250000000000e+08
4.448939280000000000e+08
4.449012620000000000e+08
4.449073890000000000e+08
4.449338220000000000e+08
4.449377520000000000e+08
4.449406080000000000e+08
4.449464060000000000e+08
4.449486470000000000e+08
4.449830740000000000e+08
4.449897020000000000e+08
4.449927280000000000e+08
4.450293520000000000e+08
4.450314010000000000e+08
4.450370270000000000e+08
4.450679460000000000e+08
4.450685280000000000e+08
4.450686820000000000e+08
4.450690090000000000e+08
4.450712760000000000e+08
4.450743970000000000e+08
4.452248530000000000e+08
4.452280740000000000e+08
4.452395990000000000e+08
4.452396160000000000e+08
4.452519070000000000e+08
4.452607470000000000e+08
4.452763510000000000e+08
4.452777000000000000e+08
4.452800000000000000e+08
4.452886530000000000e+08
4.452914010000000000e+08
4.452943350000000000e+08
4.453384490000000000e+08
4.453466890000000000e+08
4.453660530000000000e+08
4.453691380000000000e+08
4.453880400000000000e+08
4.453928850000000000e+08
4.453991650000000000e+08
4.454022100000000000e+08
4.454483580000000000e+08
4.454664590000000000e+08
4.454860860000000000e+08
4.455365800000000000e+08
4.455379310000000000e+08
4.455574330000000000e+08
4.455584350000000000e+08
4.455663380000000000e+08
4.455674560000000000e+08
4.456071680000000000e+08
4.456405050000000000e+08
4.457196160000000000e+08
4.457698340000000000e+08
4.457742780000000000e+08
4.457757990000000000e+08
4.457885440000000000e+08
4.457906780000000000e+08
4.457906790000000000e+08
4.457922010000000000e+08
4.457946820000000000e+08
4.458570040000000000e+08
4.458723020000000000e+08
4.458785760000000000e+08
4.458810210000000000e+08
4.458833500000000000e+08
4.458834660000000000e+08
4.459434570000000000e+08
4.459435380000000000e+08
4.459521230000000000e+08
4.461272850000000000e+08
4.461691640000000000e+08
4.463453390000000000e+08
4.463700810000000000e+08
4.463785080000000000e+08
4.464630510000000000e+08
4.465227790000000000e+08
4.465492400000000000e+08
4.467957280000000000e+08
4.468020560000000000e+08
4.468115670000000000e+08
4.468636370000000000e+08
4.469108120000000000e+08
4.469929810000000000e+08
4.470548120000000000e+08
4.470619980000000000e+08
4.471523000000000000e+08
4.471546650000000000e+08
4.471568360000000000e+08
4.471582700000000000e+08
4.472065900000000000e+08
4.473134330000000000e+08
4.473446110000000000e+08
4.474659740000000000e+08
4.474727230000000000e+08
4.475496900000000000e+08
4.475734770000000000e+08
4.476020600000000000e+08
4.477091590000000000e+08
4.477683250000000000e+08
4.477688270000000000e+08
4.477832270000000000e+08
4.478884110000000000e+08
4.479381600000000000e+08
4.479597140000000000e+08
4.480002520000000000e+08
4.483418690000000000e+08
4.483506890000000000e+08
4.483706430000000000e+08
4.483751810000000000e+08
4.484331150000000000e+08
4.484717330000000000e+08
4.486014960000000000e+08
4.487594690000000000e+08
4.489460090000000000e+08
4.489914560000000000e+08
4.490494550000000000e+08
4.493536840000000000e+08
4.493602750000000000e+08
4.494033930000000000e+08
4.496515750000000000e+08
4.499398690000000000e+08
4.499964670000000000e+08
4.499997290000000000e+08
4.500697170000000000e+08
4.500824350000000000e+08
4.501043380000000000e+08
4.502170880000000000e+08
4.502355170000000000e+08
4.503040030000000000e+08
4.503188390000000000e+08
4.503265280000000000e+08
4.503281260000000000e+08
4.503662290000000000e+08
4.505192740000000000e+08
4.505462360000000000e+08
4.506213520000000000e+08
4.506378550000000000e+08
4.506802260000000000e+08
4.507204040000000000e+08
4.508459950000000000e+08
4.508493640000000000e+08
4.509064440000000000e+08
4.509268140000000000e+08
4.510937650000000000e+08
4.513725750000000000e+08
4.514829090000000000e+08
4.515525540000000000e+08
4.515640070000000000e+08
4.515724860000000000e+08
4.516008790000000000e+08
4.516042010000000000e+08
4.516426440000000000e+08
4.517119260000000000e+08
4.517238930000000000e+08
4.517323110000000000e+08
4.517835420000000000e+08
4.517969920000000000e+08
4.518685170000000000e+08
4.519623790000000000e+08
4.520431520000000000e+08
4.521567610000000000e+08
4.522417860000000000e+08
4.523031600000000000e+08
4.523538520000000000e+08
4.523586450000000000e+08
4.523774970000000000e+08
4.523919310000000000e+08
4.524483900000000000e+08
4.524599430000000000e+08
4.524600030000000000e+08
4.524758960000000000e+08
4.524771600000000000e+08
4.525070010000000000e+08
4.525503440000000000e+08
4.525690410000000000e+08
4.525753890000000000e+08
4.525795930000000000e+08
4.525914440000000000e+08
4.526012440000000000e+08
4.526181440000000000e+08
4.526258880000000000e+08
4.526279960000000000e+08
4.526383280000000000e+08
4.526546690000000000e+08
4.526547000000000000e+08
4.526587140000000000e+08
4.526744470000000000e+08
4.526752410000000000e+08
4.526995450000000000e+08
4.527001850000000000e+08
4.527007860000000000e+08
4.527125610000000000e+08
4.527201190000000000e+08
4.527627350000000000e+08
4.527627460000000000e+08
4.527851310000000000e+08
4.528157890000000000e+08
4.528339800000000000e+08
4.528348070000000000e+08
4.528349130000000000e+08
4.528372500000000000e+08
4.528428620000000000e+08
4.528609970000000000e+08
4.528729710000000000e+08
4.528733960000000000e+08
4.529167740000000000e+08
4.529170970000000000e+08
4.529170980000000000e+08
4.529448860000000000e+08
4.529449250000000000e+08
4.529518140000000000e+08
4.529543640000000000e+08
4.529551070000000000e+08
4.529669640000000000e+08
4.529714650000000000e+08
4.529886220000000000e+08
4.530572860000000000e+08
4.530758480000000000e+08
4.530810590000000000e+08
4.530929370000000000e+08
4.531089230000000000e+08
4.531333350000000000e+08
4.531381230000000000e+08
4.531565370000000000e+08
4.532094220000000000e+08
4.532095910000000000e+08
4.532441880000000000e+08
4.532604560000000000e+08
4.532762100000000000e+08
4.532762210000000000e+08
4.532764920000000000e+08
4.533101360000000000e+08
4.533129780000000000e+08
4.533188390000000000e+08
4.533478540000000000e+08
4.533890100000000000e+08
4.533943500000000000e+08
4.533952710000000000e+08
4.534040140000000000e+08
4.534226100000000000e+08
4.534291320000000000e+08
4.534382090000000000e+08
4.534466700000000000e+08
4.534481730000000000e+08
4.534546470000000000e+08
4.534582130000000000e+08
4.534634570000000000e+08
4.534685490000000000e+08
4.534910850000000000e+08
4.534980060000000000e+08
4.535875450000000000e+08
4.536529900000000000e+08
4.537754310000000000e+08
4.537833110000000000e+08
4.538002520000000000e+08
4.538349890000000000e+08
4.538547570000000000e+08
4.538878790000000000e+08
4.539695510000000000e+08
4.539732660000000000e+08
4.540345100000000000e+08
4.540793310000000000e+08
4.541180840000000000e+08
4.541201110000000000e+08
4.541578180000000000e+08
4.541581010000000000e+08
4.542230950000000000e+08
4.542433540000000000e+08
4.542443880000000000e+08
4.544372920000000000e+08
4.544429540000000000e+08
4.544491240000000000e+08
4.546083160000000000e+08
4.546112880000000000e+08
4.546339340000000000e+08
4.546587030000000000e+08
4.550036800000000000e+08
4.550607810000000000e+08
4.550769670000000000e+08
4.550971640000000000e+08
4.551080700000000000e+08
4.551117540000000000e+08
4.551117660000000000e+08
4.551370460000000000e+08
4.551851410000000000e+08
4.552250250000000000e+08
4.552322180000000000e+08
4.552445860000000000e+08
4.552519060000000000e+08
4.552791070000000000e+08
4.552817710000000000e+08
4.553635920000000000e+08
4.554917680000000000e+08
4.556147860000000000e+08
4.556174530000000000e+08
4.557292730000000000e+08
4.557872950000000000e+08
4.558235980000000000e+08
4.558255560000000000e+08
4.559856830000000000e+08
4.559951810000000000e+08
4.559952610000000000e+08
4.561286480000000000e+08
4.562004780000000000e+08
4.562410480000000000e+08
4.562412650000000000e+08
4.562572260000000000e+08
4.563034210000000000e+08
4.563091400000000000e+08
4.563415810000000000e+08
4.563423290000000000e+08
4.565358110000000000e+08
4.565411430000000000e+08
4.565426170000000000e+08
4.565667680000000000e+08
4.565935910000000000e+08
4.566124940000000000e+08
4.566484310000000000e+08
4.567097780000000000e+08
4.567111000000000000e+08
4.568654460000000000e+08
4.568664480000000000e+08
4.568971480000000000e+08
4.569087440000000000e+08
4.569087460000000000e+08
4.569373430000000000e+08
4.570968930000000000e+08
4.570984570000000000e+08
4.570984660000000000e+08
4.571011250000000000e+08
4.571373410000000000e+08
4.571405220000000000e+08
4.571675740000000000e+08
4.572170280000000000e+08
4.572239320000000000e+08
4.572249650000000000e+08
4.574349580000000000e+08
4.574560920000000000e+08
4.574862010000000000e+08
4.577560710000000000e+08
4.578709980000000000e+08
4.580106500000000000e+08
4.581136270000000000e+08
4.583024090000000000e+08
4.583859290000000000e+08
4.584075620000000000e+08
4.584187640000000000e+08
4.584207190000000000e+08
4.584260040000000000e+08
4.584456460000000000e+08
4.584593030000000000e+08
4.584814130000000000e+08
4.585134750000000000e+08
4.586154300000000000e+08
4.586525830000000000e+08
4.586786720000000000e+08
4.586792240000000000e+08
4.586822280000000000e+08
4.587144430000000000e+08
4.587317810000000000e+08
4.587495980000000000e+08
4.587509340000000000e+08
4.587755560000000000e+08
4.587762230000000000e+08
4.587805450000000000e+08
4.588216060000000000e+08
4.588748570000000000e+08
4.589112150000000000e+08
4.589443550000000000e+08
4.589443910000000000e+08
4.589777880000000000e+08
4.590176430000000000e+08
4.591261680000000000e+08
4.591428400000000000e+08
4.591861960000000000e+08
4.591923870000000000e+08
4.592133400000000000e+08
4.592140670000000000e+08
4.592432740000000000e+08
4.592780840000000000e+08
4.592815690000000000e+08
4.593072750000000000e+08
4.593091700000000000e+08
4.593091710000000000e+08
4.595817330000000000e+08
4.595977980000000000e+08
4.597865950000000000e+08
4.598372190000000000e+08
4.598641350000000000e+08
4.598721930000000000e+08
4.599036280000000000e+08
4.599050250000000000e+08
4.599082150000000000e+08
4.599138970000000000e+08
4.599495380000000000e+08
4.599503350000000000e+08
4.599665040000000000e+08
4.599665050000000000e+08
4.599787020000000000e+08
4.599797090000000000e+08
4.600007260000000000e+08
4.600363410000000000e+08
4.600363500000000000e+08
4.603366320000000000e+08
4.605184150000000000e+08
4.608143470000000000e+08
4.608191410000000000e+08
4.608228470000000000e+08
4.608485770000000000e+08
4.610514360000000000e+08
4.611587230000000000e+08
4.612280640000000000e+08
4.614515560000000000e+08
4.615180500000000000e+08
4.615895040000000000e+08
4.615933430000000000e+08
4.615954000000000000e+08
4.616315250000000000e+08
4.616370030000000000e+08
4.616373240000000000e+08
4.616536950000000000e+08
4.616559850000000000e+08
4.616559900000000000e+08
4.616604620000000000e+08
4.616605120000000000e+08
4.616994710000000000e+08
4.617761710000000000e+08
4.618019570000000000e+08
4.618026690000000000e+08
4.619574660000000000e+08
4.620974420000000000e+08
4.623625390000000000e+08
4.625161550000000000e+08
4.625386780000000000e+08
4.625487910000000000e+08
4.625501690000000000e+08
4.625517200000000000e+08
4.625547280000000000e+08
4.625547290000000000e+08
4.625760710000000000e+08
4.625760870000000000e+08
4.626116300000000000e+08
4.626116390000000000e+08
4.626184560000000000e+08
4.626184770000000000e+08
4.626194450000000000e+08
4.628229350000000000e+08
4.628865190000000000e+08
4.629816800000000000e+08
4.636270240000000000e+08
4.638188320000000000e+08
4.639193440000000000e+08
4.641227660000000000e+08
4.642793840000000000e+08
4.643239120000000000e+08
4.643348430000000000e+08
4.643818460000000000e+08
4.644136450000000000e+08
4.644424330000000000e+08
4.644491880000000000e+08
4.644552300000000000e+08
4.644717730000000000e+08
4.645386640000000000e+08
4.645487730000000000e+08
4.645808900000000000e+08
4.645903210000000000e+08
4.645924990000000000e+08
4.646408370000000000e+08
4.647077850000000000e+08
4.648041220000000000e+08
4.648307210000000000e+08
4.648880410000000000e+08
4.650647020000000000e+08
4.650696610000000000e+08
4.651782820000000000e+08
4.652701120000000000e+08
4.654763120000000000e+08
4.655715840000000000e+08
4.656308800000000000e+08
4.657170480000000000e+08
4.659791270000000000e+08
4.659871440000000000e+08
4.660897560000000000e+08
4.660976680000000000e+08
4.661570500000000000e+08
4.661599560000000000e+08
4.661629870000000000e+08
4.661660200000000000e+08
4.661670750000000000e+08
4.662363870000000000e+08
4.666937040000000000e+08
4.667449140000000000e+08
4.667704250000000000e+08
4.670496180000000000e+08
4.671143200000000000e+08
4.671480110000000000e+08
4.671489660000000000e+08
4.671580790000000000e+08
4.671779170000000000e+08
4.671816250000000000e+08
4.671821700000000000e+08
4.671920710000000000e+08
4.672315360000000000e+08
4.672540980000000000e+08
4.672777900000000000e+08
4.672931600000000000e+08
4.673217730000000000e+08
4.673651310000000000e+08
4.673849090000000000e+08
4.673905090000000000e+08
4.673905400000000000e+08
4.674177670000000000e+08
4.674254160000000000e+08
4.674260220000000000e+08
4.674313120000000000e+08
4.674337600000000000e+08
4.674620050000000000e+08
4.674634510000000000e+08
4.674968440000000000e+08
4.674968920000000000e+08
4.675109010000000000e+08
4.675310550000000000e+08
4.675401000000000000e+08
4.675743730000000000e+08
4.675825090000000000e+08
4.676083210000000000e+08
4.676363700000000000e+08
4.677487830000000000e+08
4.677989770000000000e+08
4.678755090000000000e+08
4.678855130000000000e+08
4.679034730000000000e+08
4.679304530000000000e+08
4.679587410000000000e+08
4.679649420000000000e+08
4.680076640000000000e+08
4.681472440000000000e+08
4.681581790000000000e+08
4.681585720000000000e+08
4.681754530000000000e+08
4.681781800000000000e+08
4.682758250000000000e+08
4.682764570000000000e+08
4.682765660000000000e+08
4.682808220000000000e+08
4.683172520000000000e+08
4.683308670000000000e+08
4.683405420000000000e+08
4.683637270000000000e+08
4.683681420000000000e+08
4.683754200000000000e+08
4.683853470000000000e+08
4.683938730000000000e+08
4.684678100000000000e+08
4.684678460000000000e+08
4.684911020000000000e+08
4.684924890000000000e+08
4.684958880000000000e+08
4.684984120000000000e+08
4.685127640000000000e+08
4.685154150000000000e+08
4.685224950000000000e+08
4.685390660000000000e+08
4.686056100000000000e+08
4.686216980000000000e+08
4.686351470000000000e+08
4.686420900000000000e+08
4.686486020000000000e+08
4.686563230000000000e+08
4.686836380000000000e+08
4.687034800000000000e+08
4.687074790000000000e+08
4.687153570000000000e+08
4.687158600000000000e+08
4.687261220000000000e+08
4.687285130000000000e+08
4.687295020000000000e+08
4.687384120000000000e+08
4.687631460000000000e+08
4.687653700000000000e+08
4.687868800000000000e+08
4.688122530000000000e+08
4.688125600000000000e+08
4.688193610000000000e+08
4.688194370000000000e+08
4.688235480000000000e+08
4.688310610000000000e+08
4.688635750000000000e+08
4.688720310000000000e+08
4.688759730000000000e+08
4.688828280000000000e+08
4.688837210000000000e+08
4.688922990000000000e+08
4.689060490000000000e+08
4.689189980000000000e+08
4.689261980000000000e+08
4.689262600000000000e+08
4.689383460000000000e+08
4.689605770000000000e+08
4.689645330000000000e+08
4.689755620000000000e+08
4.689905590000000000e+08
4.689927630000000000e+08
4.692161470000000000e+08
4.694342680000000000e+08
4.695646010000000000e+08
4.696806380000000000e+08
4.696857810000000000e+08
4.696858290000000000e+08
4.697546770000000000e+08
4.698149200000000000e+08
4.698367830000000000e+08
4.698526470000000000e+08
4.698709090000000000e+08
4.699193980000000000e+08
4.699416460000000000e+08
4.699420890000000000e+08
4.699464620000000000e+08
4.699471690000000000e+08
4.699709990000000000e+08
4.701106010000000000e+08
4.701136340000000000e+08
4.701238090000000000e+08
4.701600470000000000e+08
4.701600510000000000e+08
4.702720060000000000e+08
4.702752190000000000e+08
4.703861800000000000e+08
4.704191840000000000e+08
4.705342190000000000e+08
4.705625530000000000e+08
4.705907780000000000e+08
4.705919810000000000e+08
4.706141700000000000e+08
4.706141720000000000e+08
4.706793890000000000e+08
4.706844840000000000e+08
4.706961510000000000e+08
4.707167480000000000e+08
4.707192200000000000e+08
4.707265230000000000e+08
4.707544560000000000e+08
4.707994570000000000e+08
4.707994950000000000e+08
4.708092800000000000e+08
4.708159230000000000e+08
4.708159530000000000e+08
4.708423970000000000e+08
4.709156620000000000e+08
4.709403250000000000e+08
4.709480220000000000e+08
4.709505510000000000e+08
4.709524080000000000e+08
4.709647690000000000e+08
4.709657370000000000e+08
4.709697370000000000e+08
4.709792040000000000e+08
4.709835010000000000e+08
8.020319560000000000e+08
8.358736200000000000e+08

